A Mechanism for Optimizing Media Recommender Systems

A mechanism is described that addresses the fundamental trade off between media producers who want to increase reach and consumers who provide attention based on the rate of utility received, and where overreach negatively impacts that rate. An optimal solution can be achieved when the media source considers the impact of overreach in a cost function used in determining the optimal distribution of content to maximize individual consumer utility and participation. The result is a Nash equilibrium between producer and consumer that is also Pareto efficient. Comparison with the literature on Recommender systems highlights the advantages of the mechanism, including identifying an optimal content volume for the consumer and improvements for optimizing with multiple objectives. A practical algorithm for generating the optimal distribution for each consumer is provided.

==> kappa-Nr2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Sat 18 May 2024 02:33:03 PM EDT
\tikzset{every node/.append style={font={\sffamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\tikzset{every node/.append style={scale=0.60}}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.029,2.399)--(1.225,2.399);
\draw[gp path] (18.029,2.399)--(17.834,2.399);
\node[gp node right] at (0.886,2.399) {$0$};
\draw[gp path] (1.029,4.091)--(1.225,4.091);
\draw[gp path] (18.029,4.091)--(17.834,4.091);
\node[gp node right] at (0.886,4.091) {$0.2$};
\draw[gp path] (1.029,5.784)--(1.225,5.784);
\draw[gp path] (18.029,5.784)--(17.834,5.784);
\node[gp node right] at (0.886,5.784) {$0.4$};
\draw[gp path] (1.029,7.476)--(1.225,7.476);
\draw[gp path] (18.029,7.476)--(17.834,7.476);
\node[gp node right] at (0.886,7.476) {$0.6$};
\draw[gp path] (1.029,9.169)--(1.225,9.169);
\draw[gp path] (18.029,9.169)--(17.834,9.169);
\node[gp node right] at (0.886,9.169) {$0.8$};
\draw[gp path] (1.029,10.861)--(1.225,10.861);
\draw[gp path] (18.029,10.861)--(17.834,10.861);
\node[gp node right] at (0.886,10.861) {$1$};
\draw[gp path] (1.029,12.553)--(1.225,12.553);
\draw[gp path] (18.029,12.553)--(17.834,12.553);
\node[gp node right] at (0.886,12.553) {$1.2$};
\draw[gp path] (1.029,2.399)--(1.029,2.592);
\draw[gp path] (1.029,13.399)--(1.029,13.207);
\node[gp node center] at (1.029,2.162) {$0$};
\draw[gp path] (4.429,2.399)--(4.429,2.592);
\draw[gp path] (4.429,13.399)--(4.429,13.207);
\node[gp node center] at (4.429,2.162) {$0.1$};
\draw[gp path] (7.829,2.399)--(7.829,2.592);
\draw[gp path] (7.829,13.399)--(7.829,13.207);
\node[gp node center] at (7.829,2.162) {$0.2$};
\draw[gp path] (11.229,2.399)--(11.229,2.592);
\draw[gp path] (11.229,13.399)--(11.229,13.207);
\node[gp node center] at (11.229,2.162) {$0.3$};
\draw[gp path] (14.629,2.399)--(14.629,2.592);
\draw[gp path] (14.629,13.399)--(14.629,13.207);
\node[gp node center] at (14.629,2.162) {$0.4$};
\draw[gp path] (18.029,2.399)--(18.029,2.592);
\draw[gp path] (18.029,13.399)--(18.029,13.207);
\node[gp node center] at (18.029,2.162) {$0.5$};
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node left] at (6.299,5.360) {$\frac{T({p_2})}{E(T|D^{*})}$ decreases and ${\kappa}_{ar_2} - {\kappa}_{r_2}$  widens as the thresholds move up};
\node[gp node left] at (12.080,8.322) {$\frac{T({p_2})}{E(T|D^{*})}$ $\rightarrow$ 1 as the thresholds move down};
\node[gp node left] at (7.829,9.591) {${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ increase as ${c}_{r_{2}}$ increases};
\gpcolor{rgb color={0.102,0.102,0.102}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 4.00*\gpdashlength on 2.00*\gpdashlength off 4.00*\gpdashlength }
\draw[gp path,->](11.910,9.592)--(11.910,11.708);
\draw[gp path,->](11.910,8.746)--(11.910,5.869);
\draw[gp path,->](6.131,4.938)--(6.131,9.170);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.228,7.899) {${\kappa}$};
\node[gp node center] at (9.529,2.043) {${N_{r_2}}$};
\node[gp node right] at (5.556,1.250) {${X_{u\kappa}}$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (5.699,1.250)--(6.468,1.250);
\draw[gp path] (1.029,11.038)--(1.063,11.038)--(1.098,11.038)--(1.132,11.037)--(1.165,11.037)%
  --(1.200,11.037)--(1.234,11.037)--(1.268,11.036)--(1.302,11.036)--(1.336,11.036)--(1.370,11.036)%
  --(1.404,11.035)--(1.438,11.035)--(1.473,11.035)--(1.506,11.035)--(1.541,11.034)--(1.575,11.034)%
  --(1.608,11.034)--(1.643,11.034)--(1.677,11.033)--(1.710,11.033)--(1.745,11.033)--(1.779,11.033)%
  --(1.813,11.032)--(1.847,11.032)--(1.881,11.032)--(1.916,11.032)--(1.949,11.031)--(1.983,11.031)%
  --(2.018,11.031)--(2.051,11.031)--(2.086,11.030)--(2.120,11.030)--(2.153,11.030)--(2.188,11.030)%
  --(2.222,11.029)--(2.255,11.029)--(2.290,11.029)--(2.324,11.029)--(2.359,11.028)--(2.392,11.028)%
  --(2.426,11.028)--(2.461,11.028)--(2.494,11.027)--(2.528,11.027)--(2.563,11.027)--(2.596,11.026)%
  --(2.631,11.026)--(2.665,11.026)--(2.698,11.026)--(2.733,11.025)--(2.767,11.025)--(2.801,11.025)%
  --(2.835,11.025)--(2.869,11.024)--(2.904,11.024)--(2.937,11.024)--(2.971,11.024)--(3.006,11.022)%
  --(3.039,11.022)--(3.073,11.022)--(3.108,11.022)--(3.142,11.021)--(3.175,11.021)--(3.210,11.021)%
  --(3.244,11.021)--(3.278,11.020)--(3.312,11.020)--(3.346,11.020)--(3.380,11.020)--(3.414,11.019)%
  --(3.448,11.019)--(3.483,11.019)--(3.516,11.019)--(3.551,11.018)--(3.585,11.018)--(3.618,11.018)%
  --(3.653,11.018)--(3.687,11.017)--(3.720,11.017)--(3.755,11.017)--(3.789,11.017)--(3.824,11.016)%
  --(3.857,11.016)--(3.891,11.016)--(3.926,11.016)--(3.959,11.015)--(3.993,11.015)--(4.028,11.015)%
  --(4.061,11.015)--(4.096,11.014)--(4.130,11.014)--(4.163,11.014)--(4.198,11.014)--(4.232,11.013)%
  --(4.265,11.013)--(4.300,11.013)--(4.334,11.013)--(4.369,11.012)--(4.402,11.012)--(4.436,11.012)%
  --(4.471,11.011)--(4.504,11.011)--(4.538,11.011)--(4.573,11.011)--(4.606,11.010)--(4.641,11.010)%
  --(4.675,11.010)--(4.709,11.010)--(4.743,11.009)--(4.777,11.009)--(4.811,11.009)--(4.845,11.009)%
  --(4.879,11.007)--(4.913,11.007)--(4.947,11.007)--(4.981,11.007)--(5.016,11.006)--(5.050,11.006)%
  --(5.083,11.006)--(5.118,11.006)--(5.152,11.005)--(5.185,11.005)--(5.220,11.005)--(5.254,11.005)%
  --(5.288,11.004)--(5.322,11.004)--(5.356,11.004)--(5.390,11.004)--(5.424,11.003)--(5.458,11.003)%
  --(5.493,11.003)--(5.526,11.003)--(5.561,11.002)--(5.595,11.002)--(5.628,11.002)--(5.663,11.002)%
  --(5.697,11.001)--(5.730,11.001)--(5.765,11.001)--(5.799,11.001)--(5.834,11.000)--(5.867,11.000)%
  --(5.901,11.000)--(5.936,11.000)--(5.969,10.999)--(6.003,10.999)--(6.038,10.999)--(6.071,10.999)%
  --(6.106,10.998)--(6.140,10.998)--(6.173,10.998)--(6.208,10.998)--(6.242,10.997)--(6.276,10.997)%
  --(6.310,10.997)--(6.344,10.997)--(6.379,10.996)--(6.412,10.996)--(6.446,10.996)--(6.481,10.996)%
  --(6.514,10.995)--(6.548,10.995)--(6.583,10.995)--(6.616,10.995)--(6.651,10.994)--(6.685,10.994)%
  --(6.719,10.994)--(6.753,10.994)--(6.787,10.993)--(6.821,10.993)--(6.855,10.993)--(6.889,10.991)%
  --(6.923,10.991)--(6.957,10.991)--(6.991,10.991)--(7.026,10.990)--(7.060,10.990)--(7.093,10.990)%
  --(7.128,10.990)--(7.162,10.989)--(7.195,10.989)--(7.230,10.989)--(7.264,10.989)--(7.298,10.988)%
  --(7.332,10.988)--(7.366,10.988)--(7.401,10.988)--(7.434,10.987)--(7.468,10.987)--(7.503,10.987)%
  --(7.536,10.987)--(7.571,10.986)--(7.605,10.986)--(7.638,10.986)--(7.673,10.986)--(7.707,10.985)%
  --(7.740,10.985)--(7.775,10.985)--(7.809,10.985)--(7.844,10.984)--(7.877,10.984)--(7.911,10.984)%
  --(7.946,10.984)--(7.979,10.983)--(8.013,10.983)--(8.048,10.983)--(8.081,10.983)--(8.116,10.982)%
  --(8.150,10.982)--(8.183,10.982)--(8.218,10.982)--(8.252,10.981)--(8.286,10.981)--(8.320,10.981)%
  --(8.354,10.981)--(8.389,10.980)--(8.422,10.980)--(8.456,10.980)--(8.491,10.980)--(8.524,10.979)%
  --(8.558,10.979)--(8.593,10.979)--(8.627,10.979)--(8.660,10.978)--(8.695,10.978)--(8.729,10.978)%
  --(8.763,10.978)--(8.797,10.976)--(8.831,10.976)--(8.865,10.976)--(8.899,10.976)--(8.933,10.975)%
  --(8.967,10.975)--(9.001,10.975)--(9.036,10.975)--(9.070,10.974)--(9.103,10.974)--(9.138,10.974)%
  --(9.172,10.974)--(9.205,10.973)--(9.240,10.973)--(9.274,10.973)--(9.308,10.973)--(9.342,10.972)%
  --(9.376,10.972)--(9.411,10.972)--(9.444,10.972)--(9.478,10.971)--(9.513,10.971)--(9.546,10.971)%
  --(9.581,10.971)--(9.615,10.970)--(9.648,10.970)--(9.683,10.970)--(9.717,10.970)--(9.750,10.969)%
  --(9.785,10.969)--(9.819,10.969)--(9.854,10.969)--(9.887,10.968)--(9.921,10.968)--(9.956,10.968)%
  --(9.989,10.968)--(10.023,10.967)--(10.058,10.967)--(10.091,10.967)--(10.126,10.967)--(10.160,10.966)%
  --(10.193,10.966)--(10.228,10.966)--(10.262,10.966)--(10.296,10.965)--(10.330,10.965)--(10.364,10.965)%
  --(10.399,10.965)--(10.432,10.964)--(10.466,10.964)--(10.501,10.964)--(10.534,10.964)--(10.568,10.963)%
  --(10.603,10.963)--(10.637,10.963)--(10.670,10.963)--(10.705,10.962)--(10.739,10.962)--(10.773,10.962)%
  --(10.807,10.962)--(10.841,10.960)--(10.875,10.960)--(10.909,10.960)--(10.943,10.960)--(10.978,10.959)%
  --(11.011,10.959)--(11.046,10.959)--(11.080,10.959)--(11.113,10.958)--(11.148,10.958)--(11.182,10.958)%
  --(11.215,10.957)--(11.250,10.957)--(11.284,10.957)--(11.318,10.957)--(11.352,10.956)--(11.386,10.956)%
  --(11.421,10.956)--(11.454,10.956)--(11.488,10.955)--(11.523,10.955)--(11.556,10.955)--(11.591,10.955)%
  --(11.625,10.954)--(11.658,10.954)--(11.693,10.954)--(11.727,10.954)--(11.760,10.953)--(11.795,10.953)%
  --(11.829,10.953)--(11.864,10.953)--(11.897,10.952)--(11.931,10.952)--(11.966,10.952)--(11.999,10.952)%
  --(12.033,10.951)--(12.068,10.951)--(12.101,10.951)--(12.136,10.951)--(12.170,10.950)--(12.204,10.950)%
  --(12.238,10.950)--(12.272,10.950)--(12.306,10.949)--(12.340,10.949)--(12.374,10.949)--(12.408,10.949)%
  --(12.442,10.948)--(12.476,10.948)--(12.511,10.948)--(12.544,10.948)--(12.578,10.947)--(12.613,10.947)%
  --(12.647,10.947)--(12.680,10.947)--(12.715,10.945)--(12.749,10.945)--(12.783,10.945)--(12.817,10.945)%
  --(12.851,10.944)--(12.885,10.944)--(12.919,10.944)--(12.953,10.944)--(12.988,10.943)--(13.021,10.943)%
  --(13.056,10.943)--(13.090,10.943)--(13.123,10.942)--(13.158,10.942)--(13.192,10.942)--(13.225,10.942)%
  --(13.260,10.941)--(13.294,10.941)--(13.329,10.941)--(13.362,10.941)--(13.396,10.940)--(13.431,10.940)%
  --(13.464,10.940)--(13.498,10.940)--(13.533,10.939)--(13.566,10.939)--(13.601,10.939)--(13.635,10.939)%
  --(13.668,10.938)--(13.703,10.938)--(13.737,10.938)--(13.770,10.938)--(13.805,10.937)--(13.839,10.937)%
  --(13.874,10.937)--(13.907,10.937)--(13.941,10.936)--(13.976,10.936)--(14.009,10.936)--(14.043,10.936)%
  --(14.078,10.935)--(14.111,10.935)--(14.146,10.935)--(14.180,10.935)--(14.214,10.934)--(14.248,10.934)%
  --(14.282,10.934)--(14.316,10.934)--(14.350,10.933)--(14.384,10.933)--(14.418,10.933)--(14.452,10.933)%
  --(14.486,10.932)--(14.521,10.932)--(14.555,10.932)--(14.588,10.932)--(14.623,10.931)--(14.657,10.931)%
  --(14.690,10.931)--(14.725,10.931)--(14.759,10.929)--(14.793,10.929)--(14.827,10.929)--(14.861,10.929)%
  --(14.895,10.928)--(14.929,10.928)--(14.963,10.928)--(14.998,10.928)--(15.031,10.927)--(15.066,10.927)%
  --(15.100,10.927)--(15.133,10.927)--(15.168,10.926)--(15.202,10.926)--(15.235,10.926)--(15.270,10.926)%
  --(15.304,10.925)--(15.339,10.925)--(15.372,10.925)--(15.406,10.925)--(15.441,10.925)--(15.474,10.924)%
  --(15.508,10.924)--(15.543,10.924)--(15.576,10.924)--(15.611,10.923)--(15.645,10.923)--(15.678,10.923)%
  --(15.713,10.923)--(15.747,10.922)--(15.781,10.922)--(15.815,10.922)--(15.849,10.922)--(15.884,10.921)%
  --(15.917,10.921)--(15.951,10.921)--(15.986,10.921)--(16.019,10.920)--(16.053,10.920)--(16.088,10.920)%
  --(16.121,10.920)--(16.155,10.919)--(16.190,10.919)--(16.224,10.919)--(16.258,10.919)--(16.292,10.918)%
  --(16.326,10.918)--(16.360,10.918)--(16.394,10.918)--(16.428,10.917)--(16.462,10.917)--(16.496,10.917)%
  --(16.531,10.917)--(16.565,10.916)--(16.598,10.916)--(16.633,10.916)--(16.667,10.916)--(16.700,10.914)%
  --(16.735,10.914)--(16.769,10.914)--(16.803,10.914)--(16.837,10.913)--(16.871,10.913)--(16.906,10.913)%
  --(16.939,10.913)--(16.973,10.912)--(17.008,10.912)--(17.041,10.912)--(17.076,10.912)--(17.110,10.911)%
  --(17.143,10.911)--(17.178,10.911)--(17.212,10.911)--(17.245,10.910)--(17.280,10.910)--(17.314,10.910)%
  --(17.349,10.910)--(17.382,10.909)--(17.416,10.909)--(17.451,10.909)--(17.484,10.909)--(17.518,10.908)%
  --(17.553,10.908)--(17.586,10.908)--(17.621,10.908)--(17.655,10.907)--(17.688,10.907)--(17.723,10.907)%
  --(17.757,10.907)--(17.791,10.906)--(17.825,10.906)--(17.859,10.906)--(17.894,10.906)--(17.927,10.905)%
  --(17.961,10.905)--(17.996,10.905)--(18.029,10.905);
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.556,1.009) {alt ${X_{u\kappa}}$};
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (5.699,1.009)--(6.468,1.009);
\draw[gp path] (1.370,9.969)--(1.404,10.066)--(1.438,10.145)--(1.473,10.212)--(1.506,10.270)%
  --(1.541,10.320)--(1.575,10.364)--(1.608,10.402)--(1.643,10.437)--(1.677,10.468)--(1.710,10.494)%
  --(1.745,10.520)--(1.779,10.542)--(1.813,10.563)--(1.847,10.582)--(1.881,10.599)--(1.916,10.615)%
  --(1.949,10.630)--(1.983,10.643)--(2.018,10.656)--(2.051,10.668)--(2.086,10.679)--(2.120,10.689)%
  --(2.153,10.700)--(2.188,10.708)--(2.222,10.717)--(2.255,10.725)--(2.290,10.733)--(2.324,10.740)%
  --(2.359,10.747)--(2.392,10.753)--(2.426,10.759)--(2.461,10.765)--(2.494,10.771)--(2.528,10.777)%
  --(2.563,10.781)--(2.596,10.786)--(2.631,10.790)--(2.665,10.795)--(2.698,10.799)--(2.733,10.803)%
  --(2.767,10.808)--(2.801,10.811)--(2.835,10.814)--(2.869,10.818)--(2.904,10.821)--(2.937,10.825)%
  --(2.971,10.827)--(3.006,10.830)--(3.039,10.833)--(3.073,10.835)--(3.108,10.839)--(3.142,10.841)%
  --(3.175,10.843)--(3.210,10.846)--(3.244,10.848)--(3.278,10.850)--(3.312,10.852)--(3.346,10.855)%
  --(3.380,10.856)--(3.414,10.858)--(3.448,10.860)--(3.483,10.862)--(3.516,10.863)--(3.551,10.865)%
  --(3.585,10.866)--(3.618,10.869)--(3.653,10.870)--(3.687,10.872)--(3.720,10.873)--(3.755,10.874)%
  --(3.789,10.876)--(3.824,10.877)--(3.857,10.878)--(3.891,10.879)--(3.926,10.880)--(3.959,10.881)%
  --(3.993,10.882)--(4.028,10.885)--(4.061,10.886)--(4.096,10.887)--(4.130,10.887)--(4.163,10.888)%
  --(4.198,10.889)--(4.232,10.890)--(4.265,10.891)--(4.300,10.892)--(4.334,10.893)--(4.369,10.893)%
  --(4.402,10.894)--(4.436,10.895)--(4.471,10.896)--(4.504,10.896)--(4.538,10.897)--(4.573,10.898)%
  --(4.606,10.898)--(4.641,10.900)--(4.675,10.901)--(4.709,10.901)--(4.743,10.902)--(4.777,10.902)%
  --(4.811,10.903)--(4.845,10.903)--(4.879,10.904)--(4.913,10.905)--(4.947,10.905)--(4.981,10.906)%
  --(5.016,10.906)--(5.050,10.906)--(5.083,10.907)--(5.118,10.907)--(5.152,10.908)--(5.185,10.908)%
  --(5.220,10.909)--(5.254,10.909)--(5.288,10.909)--(5.322,10.910)--(5.356,10.910)--(5.390,10.910)%
  --(5.424,10.911)--(5.458,10.911)--(5.493,10.911)--(5.526,10.912)--(5.561,10.912)--(5.595,10.912)%
  --(5.628,10.913)--(5.663,10.913)--(5.697,10.913)--(5.730,10.913)--(5.765,10.914)--(5.799,10.914)%
  --(5.834,10.914)--(5.867,10.916)--(5.901,10.916)--(5.936,10.916)--(5.969,10.916)--(6.003,10.916)%
  --(6.038,10.917)--(6.071,10.917)--(6.106,10.917)--(6.140,10.917)--(6.173,10.917)--(6.208,10.918)%
  --(6.242,10.918)--(6.276,10.918)--(6.310,10.918)--(6.344,10.918)--(6.379,10.918)--(6.412,10.918)%
  --(6.446,10.919)--(6.481,10.919)--(6.514,10.919)--(6.548,10.919)--(6.583,10.919)--(6.616,10.919)%
  --(6.651,10.919)--(6.685,10.919)--(6.719,10.920)--(6.753,10.920)--(6.787,10.920)--(6.821,10.920)%
  --(6.855,10.920)--(6.889,10.920)--(6.923,10.920)--(6.957,10.920)--(6.991,10.920)--(7.026,10.920)%
  --(7.060,10.920)--(7.093,10.920)--(7.128,10.921)--(7.162,10.921)--(7.195,10.921)--(7.230,10.921)%
  --(7.264,10.921)--(7.298,10.921)--(7.332,10.921)--(7.366,10.921)--(7.401,10.921)--(7.434,10.921)%
  --(7.468,10.921)--(7.503,10.921)--(7.536,10.921)--(7.571,10.921)--(7.605,10.921)--(7.638,10.921)%
  --(7.673,10.921)--(7.707,10.921)--(7.740,10.921)--(7.775,10.921)--(7.809,10.921)--(7.844,10.921)%
  --(7.877,10.921)--(7.911,10.921)--(7.946,10.921)--(7.979,10.921)--(8.013,10.921)--(8.048,10.921)%
  --(8.081,10.921)--(8.116,10.921)--(8.150,10.921)--(8.183,10.921)--(8.218,10.921)--(8.252,10.921)%
  --(8.286,10.921)--(8.320,10.921)--(8.354,10.921)--(8.389,10.921)--(8.422,10.921)--(8.456,10.921)%
  --(8.491,10.921)--(8.524,10.920)--(8.558,10.920)--(8.593,10.920)--(8.627,10.920)--(8.660,10.920)%
  --(8.695,10.920)--(8.729,10.920)--(8.763,10.920)--(8.797,10.920)--(8.831,10.920)--(8.865,10.920)%
  --(8.899,10.920)--(8.933,10.920)--(8.967,10.920)--(9.001,10.920)--(9.036,10.920)--(9.070,10.919)%
  --(9.103,10.919)--(9.138,10.919)--(9.172,10.919)--(9.205,10.919)--(9.240,10.919)--(9.274,10.919)%
  --(9.308,10.919)--(9.342,10.919)--(9.376,10.919)--(9.411,10.919)--(9.444,10.919)--(9.478,10.918)%
  --(9.513,10.918)--(9.546,10.918)--(9.581,10.918)--(9.615,10.918)--(9.648,10.918)--(9.683,10.918)%
  --(9.717,10.918)--(9.750,10.918)--(9.785,10.918)--(9.819,10.918)--(9.854,10.917)--(9.887,10.917)%
  --(9.921,10.917)--(9.956,10.917)--(9.989,10.917)--(10.023,10.917)--(10.058,10.917)--(10.091,10.917)%
  --(10.126,10.917)--(10.160,10.916)--(10.193,10.916)--(10.228,10.916)--(10.262,10.916)--(10.296,10.916)%
  --(10.330,10.916)--(10.364,10.916)--(10.399,10.916)--(10.432,10.914)--(10.466,10.914)--(10.501,10.914)%
  --(10.534,10.914)--(10.568,10.914)--(10.603,10.914)--(10.637,10.914)--(10.670,10.914)--(10.705,10.913)%
  --(10.739,10.913)--(10.773,10.913)--(10.807,10.913)--(10.841,10.913)--(10.875,10.913)--(10.909,10.913)%
  --(10.943,10.913)--(10.978,10.912)--(11.011,10.912)--(11.046,10.912)--(11.080,10.912)--(11.113,10.912)%
  --(11.148,10.912)--(11.182,10.912)--(11.215,10.911)--(11.250,10.911)--(11.284,10.911)--(11.318,10.911)%
  --(11.352,10.911)--(11.386,10.911)--(11.421,10.911)--(11.454,10.910)--(11.488,10.910)--(11.523,10.910)%
  --(11.556,10.910)--(11.591,10.910)--(11.625,10.910)--(11.658,10.910)--(11.693,10.909)--(11.727,10.909)%
  --(11.760,10.909)--(11.795,10.909)--(11.829,10.909)--(11.864,10.909)--(11.897,10.909)--(11.931,10.908)%
  --(11.966,10.908)--(11.999,10.908)--(12.033,10.908)--(12.068,10.908)--(12.101,10.908)--(12.136,10.907)%
  --(12.170,10.907)--(12.204,10.907)--(12.238,10.907)--(12.272,10.907)--(12.306,10.907)--(12.340,10.906)%
  --(12.374,10.906)--(12.408,10.906)--(12.442,10.906)--(12.476,10.906)--(12.511,10.906)--(12.544,10.906)%
  --(12.578,10.905)--(12.613,10.905)--(12.647,10.905)--(12.680,10.905)--(12.715,10.905)--(12.749,10.905)%
  --(12.783,10.904)--(12.817,10.904)--(12.851,10.904)--(12.885,10.904)--(12.919,10.904)--(12.953,10.904)%
  --(12.988,10.903)--(13.021,10.903)--(13.056,10.903)--(13.090,10.903)--(13.123,10.903)--(13.158,10.902)%
  --(13.192,10.902)--(13.225,10.902)--(13.260,10.902)--(13.294,10.902)--(13.329,10.902)--(13.362,10.901)%
  --(13.396,10.901)--(13.431,10.901)--(13.464,10.901)--(13.498,10.901)--(13.533,10.901)--(13.566,10.900)%
  --(13.601,10.900)--(13.635,10.900)--(13.668,10.900)--(13.703,10.900)--(13.737,10.900)--(13.770,10.898)%
  --(13.805,10.898)--(13.839,10.898)--(13.874,10.898)--(13.907,10.898)--(13.941,10.897)--(13.976,10.897)%
  --(14.009,10.897)--(14.043,10.897)--(14.078,10.897)--(14.111,10.897)--(14.146,10.896)--(14.180,10.896)%
  --(14.214,10.896)--(14.248,10.896)--(14.282,10.896)--(14.316,10.895)--(14.350,10.895)--(14.384,10.895)%
  --(14.418,10.895)--(14.452,10.895)--(14.486,10.895)--(14.521,10.894)--(14.555,10.894)--(14.588,10.894)%
  --(14.623,10.894)--(14.657,10.894)--(14.690,10.893)--(14.725,10.893)--(14.759,10.893)--(14.793,10.893)%
  --(14.827,10.893)--(14.861,10.892)--(14.895,10.892)--(14.929,10.892)--(14.963,10.892)--(14.998,10.892)%
  --(15.031,10.891)--(15.066,10.891)--(15.100,10.891)--(15.133,10.891)--(15.168,10.891)--(15.202,10.891)%
  --(15.235,10.890)--(15.270,10.890)--(15.304,10.890)--(15.339,10.890)--(15.372,10.890)--(15.406,10.889)%
  --(15.441,10.889)--(15.474,10.889)--(15.508,10.889)--(15.543,10.889)--(15.576,10.888)--(15.611,10.888)%
  --(15.645,10.888)--(15.678,10.888)--(15.713,10.888)--(15.747,10.887)--(15.781,10.887)--(15.815,10.887)%
  --(15.849,10.887)--(15.884,10.887)--(15.917,10.886)--(15.951,10.886)--(15.986,10.886)--(16.019,10.886)%
  --(16.053,10.886)--(16.088,10.885)--(16.121,10.885)--(16.155,10.885)--(16.190,10.885)--(16.224,10.885)%
  --(16.258,10.883)--(16.292,10.883)--(16.326,10.883)--(16.360,10.883)--(16.394,10.883)--(16.428,10.882)%
  --(16.462,10.882)--(16.496,10.882)--(16.531,10.882)--(16.565,10.882)--(16.598,10.881)--(16.633,10.881)%
  --(16.667,10.881)--(16.700,10.881)--(16.735,10.881)--(16.769,10.880)--(16.803,10.880)--(16.837,10.880)%
  --(16.871,10.880)--(16.906,10.880)--(16.939,10.879)--(16.973,10.879)--(17.008,10.879)--(17.041,10.879)%
  --(17.076,10.879)--(17.110,10.878)--(17.143,10.878)--(17.178,10.878)--(17.212,10.878)--(17.245,10.878)%
  --(17.280,10.877)--(17.314,10.877)--(17.349,10.877)--(17.382,10.877)--(17.416,10.877)--(17.451,10.876)%
  --(17.484,10.876)--(17.518,10.876)--(17.553,10.876)--(17.586,10.876)--(17.621,10.875)--(17.655,10.875)%
  --(17.688,10.875)--(17.723,10.875)--(17.757,10.875)--(17.791,10.874)--(17.825,10.874)--(17.859,10.874)%
  --(17.894,10.874)--(17.927,10.874)--(17.961,10.873)--(17.996,10.873)--(18.029,10.873);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.474,1.250) {adaptive ${X_{l\kappa}}$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (8.618,1.250)--(9.387,1.250);
\draw[gp path] (1.029,10.607)--(1.063,10.607)--(1.098,10.607)--(1.132,10.606)--(1.165,10.606)%
  --(1.200,10.606)--(1.234,10.606)--(1.268,10.606)--(1.302,10.604)--(1.336,10.604)--(1.370,10.604)%
  --(1.404,10.604)--(1.438,10.603)--(1.473,10.603)--(1.506,10.603)--(1.541,10.603)--(1.575,10.602)%
  --(1.608,10.602)--(1.643,10.602)--(1.677,10.602)--(1.710,10.602)--(1.745,10.601)--(1.779,10.601)%
  --(1.813,10.601)--(1.847,10.601)--(1.881,10.600)--(1.916,10.600)--(1.949,10.600)--(1.983,10.600)%
  --(2.018,10.599)--(2.051,10.599)--(2.086,10.599)--(2.120,10.599)--(2.153,10.599)--(2.188,10.598)%
  --(2.222,10.598)--(2.255,10.598)--(2.290,10.598)--(2.324,10.597)--(2.359,10.597)--(2.392,10.597)%
  --(2.426,10.597)--(2.461,10.596)--(2.494,10.596)--(2.528,10.596)--(2.563,10.596)--(2.596,10.596)%
  --(2.631,10.595)--(2.665,10.595)--(2.698,10.595)--(2.733,10.595)--(2.767,10.594)--(2.801,10.594)%
  --(2.835,10.594)--(2.869,10.594)--(2.904,10.594)--(2.937,10.593)--(2.971,10.593)--(3.006,10.593)%
  --(3.039,10.593)--(3.073,10.592)--(3.108,10.592)--(3.142,10.592)--(3.175,10.592)--(3.210,10.591)%
  --(3.244,10.591)--(3.278,10.591)--(3.312,10.591)--(3.346,10.591)--(3.380,10.589)--(3.414,10.589)%
  --(3.448,10.589)--(3.483,10.589)--(3.516,10.588)--(3.551,10.588)--(3.585,10.588)--(3.618,10.588)%
  --(3.653,10.587)--(3.687,10.587)--(3.720,10.587)--(3.755,10.587)--(3.789,10.587)--(3.824,10.586)%
  --(3.857,10.586)--(3.891,10.586)--(3.926,10.586)--(3.959,10.585)--(3.993,10.585)--(4.028,10.585)%
  --(4.061,10.585)--(4.096,10.584)--(4.130,10.584)--(4.163,10.584)--(4.198,10.584)--(4.232,10.584)%
  --(4.265,10.583)--(4.300,10.583)--(4.334,10.583)--(4.369,10.583)--(4.402,10.582)--(4.436,10.582)%
  --(4.471,10.582)--(4.504,10.582)--(4.538,10.581)--(4.573,10.581)--(4.606,10.581)--(4.641,10.581)%
  --(4.675,10.581)--(4.709,10.580)--(4.743,10.580)--(4.777,10.580)--(4.811,10.580)--(4.845,10.579)%
  --(4.879,10.579)--(4.913,10.579)--(4.947,10.579)--(4.981,10.578)--(5.016,10.578)--(5.050,10.578)%
  --(5.083,10.578)--(5.118,10.578)--(5.152,10.577)--(5.185,10.577)--(5.220,10.577)--(5.254,10.577)%
  --(5.288,10.576)--(5.322,10.576)--(5.356,10.576)--(5.390,10.576)--(5.424,10.576)--(5.458,10.574)%
  --(5.493,10.574)--(5.526,10.574)--(5.561,10.574)--(5.595,10.573)--(5.628,10.573)--(5.663,10.573)%
  --(5.697,10.573)--(5.730,10.572)--(5.765,10.572)--(5.799,10.572)--(5.834,10.572)--(5.867,10.572)%
  --(5.901,10.571)--(5.936,10.571)--(5.969,10.571)--(6.003,10.571)--(6.038,10.570)--(6.071,10.570)%
  --(6.106,10.570)--(6.140,10.570)--(6.173,10.569)--(6.208,10.569)--(6.242,10.569)--(6.276,10.569)%
  --(6.310,10.569)--(6.344,10.568)--(6.379,10.568)--(6.412,10.568)--(6.446,10.568)--(6.481,10.567)%
  --(6.514,10.567)--(6.548,10.567)--(6.583,10.567)--(6.616,10.567)--(6.651,10.566)--(6.685,10.566)%
  --(6.719,10.566)--(6.753,10.566)--(6.787,10.565)--(6.821,10.565)--(6.855,10.565)--(6.889,10.565)%
  --(6.923,10.564)--(6.957,10.564)--(6.991,10.564)--(7.026,10.564)--(7.060,10.564)--(7.093,10.563)%
  --(7.128,10.563)--(7.162,10.563)--(7.195,10.563)--(7.230,10.562)--(7.264,10.562)--(7.298,10.562)%
  --(7.332,10.562)--(7.366,10.561)--(7.401,10.561)--(7.434,10.561)--(7.468,10.561)--(7.503,10.561)%
  --(7.536,10.560)--(7.571,10.560)--(7.605,10.560)--(7.638,10.560)--(7.673,10.558)--(7.707,10.558)%
  --(7.740,10.558)--(7.775,10.558)--(7.809,10.558)--(7.844,10.557)--(7.877,10.557)--(7.911,10.557)%
  --(7.946,10.557)--(7.979,10.556)--(8.013,10.556)--(8.048,10.556)--(8.081,10.556)--(8.116,10.555)%
  --(8.150,10.555)--(8.183,10.555)--(8.218,10.555)--(8.252,10.555)--(8.286,10.554)--(8.320,10.554)%
  --(8.354,10.554)--(8.389,10.554)--(8.422,10.553)--(8.456,10.553)--(8.491,10.553)--(8.524,10.553)%
  --(8.558,10.553)--(8.593,10.552)--(8.627,10.552)--(8.660,10.552)--(8.695,10.552)--(8.729,10.551)%
  --(8.763,10.551)--(8.797,10.551)--(8.831,10.551)--(8.865,10.550)--(8.899,10.550)--(8.933,10.550)%
  --(8.967,10.550)--(9.001,10.550)--(9.036,10.549)--(9.070,10.549)--(9.103,10.549)--(9.138,10.549)%
  --(9.172,10.548)--(9.205,10.548)--(9.240,10.548)--(9.274,10.548)--(9.308,10.548)--(9.342,10.547)%
  --(9.376,10.547)--(9.411,10.547)--(9.444,10.547)--(9.478,10.546)--(9.513,10.546)--(9.546,10.546)%
  --(9.581,10.546)--(9.615,10.545)--(9.648,10.545)--(9.683,10.545)--(9.717,10.545)--(9.750,10.545)%
  --(9.785,10.543)--(9.819,10.543)--(9.854,10.543)--(9.887,10.543)--(9.921,10.542)--(9.956,10.542)%
  --(9.989,10.542)--(10.023,10.542)--(10.058,10.542)--(10.091,10.541)--(10.126,10.541)--(10.160,10.541)%
  --(10.193,10.541)--(10.228,10.540)--(10.262,10.540)--(10.296,10.540)--(10.330,10.540)--(10.364,10.539)%
  --(10.399,10.539)--(10.432,10.539)--(10.466,10.539)--(10.501,10.539)--(10.534,10.538)--(10.568,10.538)%
  --(10.603,10.538)--(10.637,10.538)--(10.670,10.537)--(10.705,10.537)--(10.739,10.537)--(10.773,10.537)%
  --(10.807,10.537)--(10.841,10.536)--(10.875,10.536)--(10.909,10.536)--(10.943,10.536)--(10.978,10.535)%
  --(11.011,10.535)--(11.046,10.535)--(11.080,10.535)--(11.113,10.534)--(11.148,10.534)--(11.182,10.534)%
  --(11.215,10.534)--(11.250,10.534)--(11.284,10.533)--(11.318,10.533)--(11.352,10.533)--(11.386,10.533)%
  --(11.421,10.532)--(11.454,10.532)--(11.488,10.532)--(11.523,10.532)--(11.556,10.532)--(11.591,10.531)%
  --(11.625,10.531)--(11.658,10.531)--(11.693,10.531)--(11.727,10.530)--(11.760,10.530)--(11.795,10.530)%
  --(11.829,10.530)--(11.864,10.529)--(11.897,10.529)--(11.931,10.529)--(11.966,10.529)--(11.999,10.529)%
  --(12.033,10.527)--(12.068,10.527)--(12.101,10.527)--(12.136,10.527)--(12.170,10.526)--(12.204,10.526)%
  --(12.238,10.526)--(12.272,10.526)--(12.306,10.526)--(12.340,10.525)--(12.374,10.525)--(12.408,10.525)%
  --(12.442,10.525)--(12.476,10.524)--(12.511,10.524)--(12.544,10.524)--(12.578,10.524)--(12.613,10.524)%
  --(12.647,10.523)--(12.680,10.523)--(12.715,10.523)--(12.749,10.523)--(12.783,10.522)--(12.817,10.522)%
  --(12.851,10.522)--(12.885,10.522)--(12.919,10.521)--(12.953,10.521)--(12.988,10.521)--(13.021,10.521)%
  --(13.056,10.521)--(13.090,10.520)--(13.123,10.520)--(13.158,10.520)--(13.192,10.520)--(13.225,10.519)%
  --(13.260,10.519)--(13.294,10.519)--(13.329,10.519)--(13.362,10.519)--(13.396,10.518)--(13.431,10.518)%
  --(13.464,10.518)--(13.498,10.518)--(13.533,10.517)--(13.566,10.517)--(13.601,10.517)--(13.635,10.517)%
  --(13.668,10.517)--(13.703,10.516)--(13.737,10.516)--(13.770,10.516)--(13.805,10.516)--(13.839,10.515)%
  --(13.874,10.515)--(13.907,10.515)--(13.941,10.515)--(13.976,10.514)--(14.009,10.514)--(14.043,10.514)%
  --(14.078,10.514)--(14.111,10.514)--(14.146,10.512)--(14.180,10.512)--(14.214,10.512)--(14.248,10.512)%
  --(14.282,10.511)--(14.316,10.511)--(14.350,10.511)--(14.384,10.511)--(14.418,10.511)--(14.452,10.510)%
  --(14.486,10.510)--(14.521,10.510)--(14.555,10.510)--(14.588,10.509)--(14.623,10.509)--(14.657,10.509)%
  --(14.690,10.509)--(14.725,10.509)--(14.759,10.508)--(14.793,10.508)--(14.827,10.508)--(14.861,10.508)%
  --(14.895,10.507)--(14.929,10.507)--(14.963,10.507)--(14.998,10.507)--(15.031,10.506)--(15.066,10.506)%
  --(15.100,10.506)--(15.133,10.506)--(15.168,10.506)--(15.202,10.505)--(15.235,10.505)--(15.270,10.505)%
  --(15.304,10.505)--(15.339,10.504)--(15.372,10.504)--(15.406,10.504)--(15.441,10.504)--(15.474,10.504)%
  --(15.508,10.503)--(15.543,10.503)--(15.576,10.503)--(15.611,10.503)--(15.645,10.502)--(15.678,10.502)%
  --(15.713,10.502)--(15.747,10.502)--(15.781,10.502)--(15.815,10.501)--(15.849,10.501)--(15.884,10.501)%
  --(15.917,10.501)--(15.951,10.500)--(15.986,10.500)--(16.019,10.500)--(16.053,10.500)--(16.088,10.500)%
  --(16.121,10.499)--(16.155,10.499)--(16.190,10.499)--(16.224,10.499)--(16.258,10.498)--(16.292,10.498)%
  --(16.326,10.498)--(16.360,10.498)--(16.394,10.496)--(16.428,10.496)--(16.462,10.496)--(16.496,10.496)%
  --(16.531,10.496)--(16.565,10.495)--(16.598,10.495)--(16.633,10.495)--(16.667,10.495)--(16.700,10.494)%
  --(16.735,10.494)--(16.769,10.494)--(16.803,10.494)--(16.837,10.494)--(16.871,10.493)--(16.906,10.493)%
  --(16.939,10.493)--(16.973,10.493)--(17.008,10.492)--(17.041,10.492)--(17.076,10.492)--(17.110,10.492)%
  --(17.143,10.492)--(17.178,10.491)--(17.212,10.491)--(17.245,10.491)--(17.280,10.491)--(17.314,10.490)%
  --(17.349,10.490)--(17.382,10.490)--(17.416,10.490)--(17.451,10.490)--(17.484,10.489)--(17.518,10.489)%
  --(17.553,10.489)--(17.586,10.489)--(17.621,10.488)--(17.655,10.488)--(17.688,10.488)--(17.723,10.488)%
  --(17.757,10.488)--(17.791,10.487)--(17.825,10.487)--(17.859,10.487)--(17.894,10.487)--(17.927,10.486)%
  --(17.961,10.486)--(17.996,10.486)--(18.029,10.486);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.474,1.009) {reductive ${X_{l\kappa}}$};
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (8.618,1.009)--(9.387,1.009);
\draw[gp path] (1.029,10.607)--(1.063,10.607)--(1.098,10.607)--(1.132,10.606)--(1.165,10.606)%
  --(1.200,10.606)--(1.234,10.606)--(1.268,10.606)--(1.302,10.604)--(1.336,10.604)--(1.370,10.604)%
  --(1.404,10.604)--(1.438,10.603)--(1.473,10.603)--(1.506,10.603)--(1.541,10.603)--(1.575,10.602)%
  --(1.608,10.602)--(1.643,10.602)--(1.677,10.602)--(1.710,10.601)--(1.745,10.601)--(1.779,10.601)%
  --(1.813,10.601)--(1.847,10.600)--(1.881,10.600)--(1.916,10.600)--(1.949,10.600)--(1.983,10.600)%
  --(2.018,10.599)--(2.051,10.599)--(2.086,10.599)--(2.120,10.599)--(2.153,10.598)--(2.188,10.598)%
  --(2.222,10.598)--(2.255,10.598)--(2.290,10.597)--(2.324,10.597)--(2.359,10.597)--(2.392,10.597)%
  --(2.426,10.596)--(2.461,10.596)--(2.494,10.596)--(2.528,10.596)--(2.563,10.595)--(2.596,10.595)%
  --(2.631,10.595)--(2.665,10.595)--(2.698,10.595)--(2.733,10.594)--(2.767,10.594)--(2.801,10.594)%
  --(2.835,10.594)--(2.869,10.593)--(2.904,10.593)--(2.937,10.593)--(2.971,10.593)--(3.006,10.592)%
  --(3.039,10.592)--(3.073,10.592)--(3.108,10.592)--(3.142,10.591)--(3.175,10.591)--(3.210,10.591)%
  --(3.244,10.591)--(3.278,10.589)--(3.312,10.589)--(3.346,10.589)--(3.380,10.589)--(3.414,10.589)%
  --(3.448,10.588)--(3.483,10.588)--(3.516,10.588)--(3.551,10.588)--(3.585,10.587)--(3.618,10.587)%
  --(3.653,10.587)--(3.687,10.587)--(3.720,10.586)--(3.755,10.586)--(3.789,10.586)--(3.824,10.586)%
  --(3.857,10.585)--(3.891,10.585)--(3.926,10.585)--(3.959,10.585)--(3.993,10.584)--(4.028,10.584)%
  --(4.061,10.584)--(4.096,10.584)--(4.130,10.584)--(4.163,10.583)--(4.198,10.583)--(4.232,10.583)%
  --(4.265,10.583)--(4.300,10.582)--(4.334,10.582)--(4.369,10.582)--(4.402,10.582)--(4.436,10.581)%
  --(4.471,10.581)--(4.504,10.581)--(4.538,10.581)--(4.573,10.580)--(4.606,10.580)--(4.641,10.580)%
  --(4.675,10.580)--(4.709,10.579)--(4.743,10.579)--(4.777,10.579)--(4.811,10.579)--(4.845,10.579)%
  --(4.879,10.578)--(4.913,10.578)--(4.947,10.578)--(4.981,10.578)--(5.016,10.577)--(5.050,10.577)%
  --(5.083,10.577)--(5.118,10.577)--(5.152,10.576)--(5.185,10.576)--(5.220,10.576)--(5.254,10.576)%
  --(5.288,10.574)--(5.322,10.574)--(5.356,10.574)--(5.390,10.574)--(5.424,10.573)--(5.458,10.573)%
  --(5.493,10.573)--(5.526,10.573)--(5.561,10.573)--(5.595,10.572)--(5.628,10.572)--(5.663,10.572)%
  --(5.697,10.572)--(5.730,10.571)--(5.765,10.571)--(5.799,10.571)--(5.834,10.571)--(5.867,10.570)%
  --(5.901,10.570)--(5.936,10.570)--(5.969,10.570)--(6.003,10.569)--(6.038,10.569)--(6.071,10.569)%
  --(6.106,10.569)--(6.140,10.568)--(6.173,10.568)--(6.208,10.568)--(6.242,10.568)--(6.276,10.568)%
  --(6.310,10.567)--(6.344,10.567)--(6.379,10.567)--(6.412,10.567)--(6.446,10.566)--(6.481,10.566)%
  --(6.514,10.566)--(6.548,10.566)--(6.583,10.565)--(6.616,10.565)--(6.651,10.565)--(6.685,10.565)%
  --(6.719,10.564)--(6.753,10.564)--(6.787,10.564)--(6.821,10.564)--(6.855,10.563)--(6.889,10.563)%
  --(6.923,10.563)--(6.957,10.563)--(6.991,10.563)--(7.026,10.562)--(7.060,10.562)--(7.093,10.562)%
  --(7.128,10.562)--(7.162,10.561)--(7.195,10.561)--(7.230,10.561)--(7.264,10.561)--(7.298,10.560)%
  --(7.332,10.560)--(7.366,10.560)--(7.401,10.560)--(7.434,10.558)--(7.468,10.558)--(7.503,10.558)%
  --(7.536,10.558)--(7.571,10.557)--(7.605,10.557)--(7.638,10.557)--(7.673,10.557)--(7.707,10.557)%
  --(7.740,10.556)--(7.775,10.556)--(7.809,10.556)--(7.844,10.556)--(7.877,10.555)--(7.911,10.555)%
  --(7.946,10.555)--(7.979,10.555)--(8.013,10.554)--(8.048,10.554)--(8.081,10.554)--(8.116,10.554)%
  --(8.150,10.553)--(8.183,10.553)--(8.218,10.553)--(8.252,10.553)--(8.286,10.553)--(8.320,10.552)%
  --(8.354,10.552)--(8.389,10.552)--(8.422,10.552)--(8.456,10.551)--(8.491,10.551)--(8.524,10.551)%
  --(8.558,10.551)--(8.593,10.550)--(8.627,10.550)--(8.660,10.550)--(8.695,10.550)--(8.729,10.549)%
  --(8.763,10.549)--(8.797,10.549)--(8.831,10.549)--(8.865,10.548)--(8.899,10.548)--(8.933,10.548)%
  --(8.967,10.548)--(9.001,10.548)--(9.036,10.547)--(9.070,10.547)--(9.103,10.547)--(9.138,10.547)%
  --(9.172,10.546)--(9.205,10.546)--(9.240,10.546)--(9.274,10.546)--(9.308,10.545)--(9.342,10.545)%
  --(9.376,10.545)--(9.411,10.545)--(9.444,10.543)--(9.478,10.543)--(9.513,10.543)--(9.546,10.543)%
  --(9.581,10.542)--(9.615,10.542)--(9.648,10.542)--(9.683,10.542)--(9.717,10.542)--(9.750,10.541)%
  --(9.785,10.541)--(9.819,10.541)--(9.854,10.541)--(9.887,10.540)--(9.921,10.540)--(9.956,10.540)%
  --(9.989,10.540)--(10.023,10.539)--(10.058,10.539)--(10.091,10.539)--(10.126,10.539)--(10.160,10.538)%
  --(10.193,10.538)--(10.228,10.538)--(10.262,10.538)--(10.296,10.537)--(10.330,10.537)--(10.364,10.537)%
  --(10.399,10.537)--(10.432,10.537)--(10.466,10.536)--(10.501,10.536)--(10.534,10.536)--(10.568,10.536)%
  --(10.603,10.535)--(10.637,10.535)--(10.670,10.535)--(10.705,10.535)--(10.739,10.534)--(10.773,10.534)%
  --(10.807,10.534)--(10.841,10.534)--(10.875,10.533)--(10.909,10.533)--(10.943,10.533)--(10.978,10.533)%
  --(11.011,10.532)--(11.046,10.532)--(11.080,10.532)--(11.113,10.532)--(11.148,10.532)--(11.182,10.531)%
  --(11.215,10.531)--(11.250,10.531)--(11.284,10.531)--(11.318,10.530)--(11.352,10.530)--(11.386,10.530)%
  --(11.421,10.530)--(11.454,10.529)--(11.488,10.529)--(11.523,10.529)--(11.556,10.529)--(11.591,10.527)%
  --(11.625,10.527)--(11.658,10.527)--(11.693,10.527)--(11.727,10.526)--(11.760,10.526)--(11.795,10.526)%
  --(11.829,10.526)--(11.864,10.526)--(11.897,10.525)--(11.931,10.525)--(11.966,10.525)--(11.999,10.525)%
  --(12.033,10.524)--(12.068,10.524)--(12.101,10.524)--(12.136,10.524)--(12.170,10.523)--(12.204,10.523)%
  --(12.238,10.523)--(12.272,10.523)--(12.306,10.522)--(12.340,10.522)--(12.374,10.522)--(12.408,10.522)%
  --(12.442,10.521)--(12.476,10.521)--(12.511,10.521)--(12.544,10.521)--(12.578,10.521)--(12.613,10.520)%
  --(12.647,10.520)--(12.680,10.520)--(12.715,10.520)--(12.749,10.519)--(12.783,10.519)--(12.817,10.519)%
  --(12.851,10.519)--(12.885,10.518)--(12.919,10.518)--(12.953,10.518)--(12.988,10.518)--(13.021,10.517)%
  --(13.056,10.517)--(13.090,10.517)--(13.123,10.517)--(13.158,10.516)--(13.192,10.516)--(13.225,10.516)%
  --(13.260,10.516)--(13.294,10.516)--(13.329,10.515)--(13.362,10.515)--(13.396,10.515)--(13.431,10.515)%
  --(13.464,10.514)--(13.498,10.514)--(13.533,10.514)--(13.566,10.514)--(13.601,10.512)--(13.635,10.512)%
  --(13.668,10.512)--(13.703,10.512)--(13.737,10.511)--(13.770,10.511)--(13.805,10.511)--(13.839,10.511)%
  --(13.874,10.510)--(13.907,10.510)--(13.941,10.510)--(13.976,10.510)--(14.009,10.510)--(14.043,10.509)%
  --(14.078,10.509)--(14.111,10.509)--(14.146,10.509)--(14.180,10.508)--(14.214,10.508)--(14.248,10.508)%
  --(14.282,10.508)--(14.316,10.507)--(14.350,10.507)--(14.384,10.507)--(14.418,10.507)--(14.452,10.506)%
  --(14.486,10.506)--(14.521,10.506)--(14.555,10.506)--(14.588,10.505)--(14.623,10.505)--(14.657,10.505)%
  --(14.690,10.505)--(14.725,10.505)--(14.759,10.504)--(14.793,10.504)--(14.827,10.504)--(14.861,10.504)%
  --(14.895,10.503)--(14.929,10.503)--(14.963,10.503)--(14.998,10.503)--(15.031,10.502)--(15.066,10.502)%
  --(15.100,10.502)--(15.133,10.502)--(15.168,10.501)--(15.202,10.501)--(15.235,10.501)--(15.270,10.501)%
  --(15.304,10.500)--(15.339,10.500)--(15.372,10.500)--(15.406,10.500)--(15.441,10.500)--(15.474,10.499)%
  --(15.508,10.499)--(15.543,10.499)--(15.576,10.499)--(15.611,10.498)--(15.645,10.498)--(15.678,10.498)%
  --(15.713,10.498)--(15.747,10.496)--(15.781,10.496)--(15.815,10.496)--(15.849,10.496)--(15.884,10.495)%
  --(15.917,10.495)--(15.951,10.495)--(15.986,10.495)--(16.019,10.494)--(16.053,10.494)--(16.088,10.494)%
  --(16.121,10.494)--(16.155,10.494)--(16.190,10.493)--(16.224,10.493)--(16.258,10.493)--(16.292,10.493)%
  --(16.326,10.492)--(16.360,10.492)--(16.394,10.492)--(16.428,10.492)--(16.462,10.491)--(16.496,10.491)%
  --(16.531,10.491)--(16.565,10.491)--(16.598,10.490)--(16.633,10.490)--(16.667,10.490)--(16.700,10.490)%
  --(16.735,10.489)--(16.769,10.489)--(16.803,10.489)--(16.837,10.489)--(16.871,10.489)--(16.906,10.488)%
  --(16.939,10.488)--(16.973,10.488)--(17.008,10.488)--(17.041,10.487)--(17.076,10.487)--(17.110,10.487)%
  --(17.143,10.487)--(17.178,10.486)--(17.212,10.486)--(17.245,10.486)--(17.280,10.486)--(17.314,10.485)%
  --(17.349,10.485)--(17.382,10.485)--(17.416,10.485)--(17.451,10.485)--(17.484,10.484)--(17.518,10.484)%
  --(17.553,10.484)--(17.586,10.484)--(17.621,10.483)--(17.655,10.483)--(17.688,10.483)--(17.723,10.483)%
  --(17.757,10.481)--(17.791,10.481)--(17.825,10.481)--(17.859,10.481)--(17.894,10.480)--(17.927,10.480)%
  --(17.961,10.480)--(17.996,10.480)--(18.029,10.479);
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.393,1.250) {${\kappa}_{ar_2}$};
\gpcolor{rgb color={0.302,0.302,0.302}}
\draw[gp path] (11.537,1.250)--(12.306,1.250);
\draw[gp path] (1.063,12.965)--(1.098,12.953)--(1.132,12.941)--(1.165,12.930)--(1.200,12.919)%
  --(1.234,12.907)--(1.268,12.897)--(1.302,12.885)--(1.336,12.873)--(1.370,12.862)--(1.404,12.851)%
  --(1.438,12.840)--(1.473,12.828)--(1.506,12.817)--(1.541,12.806)--(1.575,12.795)--(1.608,12.784)%
  --(1.643,12.773)--(1.677,12.762)--(1.710,12.751)--(1.745,12.739)--(1.779,12.729)--(1.813,12.718)%
  --(1.847,12.707)--(1.881,12.696)--(1.916,12.685)--(1.949,12.674)--(1.983,12.664)--(2.018,12.653)%
  --(2.051,12.642)--(2.086,12.631)--(2.120,12.621)--(2.153,12.610)--(2.188,12.599)--(2.222,12.589)%
  --(2.255,12.578)--(2.290,12.567)--(2.324,12.557)--(2.359,12.546)--(2.392,12.535)--(2.426,12.525)%
  --(2.461,12.514)--(2.494,12.503)--(2.528,12.494)--(2.563,12.483)--(2.596,12.472)--(2.631,12.461)%
  --(2.665,12.452)--(2.698,12.441)--(2.733,12.430)--(2.767,12.421)--(2.801,12.410)--(2.835,12.399)%
  --(2.869,12.390)--(2.904,12.379)--(2.937,12.370)--(2.971,12.359)--(3.006,12.349)--(3.039,12.339)%
  --(3.073,12.329)--(3.108,12.318)--(3.142,12.309)--(3.175,12.298)--(3.210,12.288)--(3.244,12.278)%
  --(3.278,12.268)--(3.312,12.258)--(3.346,12.248)--(3.380,12.238)--(3.414,12.228)--(3.448,12.219)%
  --(3.483,12.208)--(3.516,12.198)--(3.551,12.189)--(3.585,12.179)--(3.618,12.169)--(3.653,12.159)%
  --(3.687,12.149)--(3.720,12.140)--(3.755,12.130)--(3.789,12.120)--(3.824,12.111)--(3.857,12.101)%
  --(3.891,12.092)--(3.926,12.082)--(3.959,12.072)--(3.993,12.063)--(4.028,12.053)--(4.061,12.043)%
  --(4.096,12.034)--(4.130,12.024)--(4.163,12.015)--(4.198,12.005)--(4.232,11.995)--(4.265,11.987)%
  --(4.300,11.977)--(4.334,11.968)--(4.369,11.958)--(4.402,11.948)--(4.436,11.940)--(4.471,11.930)%
  --(4.504,11.920)--(4.538,11.912)--(4.573,11.902)--(4.606,11.893)--(4.641,11.884)--(4.675,11.875)%
  --(4.709,11.865)--(4.743,11.856)--(4.777,11.847)--(4.811,11.838)--(4.845,11.829)--(4.879,11.820)%
  --(4.913,11.810)--(4.947,11.802)--(4.981,11.792)--(5.016,11.784)--(5.050,11.774)--(5.083,11.765)%
  --(5.118,11.756)--(5.152,11.747)--(5.185,11.739)--(5.220,11.729)--(5.254,11.721)--(5.288,11.712)%
  --(5.322,11.702)--(5.356,11.694)--(5.390,11.685)--(5.424,11.676)--(5.458,11.667)--(5.493,11.659)%
  --(5.526,11.650)--(5.561,11.640)--(5.595,11.632)--(5.628,11.623)--(5.663,11.615)--(5.697,11.606)%
  --(5.730,11.598)--(5.765,11.589)--(5.799,11.579)--(5.834,11.571)--(5.867,11.562)--(5.901,11.554)%
  --(5.936,11.545)--(5.969,11.537)--(6.003,11.528)--(6.038,11.520)--(6.071,11.511)--(6.106,11.502)%
  --(6.140,11.494)--(6.173,11.485)--(6.208,11.478)--(6.242,11.469)--(6.276,11.461)--(6.310,11.452)%
  --(6.344,11.444)--(6.379,11.435)--(6.412,11.427)--(6.446,11.419)--(6.481,11.411)--(6.514,11.402)%
  --(6.548,11.393)--(6.583,11.385)--(6.616,11.377)--(6.651,11.369)--(6.685,11.360)--(6.719,11.353)%
  --(6.753,11.344)--(6.787,11.336)--(6.821,11.328)--(6.855,11.320)--(6.889,11.311)--(6.923,11.304)%
  --(6.957,11.295)--(6.991,11.288)--(7.026,11.279)--(7.060,11.270)--(7.093,11.263)--(7.128,11.254)%
  --(7.162,11.247)--(7.195,11.238)--(7.230,11.231)--(7.264,11.222)--(7.298,11.215)--(7.332,11.207)%
  --(7.366,11.199)--(7.401,11.191)--(7.434,11.183)--(7.468,11.175)--(7.503,11.167)--(7.536,11.159)%
  --(7.571,11.152)--(7.605,11.143)--(7.638,11.136)--(7.673,11.128)--(7.707,11.120)--(7.740,11.112)%
  --(7.775,11.105)--(7.809,11.097)--(7.844,11.089)--(7.877,11.081)--(7.911,11.074)--(7.946,11.066)%
  --(7.979,11.059)--(8.013,11.050)--(8.048,11.043)--(8.081,11.035)--(8.116,11.028)--(8.150,11.020)%
  --(8.183,11.013)--(8.218,11.005)--(8.252,10.997)--(8.286,10.989)--(8.320,10.982)--(8.354,10.974)%
  --(8.389,10.967)--(8.422,10.959)--(8.456,10.952)--(8.491,10.944)--(8.524,10.937)--(8.558,10.929)%
  --(8.593,10.922)--(8.627,10.914)--(8.660,10.907)--(8.695,10.900)--(8.729,10.892)--(8.763,10.886)%
  --(8.797,10.878)--(8.831,10.871)--(8.865,10.863)--(8.899,10.856)--(8.933,10.848)--(8.967,10.841)%
  --(9.001,10.834)--(9.036,10.827)--(9.070,10.819)--(9.103,10.812)--(9.138,10.804)--(9.172,10.798)%
  --(9.205,10.790)--(9.240,10.783)--(9.274,10.775)--(9.308,10.769)--(9.342,10.762)--(9.376,10.754)%
  --(9.411,10.748)--(9.444,10.740)--(9.478,10.733)--(9.513,10.726)--(9.546,10.719)--(9.581,10.711)%
  --(9.615,10.705)--(9.648,10.697)--(9.683,10.691)--(9.717,10.684)--(9.750,10.676)--(9.785,10.670)%
  --(9.819,10.662)--(9.854,10.656)--(9.887,10.648)--(9.921,10.642)--(9.956,10.634)--(9.989,10.628)%
  --(10.023,10.620)--(10.058,10.614)--(10.091,10.607)--(10.126,10.600)--(10.160,10.593)--(10.193,10.586)%
  --(10.228,10.580)--(10.262,10.572)--(10.296,10.566)--(10.330,10.558)--(10.364,10.552)--(10.399,10.546)%
  --(10.432,10.538)--(10.466,10.532)--(10.501,10.525)--(10.534,10.518)--(10.568,10.511)--(10.603,10.505)%
  --(10.637,10.498)--(10.670,10.491)--(10.705,10.485)--(10.739,10.478)--(10.773,10.471)--(10.807,10.464)%
  --(10.841,10.458)--(10.875,10.452)--(10.909,10.444)--(10.943,10.438)--(10.978,10.431)--(11.011,10.425)%
  --(11.046,10.418)--(11.080,10.412)--(11.113,10.405)--(11.148,10.398)--(11.182,10.392)--(11.215,10.385)%
  --(11.250,10.379)--(11.284,10.372)--(11.318,10.366)--(11.352,10.360)--(11.386,10.353)--(11.421,10.347)%
  --(11.454,10.340)--(11.488,10.334)--(11.523,10.328)--(11.556,10.320)--(11.591,10.314)--(11.625,10.307)%
  --(11.658,10.302)--(11.693,10.295)--(11.727,10.289)--(11.760,10.283)--(11.795,10.276)--(11.829,10.270)%
  --(11.864,10.263)--(11.897,10.257)--(11.931,10.251)--(11.966,10.244)--(11.999,10.238)--(12.033,10.231)%
  --(12.068,10.225)--(12.101,10.220)--(12.136,10.213)--(12.170,10.207)--(12.204,10.200)--(12.238,10.194)%
  --(12.272,10.187)--(12.306,10.182)--(12.340,10.176)--(12.374,10.169)--(12.408,10.163)--(12.442,10.156)%
  --(12.476,10.151)--(12.511,10.145)--(12.544,10.138)--(12.578,10.133)--(12.613,10.127)--(12.647,10.120)%
  --(12.680,10.114)--(12.715,10.108)--(12.749,10.102)--(12.783,10.096)--(12.817,10.090)--(12.851,10.084)%
  --(12.885,10.077)--(12.919,10.072)--(12.953,10.066)--(12.988,10.059)--(13.021,10.054)--(13.056,10.047)%
  --(13.090,10.042)--(13.123,10.036)--(13.158,10.029)--(13.192,10.024)--(13.225,10.017)--(13.260,10.012)%
  --(13.294,10.006)--(13.329,10.000)--(13.362,9.994)--(13.396,9.989)--(13.431,9.982)--(13.464,9.977)%
  --(13.498,9.970)--(13.533,9.965)--(13.566,9.959)--(13.601,9.953)--(13.635,9.947)--(13.668,9.942)%
  --(13.703,9.935)--(13.737,9.930)--(13.770,9.924)--(13.805,9.918)--(13.839,9.913)--(13.874,9.906)%
  --(13.907,9.901)--(13.941,9.896)--(13.976,9.889)--(14.009,9.884)--(14.043,9.877)--(14.078,9.872)%
  --(14.111,9.867)--(14.146,9.860)--(14.180,9.855)--(14.214,9.850)--(14.248,9.843)--(14.282,9.838)%
  --(14.316,9.833)--(14.350,9.827)--(14.384,9.821)--(14.418,9.815)--(14.452,9.810)--(14.486,9.804)%
  --(14.521,9.798)--(14.555,9.793)--(14.588,9.788)--(14.623,9.782)--(14.657,9.776)--(14.690,9.771)%
  --(14.725,9.765)--(14.759,9.760)--(14.793,9.754)--(14.827,9.748)--(14.861,9.743)--(14.895,9.737)%
  --(14.929,9.732)--(14.963,9.727)--(14.998,9.721)--(15.031,9.716)--(15.066,9.710)--(15.100,9.704)%
  --(15.133,9.699)--(15.168,9.694)--(15.202,9.688)--(15.235,9.683)--(15.270,9.678)--(15.304,9.672)%
  --(15.339,9.667)--(15.372,9.661)--(15.406,9.656)--(15.441,9.651)--(15.474,9.645)--(15.508,9.640)%
  --(15.543,9.635)--(15.576,9.629)--(15.611,9.624)--(15.645,9.619)--(15.678,9.613)--(15.713,9.608)%
  --(15.747,9.603)--(15.781,9.597)--(15.815,9.592)--(15.849,9.587)--(15.884,9.581)--(15.917,9.576)%
  --(15.951,9.571)--(15.986,9.565)--(16.019,9.560)--(16.053,9.555)--(16.088,9.549)--(16.121,9.544)%
  --(16.155,9.540)--(16.190,9.534)--(16.224,9.529)--(16.258,9.524)--(16.292,9.518)--(16.326,9.513)%
  --(16.360,9.508)--(16.394,9.503)--(16.428,9.498)--(16.462,9.493)--(16.496,9.487)--(16.531,9.482)%
  --(16.565,9.478)--(16.598,9.472)--(16.633,9.467)--(16.667,9.462)--(16.700,9.456)--(16.735,9.452)%
  --(16.769,9.447)--(16.803,9.441)--(16.837,9.436)--(16.871,9.432)--(16.906,9.426)--(16.939,9.421)%
  --(16.973,9.416)--(17.008,9.411)--(17.041,9.406)--(17.076,9.401)--(17.110,9.396)--(17.143,9.391)%
  --(17.178,9.386)--(17.212,9.381)--(17.245,9.376)--(17.280,9.371)--(17.314,9.366)--(17.349,9.361)%
  --(17.382,9.356)--(17.416,9.351)--(17.451,9.346)--(17.484,9.342)--(17.518,9.336)--(17.553,9.331)%
  --(17.586,9.327)--(17.621,9.322)--(17.655,9.317)--(17.688,9.312)--(17.723,9.307)--(17.757,9.302)%
  --(17.791,9.297)--(17.825,9.293)--(17.859,9.287)--(17.894,9.283)--(17.927,9.278)--(17.961,9.273)%
  --(17.996,9.268)--(18.029,9.264);
\gpcolor{color=gp lt color border}
\node[gp node right] at (11.393,1.009) {${\kappa}_{r_2}$};
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (11.537,1.009)--(12.306,1.009);
\draw[gp path] (1.063,12.437)--(1.098,12.426)--(1.132,12.417)--(1.165,12.406)--(1.200,12.395)%
  --(1.234,12.386)--(1.268,12.375)--(1.302,12.365)--(1.336,12.355)--(1.370,12.344)--(1.404,12.334)%
  --(1.438,12.325)--(1.473,12.314)--(1.506,12.304)--(1.541,12.294)--(1.575,12.284)--(1.608,12.273)%
  --(1.643,12.264)--(1.677,12.254)--(1.710,12.243)--(1.745,12.234)--(1.779,12.224)--(1.813,12.213)%
  --(1.847,12.204)--(1.881,12.194)--(1.916,12.185)--(1.949,12.175)--(1.983,12.164)--(2.018,12.155)%
  --(2.051,12.145)--(2.086,12.135)--(2.120,12.126)--(2.153,12.116)--(2.188,12.107)--(2.222,12.097)%
  --(2.255,12.087)--(2.290,12.078)--(2.324,12.068)--(2.359,12.058)--(2.392,12.049)--(2.426,12.039)%
  --(2.461,12.030)--(2.494,12.020)--(2.528,12.010)--(2.563,12.001)--(2.596,11.991)--(2.631,11.983)%
  --(2.665,11.973)--(2.698,11.963)--(2.733,11.954)--(2.767,11.944)--(2.801,11.935)--(2.835,11.926)%
  --(2.869,11.916)--(2.904,11.907)--(2.937,11.898)--(2.971,11.888)--(3.006,11.880)--(3.039,11.870)%
  --(3.073,11.861)--(3.108,11.852)--(3.142,11.842)--(3.175,11.834)--(3.210,11.824)--(3.244,11.815)%
  --(3.278,11.806)--(3.312,11.796)--(3.346,11.788)--(3.380,11.779)--(3.414,11.770)--(3.448,11.761)%
  --(3.483,11.752)--(3.516,11.743)--(3.551,11.733)--(3.585,11.725)--(3.618,11.716)--(3.653,11.707)%
  --(3.687,11.698)--(3.720,11.690)--(3.755,11.681)--(3.789,11.671)--(3.824,11.663)--(3.857,11.654)%
  --(3.891,11.646)--(3.926,11.636)--(3.959,11.628)--(3.993,11.619)--(4.028,11.610)--(4.061,11.602)%
  --(4.096,11.593)--(4.130,11.585)--(4.163,11.575)--(4.198,11.567)--(4.232,11.558)--(4.265,11.550)%
  --(4.300,11.541)--(4.334,11.532)--(4.369,11.524)--(4.402,11.515)--(4.436,11.507)--(4.471,11.498)%
  --(4.504,11.490)--(4.538,11.481)--(4.573,11.473)--(4.606,11.465)--(4.641,11.457)--(4.675,11.448)%
  --(4.709,11.439)--(4.743,11.431)--(4.777,11.422)--(4.811,11.415)--(4.845,11.406)--(4.879,11.398)%
  --(4.913,11.389)--(4.947,11.381)--(4.981,11.373)--(5.016,11.365)--(5.050,11.356)--(5.083,11.349)%
  --(5.118,11.340)--(5.152,11.331)--(5.185,11.324)--(5.220,11.315)--(5.254,11.307)--(5.288,11.299)%
  --(5.322,11.291)--(5.356,11.283)--(5.390,11.275)--(5.424,11.266)--(5.458,11.259)--(5.493,11.250)%
  --(5.526,11.243)--(5.561,11.234)--(5.595,11.227)--(5.628,11.218)--(5.663,11.211)--(5.697,11.203)%
  --(5.730,11.195)--(5.765,11.187)--(5.799,11.179)--(5.834,11.171)--(5.867,11.163)--(5.901,11.155)%
  --(5.936,11.148)--(5.969,11.139)--(6.003,11.131)--(6.038,11.124)--(6.071,11.117)--(6.106,11.108)%
  --(6.140,11.100)--(6.173,11.093)--(6.208,11.084)--(6.242,11.077)--(6.276,11.069)--(6.310,11.062)%
  --(6.344,11.055)--(6.379,11.046)--(6.412,11.038)--(6.446,11.031)--(6.481,11.024)--(6.514,11.016)%
  --(6.548,11.009)--(6.583,11.001)--(6.616,10.994)--(6.651,10.985)--(6.685,10.978)--(6.719,10.970)%
  --(6.753,10.963)--(6.787,10.955)--(6.821,10.948)--(6.855,10.940)--(6.889,10.933)--(6.923,10.925)%
  --(6.957,10.918)--(6.991,10.910)--(7.026,10.903)--(7.060,10.895)--(7.093,10.889)--(7.128,10.881)%
  --(7.162,10.874)--(7.195,10.866)--(7.230,10.859)--(7.264,10.851)--(7.298,10.844)--(7.332,10.836)%
  --(7.366,10.830)--(7.401,10.823)--(7.434,10.815)--(7.468,10.808)--(7.503,10.801)--(7.536,10.794)%
  --(7.571,10.786)--(7.605,10.779)--(7.638,10.772)--(7.673,10.765)--(7.707,10.757)--(7.740,10.750)%
  --(7.775,10.743)--(7.809,10.736)--(7.844,10.728)--(7.877,10.722)--(7.911,10.715)--(7.946,10.708)%
  --(7.979,10.701)--(8.013,10.693)--(8.048,10.687)--(8.081,10.679)--(8.116,10.673)--(8.150,10.665)%
  --(8.183,10.658)--(8.218,10.651)--(8.252,10.644)--(8.286,10.638)--(8.320,10.630)--(8.354,10.624)%
  --(8.389,10.616)--(8.422,10.610)--(8.456,10.602)--(8.491,10.596)--(8.524,10.589)--(8.558,10.582)%
  --(8.593,10.576)--(8.627,10.568)--(8.660,10.562)--(8.695,10.555)--(8.729,10.548)--(8.763,10.541)%
  --(8.797,10.535)--(8.831,10.527)--(8.865,10.521)--(8.899,10.515)--(8.933,10.507)--(8.967,10.501)%
  --(9.001,10.494)--(9.036,10.487)--(9.070,10.480)--(9.103,10.474)--(9.138,10.468)--(9.172,10.460)%
  --(9.205,10.454)--(9.240,10.447)--(9.274,10.441)--(9.308,10.434)--(9.342,10.427)--(9.376,10.421)%
  --(9.411,10.414)--(9.444,10.408)--(9.478,10.401)--(9.513,10.395)--(9.546,10.387)--(9.581,10.381)%
  --(9.615,10.375)--(9.648,10.368)--(9.683,10.362)--(9.717,10.355)--(9.750,10.349)--(9.785,10.343)%
  --(9.819,10.336)--(9.854,10.330)--(9.887,10.323)--(9.921,10.317)--(9.956,10.310)--(9.989,10.304)%
  --(10.023,10.298)--(10.058,10.291)--(10.091,10.285)--(10.126,10.278)--(10.160,10.272)--(10.193,10.266)%
  --(10.228,10.259)--(10.262,10.253)--(10.296,10.246)--(10.330,10.240)--(10.364,10.235)--(10.399,10.228)%
  --(10.432,10.222)--(10.466,10.215)--(10.501,10.209)--(10.534,10.202)--(10.568,10.196)--(10.603,10.191)%
  --(10.637,10.184)--(10.670,10.178)--(10.705,10.171)--(10.739,10.165)--(10.773,10.160)--(10.807,10.153)%
  --(10.841,10.147)--(10.875,10.140)--(10.909,10.135)--(10.943,10.129)--(10.978,10.122)--(11.011,10.116)%
  --(11.046,10.111)--(11.080,10.104)--(11.113,10.098)--(11.148,10.092)--(11.182,10.086)--(11.215,10.080)%
  --(11.250,10.074)--(11.284,10.068)--(11.318,10.062)--(11.352,10.056)--(11.386,10.050)--(11.421,10.044)%
  --(11.454,10.038)--(11.488,10.031)--(11.523,10.026)--(11.556,10.020)--(11.591,10.014)--(11.625,10.008)%
  --(11.658,10.003)--(11.693,9.996)--(11.727,9.991)--(11.760,9.984)--(11.795,9.979)--(11.829,9.973)%
  --(11.864,9.967)--(11.897,9.961)--(11.931,9.955)--(11.966,9.949)--(11.999,9.944)--(12.033,9.937)%
  --(12.068,9.932)--(12.101,9.926)--(12.136,9.920)--(12.170,9.915)--(12.204,9.908)--(12.238,9.903)%
  --(12.272,9.897)--(12.306,9.891)--(12.340,9.886)--(12.374,9.880)--(12.408,9.874)--(12.442,9.869)%
  --(12.476,9.862)--(12.511,9.857)--(12.544,9.852)--(12.578,9.845)--(12.613,9.840)--(12.647,9.835)%
  --(12.680,9.828)--(12.715,9.823)--(12.749,9.818)--(12.783,9.812)--(12.817,9.806)--(12.851,9.800)%
  --(12.885,9.795)--(12.919,9.790)--(12.953,9.783)--(12.988,9.778)--(13.021,9.773)--(13.056,9.767)%
  --(13.090,9.762)--(13.123,9.756)--(13.158,9.750)--(13.192,9.745)--(13.225,9.740)--(13.260,9.734)%
  --(13.294,9.729)--(13.329,9.722)--(13.362,9.717)--(13.396,9.712)--(13.431,9.706)--(13.464,9.701)%
  --(13.498,9.696)--(13.533,9.690)--(13.566,9.685)--(13.601,9.680)--(13.635,9.674)--(13.668,9.668)%
  --(13.703,9.663)--(13.737,9.657)--(13.770,9.652)--(13.805,9.647)--(13.839,9.641)--(13.874,9.636)%
  --(13.907,9.630)--(13.941,9.625)--(13.976,9.620)--(14.009,9.614)--(14.043,9.609)--(14.078,9.604)%
  --(14.111,9.598)--(14.146,9.593)--(14.180,9.588)--(14.214,9.582)--(14.248,9.578)--(14.282,9.573)%
  --(14.316,9.567)--(14.350,9.562)--(14.384,9.557)--(14.418,9.551)--(14.452,9.546)--(14.486,9.541)%
  --(14.521,9.535)--(14.555,9.530)--(14.588,9.526)--(14.623,9.520)--(14.657,9.515)--(14.690,9.510)%
  --(14.725,9.504)--(14.759,9.499)--(14.793,9.495)--(14.827,9.489)--(14.861,9.484)--(14.895,9.479)%
  --(14.929,9.473)--(14.963,9.468)--(14.998,9.464)--(15.031,9.458)--(15.066,9.453)--(15.100,9.448)%
  --(15.133,9.443)--(15.168,9.438)--(15.202,9.433)--(15.235,9.427)--(15.270,9.423)--(15.304,9.418)%
  --(15.339,9.412)--(15.372,9.408)--(15.406,9.403)--(15.441,9.397)--(15.474,9.393)--(15.508,9.388)%
  --(15.543,9.382)--(15.576,9.377)--(15.611,9.373)--(15.645,9.367)--(15.678,9.363)--(15.713,9.358)%
  --(15.747,9.353)--(15.781,9.348)--(15.815,9.343)--(15.849,9.338)--(15.884,9.333)--(15.917,9.328)%
  --(15.951,9.324)--(15.986,9.318)--(16.019,9.313)--(16.053,9.309)--(16.088,9.303)--(16.121,9.299)%
  --(16.155,9.294)--(16.190,9.289)--(16.224,9.284)--(16.258,9.280)--(16.292,9.274)--(16.326,9.270)%
  --(16.360,9.265)--(16.394,9.261)--(16.428,9.255)--(16.462,9.251)--(16.496,9.246)--(16.531,9.241)%
  --(16.565,9.236)--(16.598,9.232)--(16.633,9.226)--(16.667,9.222)--(16.700,9.217)--(16.735,9.212)%
  --(16.769,9.207)--(16.803,9.203)--(16.837,9.197)--(16.871,9.193)--(16.906,9.189)--(16.939,9.184)%
  --(16.973,9.179)--(17.008,9.174)--(17.041,9.170)--(17.076,9.165)--(17.110,9.160)--(17.143,9.156)%
  --(17.178,9.152)--(17.212,9.146)--(17.245,9.142)--(17.280,9.138)--(17.314,9.132)--(17.349,9.128)%
  --(17.382,9.123)--(17.416,9.118)--(17.451,9.114)--(17.484,9.110)--(17.518,9.104)--(17.553,9.100)%
  --(17.586,9.096)--(17.621,9.091)--(17.655,9.086)--(17.688,9.082)--(17.723,9.078)--(17.757,9.072)%
  --(17.791,9.068)--(17.825,9.064)--(17.859,9.060)--(17.894,9.054)--(17.927,9.050)--(17.961,9.046)%
  --(17.996,9.041)--(18.029,9.036);
\gpcolor{color=gp lt color border}
\node[gp node right] at (14.312,1.250) { ${X_{c\kappa}}$};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (14.456,1.250)--(15.225,1.250);
\draw[gp path] (1.029,10.196)--(1.063,10.196)--(1.098,10.196)--(1.132,10.196)--(1.165,10.196)%
  --(1.200,10.196)--(1.234,10.196)--(1.268,10.196)--(1.302,10.196)--(1.336,10.196)--(1.370,10.196)%
  --(1.404,10.196)--(1.438,10.196)--(1.473,10.196)--(1.506,10.196)--(1.541,10.196)--(1.575,10.196)%
  --(1.608,10.196)--(1.643,10.196)--(1.677,10.196)--(1.710,10.196)--(1.745,10.196)--(1.779,10.196)%
  --(1.813,10.196)--(1.847,10.196)--(1.881,10.196)--(1.916,10.196)--(1.949,10.196)--(1.983,10.196)%
  --(2.018,10.196)--(2.051,10.196)--(2.086,10.196)--(2.120,10.196)--(2.153,10.196)--(2.188,10.196)%
  --(2.222,10.196)--(2.255,10.196)--(2.290,10.196)--(2.324,10.196)--(2.359,10.196)--(2.392,10.195)%
  --(2.426,10.195)--(2.461,10.195)--(2.494,10.195)--(2.528,10.195)--(2.563,10.195)--(2.596,10.195)%
  --(2.631,10.195)--(2.665,10.195)--(2.698,10.195)--(2.733,10.195)--(2.767,10.195)--(2.801,10.195)%
  --(2.835,10.195)--(2.869,10.195)--(2.904,10.195)--(2.937,10.195)--(2.971,10.195)--(3.006,10.195)%
  --(3.039,10.195)--(3.073,10.195)--(3.108,10.195)--(3.142,10.195)--(3.175,10.195)--(3.210,10.195)%
  --(3.244,10.195)--(3.278,10.195)--(3.312,10.195)--(3.346,10.195)--(3.380,10.195)--(3.414,10.195)%
  --(3.448,10.195)--(3.483,10.195)--(3.516,10.195)--(3.551,10.195)--(3.585,10.195)--(3.618,10.195)%
  --(3.653,10.195)--(3.687,10.195)--(3.720,10.195)--(3.755,10.195)--(3.789,10.195)--(3.824,10.195)%
  --(3.857,10.195)--(3.891,10.195)--(3.926,10.195)--(3.959,10.195)--(3.993,10.195)--(4.028,10.195)%
  --(4.061,10.195)--(4.096,10.195)--(4.130,10.195)--(4.163,10.194)--(4.198,10.194)--(4.232,10.194)%
  --(4.265,10.194)--(4.300,10.194)--(4.334,10.194)--(4.369,10.194)--(4.402,10.194)--(4.436,10.194)%
  --(4.471,10.194)--(4.504,10.194)--(4.538,10.194)--(4.573,10.194)--(4.606,10.194)--(4.641,10.194)%
  --(4.675,10.194)--(4.709,10.194)--(4.743,10.194)--(4.777,10.194)--(4.811,10.194)--(4.845,10.194)%
  --(4.879,10.194)--(4.913,10.194)--(4.947,10.194)--(4.981,10.194)--(5.016,10.194)--(5.050,10.194)%
  --(5.083,10.194)--(5.118,10.194)--(5.152,10.194)--(5.185,10.194)--(5.220,10.194)--(5.254,10.194)%
  --(5.288,10.194)--(5.322,10.194)--(5.356,10.194)--(5.390,10.194)--(5.424,10.194)--(5.458,10.194)%
  --(5.493,10.194)--(5.526,10.194)--(5.561,10.194)--(5.595,10.194)--(5.628,10.194)--(5.663,10.194)%
  --(5.697,10.194)--(5.730,10.194)--(5.765,10.194)--(5.799,10.194)--(5.834,10.194)--(5.867,10.194)%
  --(5.901,10.194)--(5.936,10.194)--(5.969,10.194)--(6.003,10.194)--(6.038,10.194)--(6.071,10.194)%
  --(6.106,10.193)--(6.140,10.193)--(6.173,10.193)--(6.208,10.193)--(6.242,10.193)--(6.276,10.193)%
  --(6.310,10.193)--(6.344,10.193)--(6.379,10.193)--(6.412,10.193)--(6.446,10.193)--(6.481,10.193)%
  --(6.514,10.193)--(6.548,10.193)--(6.583,10.193)--(6.616,10.193)--(6.651,10.193)--(6.685,10.193)%
  --(6.719,10.193)--(6.753,10.193)--(6.787,10.193)--(6.821,10.193)--(6.855,10.193)--(6.889,10.193)%
  --(6.923,10.193)--(6.957,10.193)--(6.991,10.193)--(7.026,10.193)--(7.060,10.193)--(7.093,10.193)%
  --(7.128,10.193)--(7.162,10.193)--(7.195,10.193)--(7.230,10.193)--(7.264,10.193)--(7.298,10.193)%
  --(7.332,10.193)--(7.366,10.193)--(7.401,10.193)--(7.434,10.193)--(7.468,10.193)--(7.503,10.193)%
  --(7.536,10.193)--(7.571,10.193)--(7.605,10.193)--(7.638,10.193)--(7.673,10.193)--(7.707,10.193)%
  --(7.740,10.193)--(7.775,10.193)--(7.809,10.193)--(7.844,10.193)--(7.877,10.193)--(7.911,10.193)%
  --(7.946,10.193)--(7.979,10.193)--(8.013,10.193)--(8.048,10.193)--(8.081,10.193)--(8.116,10.193)%
  --(8.150,10.193)--(8.183,10.193)--(8.218,10.193)--(8.252,10.192)--(8.286,10.192)--(8.320,10.192)%
  --(8.354,10.192)--(8.389,10.192)--(8.422,10.192)--(8.456,10.192)--(8.491,10.192)--(8.524,10.192)%
  --(8.558,10.192)--(8.593,10.192)--(8.627,10.192)--(8.660,10.192)--(8.695,10.192)--(8.729,10.192)%
  --(8.763,10.192)--(8.797,10.192)--(8.831,10.192)--(8.865,10.192)--(8.899,10.192)--(8.933,10.192)%
  --(8.967,10.192)--(9.001,10.192)--(9.036,10.192)--(9.070,10.192)--(9.103,10.192)--(9.138,10.192)%
  --(9.172,10.192)--(9.205,10.192)--(9.240,10.192)--(9.274,10.192)--(9.308,10.192)--(9.342,10.192)%
  --(9.376,10.192)--(9.411,10.192)--(9.444,10.192)--(9.478,10.192)--(9.513,10.192)--(9.546,10.192)%
  --(9.581,10.192)--(9.615,10.192)--(9.648,10.192)--(9.683,10.192)--(9.717,10.192)--(9.750,10.192)%
  --(9.785,10.192)--(9.819,10.192)--(9.854,10.192)--(9.887,10.192)--(9.921,10.192)--(9.956,10.192)%
  --(9.989,10.192)--(10.023,10.192)--(10.058,10.192)--(10.091,10.192)--(10.126,10.192)--(10.160,10.192)%
  --(10.193,10.192)--(10.228,10.192)--(10.262,10.192)--(10.296,10.192)--(10.330,10.192)--(10.364,10.192)%
  --(10.399,10.192)--(10.432,10.192)--(10.466,10.192)--(10.501,10.192)--(10.534,10.192)--(10.568,10.192)%
  --(10.603,10.192)--(10.637,10.192)--(10.670,10.191)--(10.705,10.191)--(10.739,10.191)--(10.773,10.191)%
  --(10.807,10.191)--(10.841,10.191)--(10.875,10.191)--(10.909,10.191)--(10.943,10.191)--(10.978,10.191)%
  --(11.011,10.191)--(11.046,10.191)--(11.080,10.191)--(11.113,10.191)--(11.148,10.191)--(11.182,10.191)%
  --(11.215,10.191)--(11.250,10.191)--(11.284,10.191)--(11.318,10.191)--(11.352,10.191)--(11.386,10.191)%
  --(11.421,10.191)--(11.454,10.191)--(11.488,10.191)--(11.523,10.191)--(11.556,10.191)--(11.591,10.191)%
  --(11.625,10.191)--(11.658,10.191)--(11.693,10.191)--(11.727,10.191)--(11.760,10.191)--(11.795,10.191)%
  --(11.829,10.191)--(11.864,10.191)--(11.897,10.191)--(11.931,10.191)--(11.966,10.191)--(11.999,10.191)%
  --(12.033,10.191)--(12.068,10.191)--(12.101,10.191)--(12.136,10.191)--(12.170,10.191)--(12.204,10.191)%
  --(12.238,10.191)--(12.272,10.191)--(12.306,10.191)--(12.340,10.191)--(12.374,10.191)--(12.408,10.191)%
  --(12.442,10.191)--(12.476,10.191)--(12.511,10.191)--(12.544,10.191)--(12.578,10.191)--(12.613,10.191)%
  --(12.647,10.191)--(12.680,10.191)--(12.715,10.191)--(12.749,10.191)--(12.783,10.191)--(12.817,10.191)%
  --(12.851,10.191)--(12.885,10.191)--(12.919,10.191)--(12.953,10.191)--(12.988,10.191)--(13.021,10.191)%
  --(13.056,10.191)--(13.090,10.191)--(13.123,10.191)--(13.158,10.191)--(13.192,10.191)--(13.225,10.191)%
  --(13.260,10.191)--(13.294,10.191)--(13.329,10.191)--(13.362,10.190)--(13.396,10.190)--(13.431,10.190)%
  --(13.464,10.190)--(13.498,10.190)--(13.533,10.190)--(13.566,10.190)--(13.601,10.190)--(13.635,10.190)%
  --(13.668,10.190)--(13.703,10.190)--(13.737,10.190)--(13.770,10.190)--(13.805,10.190)--(13.839,10.190)%
  --(13.874,10.190)--(13.907,10.190)--(13.941,10.190)--(13.976,10.190)--(14.009,10.190)--(14.043,10.190)%
  --(14.078,10.190)--(14.111,10.190)--(14.146,10.190)--(14.180,10.190)--(14.214,10.190)--(14.248,10.190)%
  --(14.282,10.190)--(14.316,10.190)--(14.350,10.190)--(14.384,10.190)--(14.418,10.190)--(14.452,10.190)%
  --(14.486,10.190)--(14.521,10.190)--(14.555,10.190)--(14.588,10.190)--(14.623,10.190)--(14.657,10.190)%
  --(14.690,10.190)--(14.725,10.190)--(14.759,10.190)--(14.793,10.190)--(14.827,10.190)--(14.861,10.190)%
  --(14.895,10.190)--(14.929,10.190)--(14.963,10.190)--(14.998,10.190)--(15.031,10.190)--(15.066,10.190)%
  --(15.100,10.190)--(15.133,10.190)--(15.168,10.190)--(15.202,10.190)--(15.235,10.190)--(15.270,10.190)%
  --(15.304,10.190)--(15.339,10.190)--(15.372,10.190)--(15.406,10.190)--(15.441,10.190)--(15.474,10.190)%
  --(15.508,10.190)--(15.543,10.190)--(15.576,10.190)--(15.611,10.190)--(15.645,10.190)--(15.678,10.190)%
  --(15.713,10.190)--(15.747,10.190)--(15.781,10.190)--(15.815,10.190)--(15.849,10.190)--(15.884,10.190)%
  --(15.917,10.190)--(15.951,10.190)--(15.986,10.190)--(16.019,10.190)--(16.053,10.190)--(16.088,10.190)%
  --(16.121,10.190)--(16.155,10.190)--(16.190,10.190)--(16.224,10.190)--(16.258,10.190)--(16.292,10.190)%
  --(16.326,10.190)--(16.360,10.190)--(16.394,10.189)--(16.428,10.189)--(16.462,10.189)--(16.496,10.189)%
  --(16.531,10.189)--(16.565,10.189)--(16.598,10.189)--(16.633,10.189)--(16.667,10.189)--(16.700,10.189)%
  --(16.735,10.189)--(16.769,10.189)--(16.803,10.189)--(16.837,10.189)--(16.871,10.189)--(16.906,10.189)%
  --(16.939,10.189)--(16.973,10.189)--(17.008,10.189)--(17.041,10.189)--(17.076,10.189)--(17.110,10.189)%
  --(17.143,10.189)--(17.178,10.189)--(17.212,10.189)--(17.245,10.189)--(17.280,10.189)--(17.314,10.189)%
  --(17.349,10.189)--(17.382,10.189)--(17.416,10.189)--(17.451,10.189)--(17.484,10.189)--(17.518,10.189)%
  --(17.553,10.189)--(17.586,10.189)--(17.621,10.189)--(17.655,10.189)--(17.688,10.189)--(17.723,10.189)%
  --(17.757,10.189)--(17.791,10.189)--(17.825,10.189)--(17.859,10.189)--(17.894,10.189)--(17.927,10.189)%
  --(17.961,10.189)--(17.996,10.189)--(18.029,10.189);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node center] at (9.529,13.755) {Comparison of the X thresholds with ${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ when $0 < {\kappa}_{r_2}$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.029cm}{2.399cm}}{\pgfpoint{18.029cm}{13.399cm}}
\draw[gp path] (1.029,2.399)--(1.225,2.399);
\draw[gp path] (18.029,2.399)--(17.834,2.399);
\node[gp node right] at (0.886,2.399) {$0$};
\draw[gp path] (1.029,4.091)--(1.225,4.091);
\draw[gp path] (18.029,4.091)--(17.834,4.091);
\node[gp node right] at (0.886,4.091) {$0.2$};
\draw[gp path] (1.029,5.784)--(1.225,5.784);
\draw[gp path] (18.029,5.784)--(17.834,5.784);
\node[gp node right] at (0.886,5.784) {$0.4$};
\draw[gp path] (1.029,7.476)--(1.225,7.476);
\draw[gp path] (18.029,7.476)--(17.834,7.476);
\node[gp node right] at (0.886,7.476) {$0.6$};
\draw[gp path] (1.029,9.169)--(1.225,9.169);
\draw[gp path] (18.029,9.169)--(17.834,9.169);
\node[gp node right] at (0.886,9.169) {$0.8$};
\draw[gp path] (1.029,10.861)--(1.225,10.861);
\draw[gp path] (18.029,10.861)--(17.834,10.861);
\node[gp node right] at (0.886,10.861) {$1$};
\draw[gp path] (1.029,12.553)--(1.225,12.553);
\draw[gp path] (18.029,12.553)--(17.834,12.553);
\node[gp node right] at (0.886,12.553) {$1.2$};
\draw[gp path] (1.029,2.399)--(1.029,2.592);
\draw[gp path] (1.029,13.399)--(1.029,13.207);
\node[gp node center] at (1.029,2.162) {$0$};
\draw[gp path] (4.429,2.399)--(4.429,2.592);
\draw[gp path] (4.429,13.399)--(4.429,13.207);
\node[gp node center] at (4.429,2.162) {$0.1$};
\draw[gp path] (7.829,2.399)--(7.829,2.592);
\draw[gp path] (7.829,13.399)--(7.829,13.207);
\node[gp node center] at (7.829,2.162) {$0.2$};
\draw[gp path] (11.229,2.399)--(11.229,2.592);
\draw[gp path] (11.229,13.399)--(11.229,13.207);
\node[gp node center] at (11.229,2.162) {$0.3$};
\draw[gp path] (14.629,2.399)--(14.629,2.592);
\draw[gp path] (14.629,13.399)--(14.629,13.207);
\node[gp node center] at (14.629,2.162) {$0.4$};
\draw[gp path] (18.029,2.399)--(18.029,2.592);
\draw[gp path] (18.029,13.399)--(18.029,13.207);
\node[gp node center] at (18.029,2.162) {$0.5$};
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node left] at (6.299,5.360) {$\frac{T({p_2})}{E(T|D^{*})}$ decreases and ${\kappa}_{ar_2} - {\kappa}_{r_2}$  widens as the thresholds move up};
\node[gp node left] at (12.080,8.322) {$\frac{T({p_2})}{E(T|D^{*})}$ $\rightarrow$ 1 as the thresholds move down};
\node[gp node left] at (7.829,9.591) {${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ increase as ${c}_{r_{2}}$ increases};
\node[gp node left] at (12.589,11.512) {Top: ${N_{r_1}}$ = 0.05 $\frac{T({p_1})}{E(T|D^{*})}$ = 0.97 };
\node[gp node left] at (12.589,11.173) {$\frac{T({p_2})}{E(T|D^{*})}$ = 0.03 $\alpha=0.95$ ${c}_{r_{2}}$=2.25 $\iota=27.66$};
\gpcolor{rgb color={0.102,0.102,0.102}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 4.00*\gpdashlength on 2.00*\gpdashlength off 4.00*\gpdashlength }
\draw[gp path,->](11.910,9.592)--(11.910,11.708);
\draw[gp path,->](11.910,8.746)--(11.910,5.869);
\draw[gp path,->](6.131,4.938)--(6.131,9.170);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.228,7.899) {${\kappa}$};
\node[gp node center] at (9.529,2.043) {${N_{r_2}}$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.029,7.744)--(1.063,7.741)--(1.098,7.738)--(1.132,7.736)--(1.165,7.734)%
  --(1.200,7.732)--(1.234,7.730)--(1.268,7.727)--(1.302,7.725)--(1.336,7.723)--(1.370,7.721)%
  --(1.404,7.719)--(1.438,7.717)--(1.473,7.714)--(1.506,7.711)--(1.541,7.709)--(1.575,7.707)%
  --(1.608,7.705)--(1.643,7.703)--(1.677,7.701)--(1.710,7.699)--(1.745,7.696)--(1.779,7.694)%
  --(1.813,7.692)--(1.847,7.690)--(1.881,7.688)--(1.916,7.685)--(1.949,7.683)--(1.983,7.680)%
  --(2.018,7.678)--(2.051,7.676)--(2.086,7.674)--(2.120,7.672)--(2.153,7.670)--(2.188,7.668)%
  --(2.222,7.665)--(2.255,7.663)--(2.290,7.661)--(2.324,7.659)--(2.359,7.657)--(2.392,7.655)%
  --(2.426,7.653)--(2.461,7.651)--(2.494,7.648)--(2.528,7.646)--(2.563,7.644)--(2.596,7.642)%
  --(2.631,7.640)--(2.665,7.637)--(2.698,7.634)--(2.733,7.632)--(2.767,7.630)--(2.801,7.628)%
  --(2.835,7.626)--(2.869,7.624)--(2.904,7.622)--(2.937,7.619)--(2.971,7.617)--(3.006,7.615)%
  --(3.039,7.613)--(3.073,7.611)--(3.108,7.609)--(3.142,7.607)--(3.175,7.605)--(3.210,7.602)%
  --(3.244,7.600)--(3.278,7.598)--(3.312,7.596)--(3.346,7.594)--(3.380,7.592)--(3.414,7.590)%
  --(3.448,7.587)--(3.483,7.585)--(3.516,7.583)--(3.551,7.581)--(3.585,7.579)--(3.618,7.577)%
  --(3.653,7.575)--(3.687,7.572)--(3.720,7.570)--(3.755,7.568)--(3.789,7.567)--(3.824,7.565)%
  --(3.857,7.563)--(3.891,7.561)--(3.926,7.559)--(3.959,7.556)--(3.993,7.554)--(4.028,7.552)%
  --(4.061,7.550)--(4.096,7.548)--(4.130,7.546)--(4.163,7.544)--(4.198,7.541)--(4.232,7.539)%
  --(4.265,7.537)--(4.300,7.535)--(4.334,7.533)--(4.369,7.531)--(4.402,7.529)--(4.436,7.526)%
  --(4.471,7.524)--(4.504,7.522)--(4.538,7.521)--(4.573,7.519)--(4.606,7.517)--(4.641,7.515)%
  --(4.675,7.513)--(4.709,7.510)--(4.743,7.508)--(4.777,7.506)--(4.811,7.504)--(4.845,7.502)%
  --(4.879,7.500)--(4.913,7.498)--(4.947,7.495)--(4.981,7.493)--(5.016,7.492)--(5.050,7.490)%
  --(5.083,7.488)--(5.118,7.486)--(5.152,7.484)--(5.185,7.482)--(5.220,7.479)--(5.254,7.477)%
  --(5.288,7.475)--(5.322,7.473)--(5.356,7.471)--(5.390,7.470)--(5.424,7.468)--(5.458,7.466)%
  --(5.493,7.463)--(5.526,7.461)--(5.561,7.459)--(5.595,7.457)--(5.628,7.455)--(5.663,7.453)%
  --(5.697,7.452)--(5.730,7.450)--(5.765,7.447)--(5.799,7.445)--(5.834,7.443)--(5.867,7.441)%
  --(5.901,7.439)--(5.936,7.437)--(5.969,7.436)--(6.003,7.433)--(6.038,7.431)--(6.071,7.429)%
  --(6.106,7.427)--(6.140,7.425)--(6.173,7.423)--(6.208,7.421)--(6.242,7.420)--(6.276,7.417)%
  --(6.310,7.415)--(6.344,7.413)--(6.379,7.411)--(6.412,7.409)--(6.446,7.407)--(6.481,7.406)%
  --(6.514,7.404)--(6.548,7.401)--(6.583,7.399)--(6.616,7.397)--(6.651,7.395)--(6.685,7.394)%
  --(6.719,7.392)--(6.753,7.390)--(6.787,7.388)--(6.821,7.385)--(6.855,7.383)--(6.889,7.382)%
  --(6.923,7.380)--(6.957,7.378)--(6.991,7.376)--(7.026,7.374)--(7.060,7.371)--(7.093,7.370)%
  --(7.128,7.368)--(7.162,7.366)--(7.195,7.364)--(7.230,7.362)--(7.264,7.360)--(7.298,7.359)%
  --(7.332,7.356)--(7.366,7.354)--(7.401,7.352)--(7.434,7.350)--(7.468,7.349)--(7.503,7.347)%
  --(7.536,7.345)--(7.571,7.343)--(7.605,7.340)--(7.638,7.339)--(7.673,7.337)--(7.707,7.335)%
  --(7.740,7.333)--(7.775,7.331)--(7.809,7.330)--(7.844,7.328)--(7.877,7.325)--(7.911,7.323)%
  --(7.946,7.321)--(7.979,7.320)--(8.013,7.318)--(8.048,7.316)--(8.081,7.314)--(8.116,7.312)%
  --(8.150,7.311)--(8.183,7.308)--(8.218,7.306)--(8.252,7.304)--(8.286,7.303)--(8.320,7.301)%
  --(8.354,7.299)--(8.389,7.297)--(8.422,7.294)--(8.456,7.293)--(8.491,7.291)--(8.524,7.289)%
  --(8.558,7.287)--(8.593,7.286)--(8.627,7.284)--(8.660,7.282)--(8.695,7.280)--(8.729,7.278)%
  --(8.763,7.276)--(8.797,7.274)--(8.831,7.272)--(8.865,7.271)--(8.899,7.269)--(8.933,7.267)%
  --(8.967,7.265)--(9.001,7.263)--(9.036,7.261)--(9.070,7.259)--(9.103,7.257)--(9.138,7.256)%
  --(9.172,7.254)--(9.205,7.252)--(9.240,7.250)--(9.274,7.249)--(9.308,7.246)--(9.342,7.244)%
  --(9.376,7.242)--(9.411,7.241)--(9.444,7.239)--(9.478,7.237)--(9.513,7.236)--(9.546,7.234)%
  --(9.581,7.231)--(9.615,7.229)--(9.648,7.228)--(9.683,7.226)--(9.717,7.224)--(9.750,7.222)%
  --(9.785,7.221)--(9.819,7.219)--(9.854,7.216)--(9.887,7.215)--(9.921,7.213)--(9.956,7.211)%
  --(9.989,7.209)--(10.023,7.208)--(10.058,7.206)--(10.091,7.204)--(10.126,7.203)--(10.160,7.200)%
  --(10.193,7.198)--(10.228,7.197)--(10.262,7.195)--(10.296,7.193)--(10.330,7.191)--(10.364,7.190)%
  --(10.399,7.188)--(10.432,7.185)--(10.466,7.184)--(10.501,7.182)--(10.534,7.180)--(10.568,7.179)%
  --(10.603,7.177)--(10.637,7.175)--(10.670,7.174)--(10.705,7.172)--(10.739,7.169)--(10.773,7.167)%
  --(10.807,7.166)--(10.841,7.164)--(10.875,7.162)--(10.909,7.161)--(10.943,7.159)--(10.978,7.157)%
  --(11.011,7.156)--(11.046,7.153)--(11.080,7.151)--(11.113,7.150)--(11.148,7.148)--(11.182,7.146)%
  --(11.215,7.145)--(11.250,7.143)--(11.284,7.141)--(11.318,7.139)--(11.352,7.137)--(11.386,7.135)%
  --(11.421,7.134)--(11.454,7.132)--(11.488,7.131)--(11.523,7.129)--(11.556,7.127)--(11.591,7.126)%
  --(11.625,7.123)--(11.658,7.121)--(11.693,7.120)--(11.727,7.118)--(11.760,7.116)--(11.795,7.115)%
  --(11.829,7.113)--(11.864,7.111)--(11.897,7.110)--(11.931,7.107)--(11.966,7.105)--(11.999,7.104)%
  --(12.033,7.102)--(12.068,7.101)--(12.101,7.099)--(12.136,7.097)--(12.170,7.096)--(12.204,7.093)%
  --(12.238,7.091)--(12.272,7.090)--(12.306,7.088)--(12.340,7.087)--(12.374,7.085)--(12.408,7.083)%
  --(12.442,7.082)--(12.476,7.080)--(12.511,7.077)--(12.544,7.076)--(12.578,7.074)--(12.613,7.073)%
  --(12.647,7.071)--(12.680,7.069)--(12.715,7.068)--(12.749,7.066)--(12.783,7.065)--(12.817,7.062)%
  --(12.851,7.060)--(12.885,7.059)--(12.919,7.057)--(12.953,7.056)--(12.988,7.054)--(13.021,7.052)%
  --(13.056,7.051)--(13.090,7.049)--(13.123,7.048)--(13.158,7.045)--(13.192,7.043)--(13.225,7.042)%
  --(13.260,7.040)--(13.294,7.039)--(13.329,7.037)--(13.362,7.035)--(13.396,7.034)--(13.431,7.031)%
  --(13.464,7.030)--(13.498,7.028)--(13.533,7.026)--(13.566,7.025)--(13.601,7.023)--(13.635,7.022)%
  --(13.668,7.020)--(13.703,7.019)--(13.737,7.017)--(13.770,7.014)--(13.805,7.013)--(13.839,7.011)%
  --(13.874,7.010)--(13.907,7.008)--(13.941,7.007)--(13.976,7.005)--(14.009,7.003)--(14.043,7.002)%
  --(14.078,6.999)--(14.111,6.998)--(14.146,6.996)--(14.180,6.995)--(14.214,6.993)--(14.248,6.992)%
  --(14.282,6.990)--(14.316,6.988)--(14.350,6.987)--(14.384,6.984)--(14.418,6.983)--(14.452,6.981)%
  --(14.486,6.980)--(14.521,6.978)--(14.555,6.977)--(14.588,6.975)--(14.623,6.973)--(14.657,6.972)%
  --(14.690,6.969)--(14.725,6.968)--(14.759,6.966)--(14.793,6.965)--(14.827,6.963)--(14.861,6.962)%
  --(14.895,6.960)--(14.929,6.959)--(14.963,6.957)--(14.998,6.956)--(15.031,6.953)--(15.066,6.951)%
  --(15.100,6.950)--(15.133,6.948)--(15.168,6.947)--(15.202,6.945)--(15.235,6.944)--(15.270,6.942)%
  --(15.304,6.941)--(15.339,6.938)--(15.372,6.937)--(15.406,6.935)--(15.441,6.934)--(15.474,6.932)%
  --(15.508,6.931)--(15.543,6.929)--(15.576,6.928)--(15.611,6.926)--(15.645,6.925)--(15.678,6.922)%
  --(15.713,6.921)--(15.747,6.919)--(15.781,6.918)--(15.815,6.916)--(15.849,6.915)--(15.884,6.913)%
  --(15.917,6.912)--(15.951,6.910)--(15.986,6.909)--(16.019,6.906)--(16.053,6.905)--(16.088,6.903)%
  --(16.121,6.902)--(16.155,6.900)--(16.190,6.899)--(16.224,6.897)--(16.258,6.896)--(16.292,6.894)%
  --(16.326,6.893)--(16.360,6.890)--(16.394,6.889)--(16.428,6.887)--(16.462,6.886)--(16.496,6.884)%
  --(16.531,6.883)--(16.565,6.881)--(16.598,6.880)--(16.633,6.878)--(16.667,6.876)--(16.700,6.874)%
  --(16.735,6.873)--(16.769,6.871)--(16.803,6.870)--(16.837,6.868)--(16.871,6.867)--(16.906,6.865)%
  --(16.939,6.864)--(16.973,6.862)--(17.008,6.860)--(17.041,6.859)--(17.076,6.857)--(17.110,6.856)%
  --(17.143,6.854)--(17.178,6.853)--(17.212,6.851)--(17.245,6.850)--(17.280,6.848)--(17.314,6.847)%
  --(17.349,6.844)--(17.382,6.843)--(17.416,6.841)--(17.451,6.840)--(17.484,6.839)--(17.518,6.837)%
  --(17.553,6.836)--(17.586,6.834)--(17.621,6.833)--(17.655,6.830)--(17.688,6.829)--(17.723,6.827)%
  --(17.757,6.826)--(17.791,6.824)--(17.825,6.823)--(17.859,6.822)--(17.894,6.820)--(17.927,6.819)%
  --(17.961,6.817)--(17.996,6.816)--(18.029,6.813);
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.370,6.658)--(1.404,6.752)--(1.438,6.830)--(1.473,6.896)--(1.506,6.951)%
  --(1.541,6.999)--(1.575,7.041)--(1.608,7.077)--(1.643,7.110)--(1.677,7.138)--(1.710,7.164)%
  --(1.745,7.187)--(1.779,7.208)--(1.813,7.226)--(1.847,7.243)--(1.881,7.258)--(1.916,7.273)%
  --(1.949,7.286)--(1.983,7.298)--(2.018,7.308)--(2.051,7.318)--(2.086,7.328)--(2.120,7.335)%
  --(2.153,7.344)--(2.188,7.350)--(2.222,7.358)--(2.255,7.364)--(2.290,7.369)--(2.324,7.375)%
  --(2.359,7.379)--(2.392,7.384)--(2.426,7.389)--(2.461,7.392)--(2.494,7.396)--(2.528,7.399)%
  --(2.563,7.402)--(2.596,7.406)--(2.631,7.408)--(2.665,7.411)--(2.698,7.413)--(2.733,7.415)%
  --(2.767,7.417)--(2.801,7.419)--(2.835,7.421)--(2.869,7.422)--(2.904,7.424)--(2.937,7.425)%
  --(2.971,7.426)--(3.006,7.427)--(3.039,7.428)--(3.073,7.429)--(3.108,7.429)--(3.142,7.430)%
  --(3.175,7.430)--(3.210,7.431)--(3.244,7.431)--(3.278,7.432)--(3.312,7.432)--(3.346,7.432)%
  --(3.380,7.432)--(3.414,7.432)--(3.448,7.432)--(3.483,7.432)--(3.516,7.432)--(3.551,7.432)%
  --(3.585,7.432)--(3.618,7.431)--(3.653,7.431)--(3.687,7.431)--(3.720,7.430)--(3.755,7.430)%
  --(3.789,7.430)--(3.824,7.429)--(3.857,7.429)--(3.891,7.428)--(3.926,7.427)--(3.959,7.427)%
  --(3.993,7.426)--(4.028,7.426)--(4.061,7.425)--(4.096,7.424)--(4.130,7.423)--(4.163,7.423)%
  --(4.198,7.422)--(4.232,7.421)--(4.265,7.420)--(4.300,7.419)--(4.334,7.417)--(4.369,7.416)%
  --(4.402,7.416)--(4.436,7.415)--(4.471,7.414)--(4.504,7.413)--(4.538,7.412)--(4.573,7.411)%
  --(4.606,7.410)--(4.641,7.409)--(4.675,7.408)--(4.709,7.406)--(4.743,7.405)--(4.777,7.404)%
  --(4.811,7.402)--(4.845,7.401)--(4.879,7.400)--(4.913,7.399)--(4.947,7.398)--(4.981,7.396)%
  --(5.016,7.395)--(5.050,7.394)--(5.083,7.393)--(5.118,7.392)--(5.152,7.390)--(5.185,7.389)%
  --(5.220,7.388)--(5.254,7.386)--(5.288,7.384)--(5.322,7.383)--(5.356,7.382)--(5.390,7.381)%
  --(5.424,7.379)--(5.458,7.378)--(5.493,7.377)--(5.526,7.375)--(5.561,7.374)--(5.595,7.373)%
  --(5.628,7.370)--(5.663,7.369)--(5.697,7.368)--(5.730,7.366)--(5.765,7.365)--(5.799,7.363)%
  --(5.834,7.362)--(5.867,7.361)--(5.901,7.359)--(5.936,7.358)--(5.969,7.356)--(6.003,7.354)%
  --(6.038,7.353)--(6.071,7.351)--(6.106,7.350)--(6.140,7.348)--(6.173,7.347)--(6.208,7.346)%
  --(6.242,7.344)--(6.276,7.343)--(6.310,7.340)--(6.344,7.339)--(6.379,7.337)--(6.412,7.336)%
  --(6.446,7.335)--(6.481,7.333)--(6.514,7.332)--(6.548,7.330)--(6.583,7.329)--(6.616,7.327)%
  --(6.651,7.325)--(6.685,7.323)--(6.719,7.322)--(6.753,7.320)--(6.787,7.319)--(6.821,7.317)%
  --(6.855,7.316)--(6.889,7.314)--(6.923,7.313)--(6.957,7.311)--(6.991,7.309)--(7.026,7.307)%
  --(7.060,7.306)--(7.093,7.304)--(7.128,7.303)--(7.162,7.301)--(7.195,7.300)--(7.230,7.298)%
  --(7.264,7.297)--(7.298,7.294)--(7.332,7.293)--(7.366,7.291)--(7.401,7.290)--(7.434,7.288)%
  --(7.468,7.287)--(7.503,7.285)--(7.536,7.283)--(7.571,7.282)--(7.605,7.280)--(7.638,7.278)%
  --(7.673,7.276)--(7.707,7.275)--(7.740,7.273)--(7.775,7.272)--(7.809,7.270)--(7.844,7.269)%
  --(7.877,7.267)--(7.911,7.266)--(7.946,7.263)--(7.979,7.261)--(8.013,7.260)--(8.048,7.258)%
  --(8.081,7.257)--(8.116,7.255)--(8.150,7.254)--(8.183,7.252)--(8.218,7.251)--(8.252,7.249)%
  --(8.286,7.246)--(8.320,7.245)--(8.354,7.243)--(8.389,7.242)--(8.422,7.240)--(8.456,7.239)%
  --(8.491,7.237)--(8.524,7.236)--(8.558,7.234)--(8.593,7.231)--(8.627,7.230)--(8.660,7.228)%
  --(8.695,7.227)--(8.729,7.225)--(8.763,7.224)--(8.797,7.222)--(8.831,7.220)--(8.865,7.219)%
  --(8.899,7.216)--(8.933,7.215)--(8.967,7.213)--(9.001,7.212)--(9.036,7.210)--(9.070,7.209)%
  --(9.103,7.207)--(9.138,7.205)--(9.172,7.204)--(9.205,7.201)--(9.240,7.200)--(9.274,7.198)%
  --(9.308,7.197)--(9.342,7.195)--(9.376,7.193)--(9.411,7.192)--(9.444,7.190)--(9.478,7.189)%
  --(9.513,7.187)--(9.546,7.185)--(9.581,7.183)--(9.615,7.181)--(9.648,7.180)--(9.683,7.178)%
  --(9.717,7.177)--(9.750,7.175)--(9.785,7.174)--(9.819,7.172)--(9.854,7.170)--(9.887,7.168)%
  --(9.921,7.166)--(9.956,7.165)--(9.989,7.163)--(10.023,7.162)--(10.058,7.160)--(10.091,7.159)%
  --(10.126,7.157)--(10.160,7.154)--(10.193,7.153)--(10.228,7.151)--(10.262,7.150)--(10.296,7.148)%
  --(10.330,7.147)--(10.364,7.145)--(10.399,7.144)--(10.432,7.142)--(10.466,7.139)--(10.501,7.138)%
  --(10.534,7.136)--(10.568,7.135)--(10.603,7.133)--(10.637,7.132)--(10.670,7.130)--(10.705,7.129)%
  --(10.739,7.127)--(10.773,7.125)--(10.807,7.123)--(10.841,7.121)--(10.875,7.120)--(10.909,7.118)%
  --(10.943,7.117)--(10.978,7.115)--(11.011,7.114)--(11.046,7.112)--(11.080,7.110)--(11.113,7.108)%
  --(11.148,7.106)--(11.182,7.105)--(11.215,7.103)--(11.250,7.102)--(11.284,7.100)--(11.318,7.099)%
  --(11.352,7.097)--(11.386,7.095)--(11.421,7.093)--(11.454,7.091)--(11.488,7.090)--(11.523,7.088)%
  --(11.556,7.087)--(11.591,7.085)--(11.625,7.084)--(11.658,7.082)--(11.693,7.081)--(11.727,7.079)%
  --(11.760,7.076)--(11.795,7.075)--(11.829,7.073)--(11.864,7.072)--(11.897,7.070)--(11.931,7.069)%
  --(11.966,7.067)--(11.999,7.066)--(12.033,7.064)--(12.068,7.062)--(12.101,7.060)--(12.136,7.059)%
  --(12.170,7.057)--(12.204,7.055)--(12.238,7.054)--(12.272,7.052)--(12.306,7.051)--(12.340,7.049)%
  --(12.374,7.048)--(12.408,7.045)--(12.442,7.044)--(12.476,7.042)--(12.511,7.041)--(12.544,7.039)%
  --(12.578,7.038)--(12.613,7.036)--(12.647,7.035)--(12.680,7.033)--(12.715,7.031)--(12.749,7.029)%
  --(12.783,7.027)--(12.817,7.026)--(12.851,7.024)--(12.885,7.023)--(12.919,7.021)--(12.953,7.020)%
  --(12.988,7.018)--(13.021,7.017)--(13.056,7.014)--(13.090,7.013)--(13.123,7.011)--(13.158,7.010)%
  --(13.192,7.008)--(13.225,7.007)--(13.260,7.005)--(13.294,7.004)--(13.329,7.002)--(13.362,7.000)%
  --(13.396,6.998)--(13.431,6.997)--(13.464,6.995)--(13.498,6.994)--(13.533,6.992)--(13.566,6.991)%
  --(13.601,6.989)--(13.635,6.988)--(13.668,6.986)--(13.703,6.984)--(13.737,6.982)--(13.770,6.981)%
  --(13.805,6.979)--(13.839,6.978)--(13.874,6.976)--(13.907,6.975)--(13.941,6.973)--(13.976,6.972)%
  --(14.009,6.969)--(14.043,6.968)--(14.078,6.966)--(14.111,6.965)--(14.146,6.963)--(14.180,6.962)%
  --(14.214,6.960)--(14.248,6.959)--(14.282,6.957)--(14.316,6.956)--(14.350,6.953)--(14.384,6.952)%
  --(14.418,6.950)--(14.452,6.949)--(14.486,6.947)--(14.521,6.946)--(14.555,6.944)--(14.588,6.943)%
  --(14.623,6.941)--(14.657,6.940)--(14.690,6.937)--(14.725,6.936)--(14.759,6.934)--(14.793,6.933)%
  --(14.827,6.932)--(14.861,6.930)--(14.895,6.929)--(14.929,6.927)--(14.963,6.926)--(14.998,6.924)%
  --(15.031,6.922)--(15.066,6.920)--(15.100,6.919)--(15.133,6.917)--(15.168,6.916)--(15.202,6.914)%
  --(15.235,6.913)--(15.270,6.911)--(15.304,6.910)--(15.339,6.907)--(15.372,6.906)--(15.406,6.905)%
  --(15.441,6.903)--(15.474,6.902)--(15.508,6.900)--(15.543,6.899)--(15.576,6.897)--(15.611,6.896)%
  --(15.645,6.894)--(15.678,6.893)--(15.713,6.890)--(15.747,6.889)--(15.781,6.888)--(15.815,6.886)%
  --(15.849,6.885)--(15.884,6.883)--(15.917,6.882)--(15.951,6.880)--(15.986,6.879)--(16.019,6.876)%
  --(16.053,6.875)--(16.088,6.873)--(16.121,6.872)--(16.155,6.871)--(16.190,6.869)--(16.224,6.868)%
  --(16.258,6.866)--(16.292,6.865)--(16.326,6.863)--(16.360,6.862)--(16.394,6.859)--(16.428,6.858)%
  --(16.462,6.857)--(16.496,6.855)--(16.531,6.854)--(16.565,6.852)--(16.598,6.851)--(16.633,6.849)%
  --(16.667,6.848)--(16.700,6.847)--(16.735,6.844)--(16.769,6.843)--(16.803,6.841)--(16.837,6.840)%
  --(16.871,6.838)--(16.906,6.837)--(16.939,6.836)--(16.973,6.834)--(17.008,6.833)--(17.041,6.830)%
  --(17.076,6.829)--(17.110,6.827)--(17.143,6.826)--(17.178,6.825)--(17.212,6.823)--(17.245,6.822)%
  --(17.280,6.820)--(17.314,6.819)--(17.349,6.818)--(17.382,6.816)--(17.416,6.814)--(17.451,6.812)%
  --(17.484,6.811)--(17.518,6.809)--(17.553,6.808)--(17.586,6.807)--(17.621,6.805)--(17.655,6.804)%
  --(17.688,6.802)--(17.723,6.801)--(17.757,6.799)--(17.791,6.797)--(17.825,6.796)--(17.859,6.794)%
  --(17.894,6.793)--(17.927,6.792)--(17.961,6.790)--(17.996,6.789)--(18.029,6.787);
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (1.029,7.476)--(1.063,7.473)--(1.098,7.469)--(1.132,7.466)--(1.165,7.462)%
  --(1.200,7.459)--(1.234,7.456)--(1.268,7.453)--(1.302,7.448)--(1.336,7.445)--(1.370,7.442)%
  --(1.404,7.439)--(1.438,7.436)--(1.473,7.432)--(1.506,7.428)--(1.541,7.425)--(1.575,7.422)%
  --(1.608,7.419)--(1.643,7.415)--(1.677,7.411)--(1.710,7.408)--(1.745,7.405)--(1.779,7.401)%
  --(1.813,7.398)--(1.847,7.395)--(1.881,7.391)--(1.916,7.388)--(1.949,7.384)--(1.983,7.381)%
  --(2.018,7.378)--(2.051,7.375)--(2.086,7.370)--(2.120,7.367)--(2.153,7.364)--(2.188,7.361)%
  --(2.222,7.358)--(2.255,7.354)--(2.290,7.350)--(2.324,7.347)--(2.359,7.344)--(2.392,7.340)%
  --(2.426,7.337)--(2.461,7.334)--(2.494,7.330)--(2.528,7.327)--(2.563,7.323)--(2.596,7.320)%
  --(2.631,7.317)--(2.665,7.314)--(2.698,7.309)--(2.733,7.306)--(2.767,7.303)--(2.801,7.300)%
  --(2.835,7.297)--(2.869,7.292)--(2.904,7.289)--(2.937,7.286)--(2.971,7.283)--(3.006,7.280)%
  --(3.039,7.276)--(3.073,7.272)--(3.108,7.269)--(3.142,7.266)--(3.175,7.262)--(3.210,7.259)%
  --(3.244,7.256)--(3.278,7.252)--(3.312,7.249)--(3.346,7.245)--(3.380,7.242)--(3.414,7.239)%
  --(3.448,7.236)--(3.483,7.231)--(3.516,7.228)--(3.551,7.225)--(3.585,7.222)--(3.618,7.219)%
  --(3.653,7.215)--(3.687,7.211)--(3.720,7.208)--(3.755,7.205)--(3.789,7.201)--(3.824,7.198)%
  --(3.857,7.194)--(3.891,7.191)--(3.926,7.188)--(3.959,7.184)--(3.993,7.181)--(4.028,7.178)%
  --(4.061,7.174)--(4.096,7.170)--(4.130,7.167)--(4.163,7.164)--(4.198,7.161)--(4.232,7.158)%
  --(4.265,7.153)--(4.300,7.150)--(4.334,7.147)--(4.369,7.144)--(4.402,7.141)--(4.436,7.137)%
  --(4.471,7.133)--(4.504,7.130)--(4.538,7.127)--(4.573,7.123)--(4.606,7.120)--(4.641,7.117)%
  --(4.675,7.113)--(4.709,7.110)--(4.743,7.106)--(4.777,7.103)--(4.811,7.100)--(4.845,7.096)%
  --(4.879,7.092)--(4.913,7.089)--(4.947,7.086)--(4.981,7.083)--(5.016,7.080)--(5.050,7.075)%
  --(5.083,7.072)--(5.118,7.069)--(5.152,7.066)--(5.185,7.062)--(5.220,7.059)--(5.254,7.055)%
  --(5.288,7.052)--(5.322,7.049)--(5.356,7.045)--(5.390,7.042)--(5.424,7.039)--(5.458,7.035)%
  --(5.493,7.031)--(5.526,7.028)--(5.561,7.025)--(5.595,7.022)--(5.628,7.019)--(5.663,7.014)%
  --(5.697,7.011)--(5.730,7.008)--(5.765,7.005)--(5.799,7.002)--(5.834,6.997)--(5.867,6.994)%
  --(5.901,6.991)--(5.936,6.988)--(5.969,6.984)--(6.003,6.981)--(6.038,6.977)--(6.071,6.974)%
  --(6.106,6.971)--(6.140,6.967)--(6.173,6.964)--(6.208,6.961)--(6.242,6.957)--(6.276,6.953)%
  --(6.310,6.950)--(6.344,6.947)--(6.379,6.944)--(6.412,6.941)--(6.446,6.936)--(6.481,6.933)%
  --(6.514,6.930)--(6.548,6.927)--(6.583,6.924)--(6.616,6.920)--(6.651,6.916)--(6.685,6.913)%
  --(6.719,6.910)--(6.753,6.906)--(6.787,6.903)--(6.821,6.899)--(6.855,6.896)--(6.889,6.893)%
  --(6.923,6.889)--(6.957,6.886)--(6.991,6.883)--(7.026,6.879)--(7.060,6.875)--(7.093,6.872)%
  --(7.128,6.869)--(7.162,6.866)--(7.195,6.863)--(7.230,6.858)--(7.264,6.855)--(7.298,6.852)%
  --(7.332,6.849)--(7.366,6.845)--(7.401,6.842)--(7.434,6.838)--(7.468,6.835)--(7.503,6.832)%
  --(7.536,6.828)--(7.571,6.825)--(7.605,6.822)--(7.638,6.818)--(7.673,6.814)--(7.707,6.811)%
  --(7.740,6.808)--(7.775,6.805)--(7.809,6.802)--(7.844,6.797)--(7.877,6.794)--(7.911,6.791)%
  --(7.946,6.788)--(7.979,6.785)--(8.013,6.780)--(8.048,6.777)--(8.081,6.774)--(8.116,6.771)%
  --(8.150,6.767)--(8.183,6.764)--(8.218,6.760)--(8.252,6.757)--(8.286,6.754)--(8.320,6.750)%
  --(8.354,6.747)--(8.389,6.744)--(8.422,6.740)--(8.456,6.736)--(8.491,6.733)--(8.524,6.730)%
  --(8.558,6.727)--(8.593,6.724)--(8.627,6.719)--(8.660,6.716)--(8.695,6.713)--(8.729,6.710)%
  --(8.763,6.706)--(8.797,6.703)--(8.831,6.699)--(8.865,6.696)--(8.899,6.693)--(8.933,6.689)%
  --(8.967,6.686)--(9.001,6.682)--(9.036,6.679)--(9.070,6.675)--(9.103,6.672)--(9.138,6.669)%
  --(9.172,6.666)--(9.205,6.662)--(9.240,6.658)--(9.274,6.655)--(9.308,6.652)--(9.342,6.649)%
  --(9.376,6.646)--(9.411,6.641)--(9.444,6.638)--(9.478,6.635)--(9.513,6.632)--(9.546,6.628)%
  --(9.581,6.625)--(9.615,6.621)--(9.648,6.618)--(9.683,6.615)--(9.717,6.611)--(9.750,6.608)%
  --(9.785,6.605)--(9.819,6.601)--(9.854,6.597)--(9.887,6.594)--(9.921,6.591)--(9.956,6.588)%
  --(9.989,6.584)--(10.023,6.580)--(10.058,6.577)--(10.091,6.574)--(10.126,6.571)--(10.160,6.567)%
  --(10.193,6.563)--(10.228,6.560)--(10.262,6.557)--(10.296,6.554)--(10.330,6.550)--(10.364,6.547)%
  --(10.399,6.543)--(10.432,6.540)--(10.466,6.536)--(10.501,6.533)--(10.534,6.530)--(10.568,6.527)%
  --(10.603,6.523)--(10.637,6.519)--(10.670,6.516)--(10.705,6.513)--(10.739,6.510)--(10.773,6.507)%
  --(10.807,6.502)--(10.841,6.499)--(10.875,6.496)--(10.909,6.493)--(10.943,6.489)--(10.978,6.485)%
  --(11.011,6.482)--(11.046,6.479)--(11.080,6.476)--(11.113,6.472)--(11.148,6.469)--(11.182,6.465)%
  --(11.215,6.462)--(11.250,6.458)--(11.284,6.455)--(11.318,6.452)--(11.352,6.449)--(11.386,6.445)%
  --(11.421,6.441)--(11.454,6.438)--(11.488,6.435)--(11.523,6.432)--(11.556,6.429)--(11.591,6.424)%
  --(11.625,6.421)--(11.658,6.418)--(11.693,6.415)--(11.727,6.411)--(11.760,6.408)--(11.795,6.404)%
  --(11.829,6.401)--(11.864,6.398)--(11.897,6.394)--(11.931,6.391)--(11.966,6.387)--(11.999,6.384)%
  --(12.033,6.380)--(12.068,6.377)--(12.101,6.374)--(12.136,6.371)--(12.170,6.367)--(12.204,6.363)%
  --(12.238,6.360)--(12.272,6.357)--(12.306,6.354)--(12.340,6.350)--(12.374,6.346)--(12.408,6.343)%
  --(12.442,6.340)--(12.476,6.337)--(12.511,6.333)--(12.544,6.330)--(12.578,6.326)--(12.613,6.323)%
  --(12.647,6.319)--(12.680,6.316)--(12.715,6.313)--(12.749,6.310)--(12.783,6.306)--(12.817,6.302)%
  --(12.851,6.299)--(12.885,6.296)--(12.919,6.293)--(12.953,6.290)--(12.988,6.285)--(13.021,6.282)%
  --(13.056,6.279)--(13.090,6.276)--(13.123,6.272)--(13.158,6.268)--(13.192,6.265)--(13.225,6.262)%
  --(13.260,6.259)--(13.294,6.255)--(13.329,6.252)--(13.362,6.248)--(13.396,6.245)--(13.431,6.241)%
  --(13.464,6.238)--(13.498,6.235)--(13.533,6.232)--(13.566,6.228)--(13.601,6.224)--(13.635,6.221)%
  --(13.668,6.218)--(13.703,6.215)--(13.737,6.211)--(13.770,6.207)--(13.805,6.204)--(13.839,6.201)%
  --(13.874,6.198)--(13.907,6.194)--(13.941,6.191)--(13.976,6.187)--(14.009,6.184)--(14.043,6.180)%
  --(14.078,6.177)--(14.111,6.174)--(14.146,6.170)--(14.180,6.167)--(14.214,6.163)--(14.248,6.160)%
  --(14.282,6.157)--(14.316,6.154)--(14.350,6.149)--(14.384,6.146)--(14.418,6.143)--(14.452,6.140)%
  --(14.486,6.137)--(14.521,6.133)--(14.555,6.129)--(14.588,6.126)--(14.623,6.123)--(14.657,6.120)%
  --(14.690,6.116)--(14.725,6.113)--(14.759,6.109)--(14.793,6.106)--(14.827,6.102)--(14.861,6.099)%
  --(14.895,6.096)--(14.929,6.093)--(14.963,6.089)--(14.998,6.085)--(15.031,6.082)--(15.066,6.079)%
  --(15.100,6.076)--(15.133,6.071)--(15.168,6.068)--(15.202,6.065)--(15.235,6.062)--(15.270,6.059)%
  --(15.304,6.055)--(15.339,6.051)--(15.372,6.048)--(15.406,6.045)--(15.441,6.042)--(15.474,6.038)%
  --(15.508,6.035)--(15.543,6.031)--(15.576,6.028)--(15.611,6.024)--(15.645,6.021)--(15.678,6.018)%
  --(15.713,6.015)--(15.747,6.010)--(15.781,6.007)--(15.815,6.004)--(15.849,6.001)--(15.884,5.998)%
  --(15.917,5.994)--(15.951,5.990)--(15.986,5.987)--(16.019,5.984)--(16.053,5.981)--(16.088,5.977)%
  --(16.121,5.973)--(16.155,5.970)--(16.190,5.967)--(16.224,5.963)--(16.258,5.960)--(16.292,5.957)%
  --(16.326,5.953)--(16.360,5.950)--(16.394,5.946)--(16.428,5.943)--(16.462,5.940)--(16.496,5.937)%
  --(16.531,5.932)--(16.565,5.929)--(16.598,5.926)--(16.633,5.923)--(16.667,5.920)--(16.700,5.916)%
  --(16.735,5.912)--(16.769,5.909)--(16.803,5.906)--(16.837,5.903)--(16.871,5.899)--(16.906,5.896)%
  --(16.939,5.892)--(16.973,5.889)--(17.008,5.885)--(17.041,5.882)--(17.076,5.879)--(17.110,5.875)%
  --(17.143,5.872)--(17.178,5.868)--(17.212,5.865)--(17.245,5.862)--(17.280,5.859)--(17.314,5.854)%
  --(17.349,5.851)--(17.382,5.848)--(17.416,5.845)--(17.451,5.842)--(17.484,5.838)--(17.518,5.834)%
  --(17.553,5.831)--(17.586,5.828)--(17.621,5.824)--(17.655,5.821)--(17.688,5.818)--(17.723,5.814)%
  --(17.757,5.811)--(17.791,5.807)--(17.825,5.804)--(17.859,5.801)--(17.894,5.798)--(17.927,5.793)%
  --(17.961,5.790)--(17.996,5.787)--(18.029,5.784);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.029,7.222)--(1.063,7.221)--(1.098,7.221)--(1.132,7.220)--(1.165,7.219)%
  --(1.200,7.218)--(1.234,7.216)--(1.268,7.215)--(1.302,7.214)--(1.336,7.213)--(1.370,7.213)%
  --(1.404,7.212)--(1.438,7.211)--(1.473,7.210)--(1.506,7.209)--(1.541,7.208)--(1.575,7.207)%
  --(1.608,7.206)--(1.643,7.206)--(1.677,7.205)--(1.710,7.204)--(1.745,7.203)--(1.779,7.201)%
  --(1.813,7.200)--(1.847,7.199)--(1.881,7.199)--(1.916,7.198)--(1.949,7.197)--(1.983,7.196)%
  --(2.018,7.195)--(2.051,7.194)--(2.086,7.193)--(2.120,7.193)--(2.153,7.192)--(2.188,7.191)%
  --(2.222,7.190)--(2.255,7.189)--(2.290,7.188)--(2.324,7.187)--(2.359,7.187)--(2.392,7.185)%
  --(2.426,7.184)--(2.461,7.183)--(2.494,7.182)--(2.528,7.181)--(2.563,7.181)--(2.596,7.180)%
  --(2.631,7.179)--(2.665,7.178)--(2.698,7.177)--(2.733,7.176)--(2.767,7.176)--(2.801,7.175)%
  --(2.835,7.174)--(2.869,7.173)--(2.904,7.172)--(2.937,7.172)--(2.971,7.170)--(3.006,7.169)%
  --(3.039,7.168)--(3.073,7.167)--(3.108,7.166)--(3.142,7.166)--(3.175,7.165)--(3.210,7.164)%
  --(3.244,7.163)--(3.278,7.162)--(3.312,7.162)--(3.346,7.161)--(3.380,7.160)--(3.414,7.159)%
  --(3.448,7.158)--(3.483,7.158)--(3.516,7.157)--(3.551,7.156)--(3.585,7.154)--(3.618,7.153)%
  --(3.653,7.153)--(3.687,7.152)--(3.720,7.151)--(3.755,7.150)--(3.789,7.149)--(3.824,7.149)%
  --(3.857,7.148)--(3.891,7.147)--(3.926,7.146)--(3.959,7.145)--(3.993,7.145)--(4.028,7.144)%
  --(4.061,7.143)--(4.096,7.142)--(4.130,7.142)--(4.163,7.141)--(4.198,7.139)--(4.232,7.138)%
  --(4.265,7.137)--(4.300,7.137)--(4.334,7.136)--(4.369,7.135)--(4.402,7.134)--(4.436,7.134)%
  --(4.471,7.133)--(4.504,7.132)--(4.538,7.131)--(4.573,7.131)--(4.606,7.130)--(4.641,7.129)%
  --(4.675,7.128)--(4.709,7.127)--(4.743,7.127)--(4.777,7.126)--(4.811,7.125)--(4.845,7.123)%
  --(4.879,7.123)--(4.913,7.122)--(4.947,7.121)--(4.981,7.120)--(5.016,7.120)--(5.050,7.119)%
  --(5.083,7.118)--(5.118,7.117)--(5.152,7.117)--(5.185,7.116)--(5.220,7.115)--(5.254,7.114)%
  --(5.288,7.114)--(5.322,7.113)--(5.356,7.112)--(5.390,7.111)--(5.424,7.111)--(5.458,7.110)%
  --(5.493,7.108)--(5.526,7.107)--(5.561,7.107)--(5.595,7.106)--(5.628,7.105)--(5.663,7.105)%
  --(5.697,7.104)--(5.730,7.103)--(5.765,7.102)--(5.799,7.102)--(5.834,7.101)--(5.867,7.100)%
  --(5.901,7.099)--(5.936,7.099)--(5.969,7.098)--(6.003,7.097)--(6.038,7.097)--(6.071,7.096)%
  --(6.106,7.095)--(6.140,7.093)--(6.173,7.093)--(6.208,7.092)--(6.242,7.091)--(6.276,7.090)%
  --(6.310,7.090)--(6.344,7.089)--(6.379,7.088)--(6.412,7.088)--(6.446,7.087)--(6.481,7.086)%
  --(6.514,7.085)--(6.548,7.085)--(6.583,7.084)--(6.616,7.083)--(6.651,7.083)--(6.685,7.082)%
  --(6.719,7.081)--(6.753,7.081)--(6.787,7.080)--(6.821,7.079)--(6.855,7.077)--(6.889,7.077)%
  --(6.923,7.076)--(6.957,7.075)--(6.991,7.075)--(7.026,7.074)--(7.060,7.073)--(7.093,7.073)%
  --(7.128,7.072)--(7.162,7.071)--(7.195,7.070)--(7.230,7.070)--(7.264,7.069)--(7.298,7.068)%
  --(7.332,7.068)--(7.366,7.067)--(7.401,7.066)--(7.434,7.066)--(7.468,7.065)--(7.503,7.064)%
  --(7.536,7.064)--(7.571,7.062)--(7.605,7.061)--(7.638,7.061)--(7.673,7.060)--(7.707,7.059)%
  --(7.740,7.059)--(7.775,7.058)--(7.809,7.057)--(7.844,7.057)--(7.877,7.056)--(7.911,7.055)%
  --(7.946,7.055)--(7.979,7.054)--(8.013,7.053)--(8.048,7.053)--(8.081,7.052)--(8.116,7.051)%
  --(8.150,7.050)--(8.183,7.050)--(8.218,7.049)--(8.252,7.049)--(8.286,7.048)--(8.320,7.046)%
  --(8.354,7.046)--(8.389,7.045)--(8.422,7.044)--(8.456,7.044)--(8.491,7.043)--(8.524,7.042)%
  --(8.558,7.042)--(8.593,7.041)--(8.627,7.040)--(8.660,7.040)--(8.695,7.039)--(8.729,7.038)%
  --(8.763,7.038)--(8.797,7.037)--(8.831,7.036)--(8.865,7.036)--(8.899,7.035)--(8.933,7.034)%
  --(8.967,7.034)--(9.001,7.033)--(9.036,7.031)--(9.070,7.031)--(9.103,7.030)--(9.138,7.030)%
  --(9.172,7.029)--(9.205,7.028)--(9.240,7.028)--(9.274,7.027)--(9.308,7.026)--(9.342,7.026)%
  --(9.376,7.025)--(9.411,7.024)--(9.444,7.024)--(9.478,7.023)--(9.513,7.023)--(9.546,7.022)%
  --(9.581,7.021)--(9.615,7.021)--(9.648,7.020)--(9.683,7.019)--(9.717,7.019)--(9.750,7.018)%
  --(9.785,7.017)--(9.819,7.017)--(9.854,7.015)--(9.887,7.015)--(9.921,7.014)--(9.956,7.013)%
  --(9.989,7.013)--(10.023,7.012)--(10.058,7.011)--(10.091,7.011)--(10.126,7.010)--(10.160,7.010)%
  --(10.193,7.009)--(10.228,7.008)--(10.262,7.008)--(10.296,7.007)--(10.330,7.007)--(10.364,7.006)%
  --(10.399,7.005)--(10.432,7.005)--(10.466,7.004)--(10.501,7.003)--(10.534,7.003)--(10.568,7.002)%
  --(10.603,7.002)--(10.637,7.000)--(10.670,6.999)--(10.705,6.999)--(10.739,6.998)--(10.773,6.998)%
  --(10.807,6.997)--(10.841,6.996)--(10.875,6.996)--(10.909,6.995)--(10.943,6.995)--(10.978,6.994)%
  --(11.011,6.993)--(11.046,6.993)--(11.080,6.992)--(11.113,6.992)--(11.148,6.991)--(11.182,6.990)%
  --(11.215,6.990)--(11.250,6.989)--(11.284,6.989)--(11.318,6.988)--(11.352,6.987)--(11.386,6.987)%
  --(11.421,6.986)--(11.454,6.986)--(11.488,6.984)--(11.523,6.983)--(11.556,6.983)--(11.591,6.982)%
  --(11.625,6.982)--(11.658,6.981)--(11.693,6.981)--(11.727,6.980)--(11.760,6.979)--(11.795,6.979)%
  --(11.829,6.978)--(11.864,6.978)--(11.897,6.977)--(11.931,6.976)--(11.966,6.976)--(11.999,6.975)%
  --(12.033,6.975)--(12.068,6.974)--(12.101,6.974)--(12.136,6.973)--(12.170,6.972)--(12.204,6.972)%
  --(12.238,6.971)--(12.272,6.971)--(12.306,6.969)--(12.340,6.969)--(12.374,6.968)--(12.408,6.967)%
  --(12.442,6.967)--(12.476,6.966)--(12.511,6.966)--(12.544,6.965)--(12.578,6.965)--(12.613,6.964)%
  --(12.647,6.963)--(12.680,6.963)--(12.715,6.962)--(12.749,6.962)--(12.783,6.961)--(12.817,6.961)%
  --(12.851,6.960)--(12.885,6.959)--(12.919,6.959)--(12.953,6.958)--(12.988,6.958)--(13.021,6.957)%
  --(13.056,6.957)--(13.090,6.956)--(13.123,6.956)--(13.158,6.955)--(13.192,6.953)--(13.225,6.953)%
  --(13.260,6.952)--(13.294,6.952)--(13.329,6.951)--(13.362,6.951)--(13.396,6.950)--(13.431,6.950)%
  --(13.464,6.949)--(13.498,6.948)--(13.533,6.948)--(13.566,6.947)--(13.601,6.947)--(13.635,6.946)%
  --(13.668,6.946)--(13.703,6.945)--(13.737,6.945)--(13.770,6.944)--(13.805,6.944)--(13.839,6.943)%
  --(13.874,6.942)--(13.907,6.942)--(13.941,6.941)--(13.976,6.941)--(14.009,6.940)--(14.043,6.940)%
  --(14.078,6.938)--(14.111,6.938)--(14.146,6.937)--(14.180,6.937)--(14.214,6.936)--(14.248,6.936)%
  --(14.282,6.935)--(14.316,6.934)--(14.350,6.934)--(14.384,6.933)--(14.418,6.933)--(14.452,6.932)%
  --(14.486,6.932)--(14.521,6.931)--(14.555,6.931)--(14.588,6.930)--(14.623,6.930)--(14.657,6.929)%
  --(14.690,6.929)--(14.725,6.928)--(14.759,6.928)--(14.793,6.927)--(14.827,6.926)--(14.861,6.926)%
  --(14.895,6.925)--(14.929,6.925)--(14.963,6.924)--(14.998,6.924)--(15.031,6.922)--(15.066,6.922)%
  --(15.100,6.921)--(15.133,6.921)--(15.168,6.920)--(15.202,6.920)--(15.235,6.919)--(15.270,6.919)%
  --(15.304,6.918)--(15.339,6.918)--(15.372,6.917)--(15.406,6.917)--(15.441,6.916)--(15.474,6.916)%
  --(15.508,6.915)--(15.543,6.915)--(15.576,6.914)--(15.611,6.914)--(15.645,6.913)--(15.678,6.913)%
  --(15.713,6.912)--(15.747,6.911)--(15.781,6.911)--(15.815,6.910)--(15.849,6.910)--(15.884,6.909)%
  --(15.917,6.909)--(15.951,6.907)--(15.986,6.907)--(16.019,6.906)--(16.053,6.906)--(16.088,6.905)%
  --(16.121,6.905)--(16.155,6.904)--(16.190,6.904)--(16.224,6.903)--(16.258,6.903)--(16.292,6.902)%
  --(16.326,6.902)--(16.360,6.901)--(16.394,6.901)--(16.428,6.900)--(16.462,6.900)--(16.496,6.899)%
  --(16.531,6.899)--(16.565,6.898)--(16.598,6.898)--(16.633,6.897)--(16.667,6.897)--(16.700,6.896)%
  --(16.735,6.896)--(16.769,6.895)--(16.803,6.895)--(16.837,6.894)--(16.871,6.894)--(16.906,6.893)%
  --(16.939,6.893)--(16.973,6.893)--(17.008,6.891)--(17.041,6.891)--(17.076,6.890)--(17.110,6.890)%
  --(17.143,6.889)--(17.178,6.889)--(17.212,6.888)--(17.245,6.888)--(17.280,6.887)--(17.314,6.887)%
  --(17.349,6.886)--(17.382,6.886)--(17.416,6.885)--(17.451,6.885)--(17.484,6.884)--(17.518,6.884)%
  --(17.553,6.883)--(17.586,6.883)--(17.621,6.882)--(17.655,6.882)--(17.688,6.881)--(17.723,6.881)%
  --(17.757,6.880)--(17.791,6.880)--(17.825,6.879)--(17.859,6.879)--(17.894,6.878)--(17.927,6.878)%
  --(17.961,6.878)--(17.996,6.876)--(18.029,6.876);
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (1.063,7.618)--(1.098,7.613)--(1.132,7.608)--(1.165,7.602)--(1.200,7.598)%
  --(1.234,7.593)--(1.268,7.587)--(1.302,7.582)--(1.336,7.577)--(1.370,7.571)--(1.404,7.566)%
  --(1.438,7.561)--(1.473,7.555)--(1.506,7.551)--(1.541,7.546)--(1.575,7.540)--(1.608,7.535)%
  --(1.643,7.530)--(1.677,7.525)--(1.710,7.520)--(1.745,7.515)--(1.779,7.509)--(1.813,7.504)%
  --(1.847,7.500)--(1.881,7.494)--(1.916,7.489)--(1.949,7.485)--(1.983,7.479)--(2.018,7.474)%
  --(2.051,7.469)--(2.086,7.464)--(2.120,7.459)--(2.153,7.454)--(2.188,7.450)--(2.222,7.444)%
  --(2.255,7.439)--(2.290,7.435)--(2.324,7.429)--(2.359,7.425)--(2.392,7.420)--(2.426,7.414)%
  --(2.461,7.410)--(2.494,7.405)--(2.528,7.400)--(2.563,7.395)--(2.596,7.391)--(2.631,7.385)%
  --(2.665,7.381)--(2.698,7.376)--(2.733,7.371)--(2.767,7.366)--(2.801,7.362)--(2.835,7.356)%
  --(2.869,7.352)--(2.904,7.347)--(2.937,7.343)--(2.971,7.337)--(3.006,7.333)--(3.039,7.328)%
  --(3.073,7.323)--(3.108,7.319)--(3.142,7.314)--(3.175,7.309)--(3.210,7.304)--(3.244,7.300)%
  --(3.278,7.296)--(3.312,7.290)--(3.346,7.286)--(3.380,7.281)--(3.414,7.276)--(3.448,7.272)%
  --(3.483,7.268)--(3.516,7.262)--(3.551,7.258)--(3.585,7.254)--(3.618,7.249)--(3.653,7.244)%
  --(3.687,7.240)--(3.720,7.235)--(3.755,7.230)--(3.789,7.226)--(3.824,7.222)--(3.857,7.216)%
  --(3.891,7.212)--(3.926,7.208)--(3.959,7.204)--(3.993,7.199)--(4.028,7.194)--(4.061,7.190)%
  --(4.096,7.185)--(4.130,7.181)--(4.163,7.177)--(4.198,7.173)--(4.232,7.167)--(4.265,7.163)%
  --(4.300,7.159)--(4.334,7.154)--(4.369,7.150)--(4.402,7.146)--(4.436,7.142)--(4.471,7.137)%
  --(4.504,7.133)--(4.538,7.128)--(4.573,7.123)--(4.606,7.119)--(4.641,7.115)--(4.675,7.111)%
  --(4.709,7.106)--(4.743,7.102)--(4.777,7.098)--(4.811,7.093)--(4.845,7.089)--(4.879,7.085)%
  --(4.913,7.081)--(4.947,7.076)--(4.981,7.072)--(5.016,7.068)--(5.050,7.064)--(5.083,7.059)%
  --(5.118,7.055)--(5.152,7.051)--(5.185,7.046)--(5.220,7.042)--(5.254,7.039)--(5.288,7.035)%
  --(5.322,7.030)--(5.356,7.026)--(5.390,7.022)--(5.424,7.018)--(5.458,7.013)--(5.493,7.009)%
  --(5.526,7.005)--(5.561,7.002)--(5.595,6.997)--(5.628,6.993)--(5.663,6.989)--(5.697,6.984)%
  --(5.730,6.980)--(5.765,6.977)--(5.799,6.973)--(5.834,6.968)--(5.867,6.964)--(5.901,6.960)%
  --(5.936,6.957)--(5.969,6.952)--(6.003,6.948)--(6.038,6.944)--(6.071,6.940)--(6.106,6.936)%
  --(6.140,6.932)--(6.173,6.928)--(6.208,6.924)--(6.242,6.920)--(6.276,6.916)--(6.310,6.912)%
  --(6.344,6.909)--(6.379,6.904)--(6.412,6.900)--(6.446,6.897)--(6.481,6.893)--(6.514,6.888)%
  --(6.548,6.884)--(6.583,6.881)--(6.616,6.876)--(6.651,6.873)--(6.685,6.869)--(6.719,6.865)%
  --(6.753,6.862)--(6.787,6.857)--(6.821,6.853)--(6.855,6.850)--(6.889,6.845)--(6.923,6.842)%
  --(6.957,6.838)--(6.991,6.834)--(7.026,6.830)--(7.060,6.826)--(7.093,6.823)--(7.128,6.819)%
  --(7.162,6.816)--(7.195,6.811)--(7.230,6.807)--(7.264,6.804)--(7.298,6.799)--(7.332,6.796)%
  --(7.366,6.792)--(7.401,6.789)--(7.434,6.785)--(7.468,6.781)--(7.503,6.777)--(7.536,6.774)%
  --(7.571,6.770)--(7.605,6.766)--(7.638,6.762)--(7.673,6.759)--(7.707,6.755)--(7.740,6.751)%
  --(7.775,6.748)--(7.809,6.744)--(7.844,6.741)--(7.877,6.736)--(7.911,6.733)--(7.946,6.729)%
  --(7.979,6.726)--(8.013,6.723)--(8.048,6.718)--(8.081,6.715)--(8.116,6.711)--(8.150,6.708)%
  --(8.183,6.704)--(8.218,6.700)--(8.252,6.697)--(8.286,6.694)--(8.320,6.689)--(8.354,6.686)%
  --(8.389,6.683)--(8.422,6.679)--(8.456,6.675)--(8.491,6.672)--(8.524,6.668)--(8.558,6.665)%
  --(8.593,6.662)--(8.627,6.657)--(8.660,6.654)--(8.695,6.651)--(8.729,6.647)--(8.763,6.643)%
  --(8.797,6.640)--(8.831,6.637)--(8.865,6.633)--(8.899,6.630)--(8.933,6.626)--(8.967,6.623)%
  --(9.001,6.619)--(9.036,6.616)--(9.070,6.612)--(9.103,6.609)--(9.138,6.605)--(9.172,6.602)%
  --(9.205,6.599)--(9.240,6.595)--(9.274,6.592)--(9.308,6.588)--(9.342,6.585)--(9.376,6.581)%
  --(9.411,6.578)--(9.444,6.575)--(9.478,6.571)--(9.513,6.567)--(9.546,6.564)--(9.581,6.561)%
  --(9.615,6.558)--(9.648,6.555)--(9.683,6.550)--(9.717,6.547)--(9.750,6.544)--(9.785,6.541)%
  --(9.819,6.538)--(9.854,6.534)--(9.887,6.531)--(9.921,6.528)--(9.956,6.525)--(9.989,6.520)%
  --(10.023,6.517)--(10.058,6.514)--(10.091,6.511)--(10.126,6.508)--(10.160,6.504)--(10.193,6.501)%
  --(10.228,6.498)--(10.262,6.495)--(10.296,6.492)--(10.330,6.488)--(10.364,6.485)--(10.399,6.482)%
  --(10.432,6.479)--(10.466,6.476)--(10.501,6.472)--(10.534,6.469)--(10.568,6.466)--(10.603,6.463)%
  --(10.637,6.460)--(10.670,6.456)--(10.705,6.453)--(10.739,6.450)--(10.773,6.447)--(10.807,6.443)%
  --(10.841,6.440)--(10.875,6.437)--(10.909,6.434)--(10.943,6.431)--(10.978,6.427)--(11.011,6.424)%
  --(11.046,6.421)--(11.080,6.418)--(11.113,6.415)--(11.148,6.411)--(11.182,6.408)--(11.215,6.405)%
  --(11.250,6.402)--(11.284,6.399)--(11.318,6.395)--(11.352,6.393)--(11.386,6.390)--(11.421,6.387)%
  --(11.454,6.384)--(11.488,6.380)--(11.523,6.377)--(11.556,6.374)--(11.591,6.371)--(11.625,6.368)%
  --(11.658,6.365)--(11.693,6.362)--(11.727,6.359)--(11.760,6.356)--(11.795,6.353)--(11.829,6.349)%
  --(11.864,6.346)--(11.897,6.344)--(11.931,6.341)--(11.966,6.338)--(11.999,6.334)--(12.033,6.331)%
  --(12.068,6.329)--(12.101,6.326)--(12.136,6.323)--(12.170,6.319)--(12.204,6.316)--(12.238,6.314)%
  --(12.272,6.311)--(12.306,6.308)--(12.340,6.304)--(12.374,6.301)--(12.408,6.299)--(12.442,6.296)%
  --(12.476,6.293)--(12.511,6.290)--(12.544,6.287)--(12.578,6.284)--(12.613,6.281)--(12.647,6.278)%
  --(12.680,6.276)--(12.715,6.272)--(12.749,6.269)--(12.783,6.266)--(12.817,6.264)--(12.851,6.261)%
  --(12.885,6.257)--(12.919,6.255)--(12.953,6.252)--(12.988,6.249)--(13.021,6.246)--(13.056,6.244)%
  --(13.090,6.240)--(13.123,6.237)--(13.158,6.235)--(13.192,6.232)--(13.225,6.229)--(13.260,6.226)%
  --(13.294,6.223)--(13.329,6.220)--(13.362,6.218)--(13.396,6.215)--(13.431,6.211)--(13.464,6.209)%
  --(13.498,6.206)--(13.533,6.204)--(13.566,6.201)--(13.601,6.198)--(13.635,6.195)--(13.668,6.192)%
  --(13.703,6.189)--(13.737,6.187)--(13.770,6.184)--(13.805,6.182)--(13.839,6.178)--(13.874,6.175)%
  --(13.907,6.173)--(13.941,6.170)--(13.976,6.168)--(14.009,6.164)--(14.043,6.161)--(14.078,6.159)%
  --(14.111,6.156)--(14.146,6.154)--(14.180,6.151)--(14.214,6.148)--(14.248,6.145)--(14.282,6.142)%
  --(14.316,6.140)--(14.350,6.137)--(14.384,6.135)--(14.418,6.131)--(14.452,6.129)--(14.486,6.126)%
  --(14.521,6.124)--(14.555,6.121)--(14.588,6.118)--(14.623,6.115)--(14.657,6.113)--(14.690,6.110)%
  --(14.725,6.108)--(14.759,6.105)--(14.793,6.102)--(14.827,6.099)--(14.861,6.097)--(14.895,6.094)%
  --(14.929,6.092)--(14.963,6.089)--(14.998,6.086)--(15.031,6.083)--(15.066,6.081)--(15.100,6.078)%
  --(15.133,6.076)--(15.168,6.073)--(15.202,6.070)--(15.235,6.067)--(15.270,6.065)--(15.304,6.063)%
  --(15.339,6.060)--(15.372,6.058)--(15.406,6.054)--(15.441,6.052)--(15.474,6.049)--(15.508,6.047)%
  --(15.543,6.045)--(15.576,6.042)--(15.611,6.039)--(15.645,6.036)--(15.678,6.034)--(15.713,6.032)%
  --(15.747,6.029)--(15.781,6.027)--(15.815,6.023)--(15.849,6.021)--(15.884,6.019)--(15.917,6.016)%
  --(15.951,6.014)--(15.986,6.010)--(16.019,6.008)--(16.053,6.006)--(16.088,6.003)--(16.121,6.001)%
  --(16.155,5.999)--(16.190,5.996)--(16.224,5.993)--(16.258,5.991)--(16.292,5.988)--(16.326,5.986)%
  --(16.360,5.984)--(16.394,5.981)--(16.428,5.978)--(16.462,5.976)--(16.496,5.973)--(16.531,5.971)%
  --(16.565,5.969)--(16.598,5.966)--(16.633,5.963)--(16.667,5.961)--(16.700,5.958)--(16.735,5.956)%
  --(16.769,5.954)--(16.803,5.951)--(16.837,5.948)--(16.871,5.946)--(16.906,5.944)--(16.939,5.941)%
  --(16.973,5.939)--(17.008,5.937)--(17.041,5.934)--(17.076,5.931)--(17.110,5.929)--(17.143,5.927)%
  --(17.178,5.924)--(17.212,5.922)--(17.245,5.920)--(17.280,5.917)--(17.314,5.914)--(17.349,5.912)%
  --(17.382,5.910)--(17.416,5.908)--(17.451,5.905)--(17.484,5.903)--(17.518,5.900)--(17.553,5.898)%
  --(17.586,5.895)--(17.621,5.893)--(17.655,5.891)--(17.688,5.889)--(17.723,5.886)--(17.757,5.883)%
  --(17.791,5.881)--(17.825,5.879)--(17.859,5.877)--(17.894,5.875)--(17.927,5.872)--(17.961,5.869)%
  --(17.996,5.867)--(18.029,5.865);
\gpcolor{rgb color={0.302,0.302,0.302}}
\draw[gp path] (1.063,7.893)--(1.098,7.887)--(1.132,7.881)--(1.165,7.876)--(1.200,7.870)%
  --(1.234,7.864)--(1.268,7.858)--(1.302,7.853)--(1.336,7.846)--(1.370,7.841)--(1.404,7.835)%
  --(1.438,7.829)--(1.473,7.824)--(1.506,7.817)--(1.541,7.812)--(1.575,7.807)--(1.608,7.800)%
  --(1.643,7.795)--(1.677,7.789)--(1.710,7.784)--(1.745,7.778)--(1.779,7.772)--(1.813,7.767)%
  --(1.847,7.761)--(1.881,7.755)--(1.916,7.750)--(1.949,7.745)--(1.983,7.739)--(2.018,7.733)%
  --(2.051,7.727)--(2.086,7.722)--(2.120,7.717)--(2.153,7.711)--(2.188,7.706)--(2.222,7.700)%
  --(2.255,7.694)--(2.290,7.689)--(2.324,7.684)--(2.359,7.678)--(2.392,7.673)--(2.426,7.668)%
  --(2.461,7.662)--(2.494,7.657)--(2.528,7.652)--(2.563,7.646)--(2.596,7.641)--(2.631,7.636)%
  --(2.665,7.630)--(2.698,7.625)--(2.733,7.619)--(2.767,7.614)--(2.801,7.609)--(2.835,7.603)%
  --(2.869,7.598)--(2.904,7.593)--(2.937,7.587)--(2.971,7.582)--(3.006,7.577)--(3.039,7.572)%
  --(3.073,7.567)--(3.108,7.562)--(3.142,7.556)--(3.175,7.551)--(3.210,7.546)--(3.244,7.540)%
  --(3.278,7.536)--(3.312,7.531)--(3.346,7.525)--(3.380,7.520)--(3.414,7.516)--(3.448,7.510)%
  --(3.483,7.505)--(3.516,7.500)--(3.551,7.495)--(3.585,7.490)--(3.618,7.485)--(3.653,7.479)%
  --(3.687,7.475)--(3.720,7.470)--(3.755,7.464)--(3.789,7.460)--(3.824,7.455)--(3.857,7.450)%
  --(3.891,7.445)--(3.926,7.440)--(3.959,7.435)--(3.993,7.430)--(4.028,7.425)--(4.061,7.421)%
  --(4.096,7.415)--(4.130,7.410)--(4.163,7.406)--(4.198,7.400)--(4.232,7.396)--(4.265,7.391)%
  --(4.300,7.386)--(4.334,7.381)--(4.369,7.377)--(4.402,7.371)--(4.436,7.367)--(4.471,7.362)%
  --(4.504,7.358)--(4.538,7.352)--(4.573,7.348)--(4.606,7.343)--(4.641,7.338)--(4.675,7.333)%
  --(4.709,7.329)--(4.743,7.323)--(4.777,7.319)--(4.811,7.315)--(4.845,7.309)--(4.879,7.305)%
  --(4.913,7.300)--(4.947,7.296)--(4.981,7.291)--(5.016,7.286)--(5.050,7.282)--(5.083,7.277)%
  --(5.118,7.272)--(5.152,7.268)--(5.185,7.263)--(5.220,7.258)--(5.254,7.254)--(5.288,7.250)%
  --(5.322,7.245)--(5.356,7.240)--(5.390,7.236)--(5.424,7.231)--(5.458,7.227)--(5.493,7.222)%
  --(5.526,7.218)--(5.561,7.213)--(5.595,7.209)--(5.628,7.204)--(5.663,7.199)--(5.697,7.195)%
  --(5.730,7.191)--(5.765,7.187)--(5.799,7.181)--(5.834,7.177)--(5.867,7.173)--(5.901,7.168)%
  --(5.936,7.164)--(5.969,7.160)--(6.003,7.156)--(6.038,7.151)--(6.071,7.146)--(6.106,7.142)%
  --(6.140,7.137)--(6.173,7.133)--(6.208,7.129)--(6.242,7.125)--(6.276,7.120)--(6.310,7.116)%
  --(6.344,7.112)--(6.379,7.107)--(6.412,7.103)--(6.446,7.099)--(6.481,7.095)--(6.514,7.090)%
  --(6.548,7.086)--(6.583,7.082)--(6.616,7.077)--(6.651,7.073)--(6.685,7.069)--(6.719,7.065)%
  --(6.753,7.060)--(6.787,7.056)--(6.821,7.052)--(6.855,7.048)--(6.889,7.043)--(6.923,7.039)%
  --(6.957,7.035)--(6.991,7.030)--(7.026,7.026)--(7.060,7.022)--(7.093,7.019)--(7.128,7.014)%
  --(7.162,7.010)--(7.195,7.006)--(7.230,7.002)--(7.264,6.997)--(7.298,6.993)--(7.332,6.990)%
  --(7.366,6.986)--(7.401,6.981)--(7.434,6.977)--(7.468,6.973)--(7.503,6.968)--(7.536,6.965)%
  --(7.571,6.961)--(7.605,6.957)--(7.638,6.952)--(7.673,6.949)--(7.707,6.945)--(7.740,6.941)%
  --(7.775,6.936)--(7.809,6.932)--(7.844,6.929)--(7.877,6.925)--(7.911,6.920)--(7.946,6.917)%
  --(7.979,6.913)--(8.013,6.909)--(8.048,6.904)--(8.081,6.901)--(8.116,6.897)--(8.150,6.893)%
  --(8.183,6.889)--(8.218,6.885)--(8.252,6.881)--(8.286,6.878)--(8.320,6.873)--(8.354,6.869)%
  --(8.389,6.866)--(8.422,6.862)--(8.456,6.858)--(8.491,6.854)--(8.524,6.850)--(8.558,6.847)%
  --(8.593,6.842)--(8.627,6.839)--(8.660,6.835)--(8.695,6.830)--(8.729,6.827)--(8.763,6.823)%
  --(8.797,6.820)--(8.831,6.816)--(8.865,6.812)--(8.899,6.808)--(8.933,6.804)--(8.967,6.801)%
  --(9.001,6.796)--(9.036,6.793)--(9.070,6.789)--(9.103,6.786)--(9.138,6.781)--(9.172,6.778)%
  --(9.205,6.774)--(9.240,6.771)--(9.274,6.766)--(9.308,6.763)--(9.342,6.760)--(9.376,6.756)%
  --(9.411,6.752)--(9.444,6.748)--(9.478,6.745)--(9.513,6.741)--(9.546,6.737)--(9.581,6.733)%
  --(9.615,6.730)--(9.648,6.727)--(9.683,6.723)--(9.717,6.719)--(9.750,6.715)--(9.785,6.712)%
  --(9.819,6.709)--(9.854,6.704)--(9.887,6.701)--(9.921,6.697)--(9.956,6.694)--(9.989,6.690)%
  --(10.023,6.686)--(10.058,6.683)--(10.091,6.680)--(10.126,6.675)--(10.160,6.672)--(10.193,6.669)%
  --(10.228,6.665)--(10.262,6.662)--(10.296,6.658)--(10.330,6.655)--(10.364,6.651)--(10.399,6.648)%
  --(10.432,6.644)--(10.466,6.640)--(10.501,6.637)--(10.534,6.634)--(10.568,6.631)--(10.603,6.626)%
  --(10.637,6.623)--(10.670,6.620)--(10.705,6.617)--(10.739,6.612)--(10.773,6.609)--(10.807,6.606)%
  --(10.841,6.603)--(10.875,6.599)--(10.909,6.595)--(10.943,6.592)--(10.978,6.589)--(11.011,6.586)%
  --(11.046,6.581)--(11.080,6.578)--(11.113,6.575)--(11.148,6.572)--(11.182,6.569)--(11.215,6.565)%
  --(11.250,6.561)--(11.284,6.558)--(11.318,6.555)--(11.352,6.551)--(11.386,6.548)--(11.421,6.545)%
  --(11.454,6.542)--(11.488,6.538)--(11.523,6.534)--(11.556,6.531)--(11.591,6.528)--(11.625,6.525)%
  --(11.658,6.522)--(11.693,6.518)--(11.727,6.515)--(11.760,6.512)--(11.795,6.509)--(11.829,6.505)%
  --(11.864,6.501)--(11.897,6.498)--(11.931,6.495)--(11.966,6.492)--(11.999,6.488)--(12.033,6.485)%
  --(12.068,6.482)--(12.101,6.479)--(12.136,6.476)--(12.170,6.472)--(12.204,6.469)--(12.238,6.466)%
  --(12.272,6.463)--(12.306,6.460)--(12.340,6.456)--(12.374,6.453)--(12.408,6.450)--(12.442,6.447)%
  --(12.476,6.443)--(12.511,6.440)--(12.544,6.437)--(12.578,6.434)--(12.613,6.431)--(12.647,6.427)%
  --(12.680,6.424)--(12.715,6.421)--(12.749,6.418)--(12.783,6.416)--(12.817,6.412)--(12.851,6.409)%
  --(12.885,6.406)--(12.919,6.403)--(12.953,6.400)--(12.988,6.396)--(13.021,6.393)--(13.056,6.390)%
  --(13.090,6.387)--(13.123,6.384)--(13.158,6.380)--(13.192,6.378)--(13.225,6.375)--(13.260,6.372)%
  --(13.294,6.369)--(13.329,6.365)--(13.362,6.362)--(13.396,6.359)--(13.431,6.357)--(13.464,6.354)%
  --(13.498,6.350)--(13.533,6.347)--(13.566,6.344)--(13.601,6.341)--(13.635,6.339)--(13.668,6.336)%
  --(13.703,6.332)--(13.737,6.329)--(13.770,6.326)--(13.805,6.323)--(13.839,6.321)--(13.874,6.317)%
  --(13.907,6.314)--(13.941,6.311)--(13.976,6.308)--(14.009,6.306)--(14.043,6.302)--(14.078,6.299)%
  --(14.111,6.296)--(14.146,6.294)--(14.180,6.291)--(14.214,6.287)--(14.248,6.284)--(14.282,6.282)%
  --(14.316,6.279)--(14.350,6.276)--(14.384,6.272)--(14.418,6.270)--(14.452,6.267)--(14.486,6.264)%
  --(14.521,6.262)--(14.555,6.259)--(14.588,6.255)--(14.623,6.252)--(14.657,6.250)--(14.690,6.247)%
  --(14.725,6.244)--(14.759,6.241)--(14.793,6.238)--(14.827,6.235)--(14.861,6.233)--(14.895,6.230)%
  --(14.929,6.226)--(14.963,6.224)--(14.998,6.221)--(15.031,6.218)--(15.066,6.216)--(15.100,6.213)%
  --(15.133,6.209)--(15.168,6.207)--(15.202,6.204)--(15.235,6.201)--(15.270,6.199)--(15.304,6.195)%
  --(15.339,6.193)--(15.372,6.190)--(15.406,6.187)--(15.441,6.185)--(15.474,6.182)--(15.508,6.178)%
  --(15.543,6.176)--(15.576,6.173)--(15.611,6.171)--(15.645,6.168)--(15.678,6.166)--(15.713,6.162)%
  --(15.747,6.159)--(15.781,6.157)--(15.815,6.154)--(15.849,6.152)--(15.884,6.148)--(15.917,6.146)%
  --(15.951,6.143)--(15.986,6.140)--(16.019,6.138)--(16.053,6.135)--(16.088,6.132)--(16.121,6.129)%
  --(16.155,6.127)--(16.190,6.124)--(16.224,6.122)--(16.258,6.118)--(16.292,6.116)--(16.326,6.113)%
  --(16.360,6.111)--(16.394,6.108)--(16.428,6.106)--(16.462,6.102)--(16.496,6.100)--(16.531,6.097)%
  --(16.565,6.095)--(16.598,6.092)--(16.633,6.090)--(16.667,6.086)--(16.700,6.084)--(16.735,6.081)%
  --(16.769,6.079)--(16.803,6.076)--(16.837,6.074)--(16.871,6.070)--(16.906,6.068)--(16.939,6.066)%
  --(16.973,6.063)--(17.008,6.061)--(17.041,6.058)--(17.076,6.055)--(17.110,6.052)--(17.143,6.050)%
  --(17.178,6.047)--(17.212,6.045)--(17.245,6.043)--(17.280,6.039)--(17.314,6.037)--(17.349,6.034)%
  --(17.382,6.032)--(17.416,6.030)--(17.451,6.027)--(17.484,6.024)--(17.518,6.021)--(17.553,6.019)%
  --(17.586,6.017)--(17.621,6.014)--(17.655,6.012)--(17.688,6.009)--(17.723,6.006)--(17.757,6.004)%
  --(17.791,6.001)--(17.825,5.999)--(17.859,5.997)--(17.894,5.993)--(17.927,5.991)--(17.961,5.989)%
  --(17.996,5.986)--(18.029,5.984);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.029,7.476)--(1.063,7.474)--(1.098,7.472)--(1.132,7.470)--(1.165,7.468)%
  --(1.200,7.466)--(1.234,7.463)--(1.268,7.461)--(1.302,7.460)--(1.336,7.458)--(1.370,7.456)%
  --(1.404,7.454)--(1.438,7.452)--(1.473,7.450)--(1.506,7.447)--(1.541,7.445)--(1.575,7.444)%
  --(1.608,7.442)--(1.643,7.440)--(1.677,7.438)--(1.710,7.436)--(1.745,7.433)--(1.779,7.431)%
  --(1.813,7.429)--(1.847,7.428)--(1.881,7.426)--(1.916,7.424)--(1.949,7.422)--(1.983,7.420)%
  --(2.018,7.417)--(2.051,7.415)--(2.086,7.413)--(2.120,7.412)--(2.153,7.410)--(2.188,7.408)%
  --(2.222,7.406)--(2.255,7.404)--(2.290,7.401)--(2.324,7.400)--(2.359,7.398)--(2.392,7.396)%
  --(2.426,7.394)--(2.461,7.392)--(2.494,7.390)--(2.528,7.388)--(2.563,7.386)--(2.596,7.384)%
  --(2.631,7.382)--(2.665,7.380)--(2.698,7.378)--(2.733,7.376)--(2.767,7.375)--(2.801,7.373)%
  --(2.835,7.370)--(2.869,7.368)--(2.904,7.366)--(2.937,7.365)--(2.971,7.363)--(3.006,7.361)%
  --(3.039,7.359)--(3.073,7.356)--(3.108,7.354)--(3.142,7.353)--(3.175,7.351)--(3.210,7.349)%
  --(3.244,7.347)--(3.278,7.345)--(3.312,7.344)--(3.346,7.342)--(3.380,7.339)--(3.414,7.337)%
  --(3.448,7.335)--(3.483,7.334)--(3.516,7.332)--(3.551,7.330)--(3.585,7.328)--(3.618,7.325)%
  --(3.653,7.324)--(3.687,7.322)--(3.720,7.320)--(3.755,7.318)--(3.789,7.316)--(3.824,7.315)%
  --(3.857,7.313)--(3.891,7.311)--(3.926,7.308)--(3.959,7.307)--(3.993,7.305)--(4.028,7.303)%
  --(4.061,7.301)--(4.096,7.299)--(4.130,7.298)--(4.163,7.296)--(4.198,7.293)--(4.232,7.291)%
  --(4.265,7.290)--(4.300,7.288)--(4.334,7.286)--(4.369,7.284)--(4.402,7.283)--(4.436,7.281)%
  --(4.471,7.278)--(4.504,7.276)--(4.538,7.275)--(4.573,7.273)--(4.606,7.271)--(4.641,7.269)%
  --(4.675,7.267)--(4.709,7.266)--(4.743,7.263)--(4.777,7.261)--(4.811,7.260)--(4.845,7.258)%
  --(4.879,7.256)--(4.913,7.254)--(4.947,7.253)--(4.981,7.251)--(5.016,7.249)--(5.050,7.246)%
  --(5.083,7.245)--(5.118,7.243)--(5.152,7.241)--(5.185,7.239)--(5.220,7.238)--(5.254,7.236)%
  --(5.288,7.234)--(5.322,7.231)--(5.356,7.230)--(5.390,7.228)--(5.424,7.226)--(5.458,7.225)%
  --(5.493,7.223)--(5.526,7.221)--(5.561,7.219)--(5.595,7.218)--(5.628,7.215)--(5.663,7.213)%
  --(5.697,7.212)--(5.730,7.210)--(5.765,7.208)--(5.799,7.206)--(5.834,7.205)--(5.867,7.203)%
  --(5.901,7.200)--(5.936,7.199)--(5.969,7.197)--(6.003,7.195)--(6.038,7.194)--(6.071,7.192)%
  --(6.106,7.190)--(6.140,7.188)--(6.173,7.187)--(6.208,7.184)--(6.242,7.182)--(6.276,7.181)%
  --(6.310,7.179)--(6.344,7.177)--(6.379,7.176)--(6.412,7.174)--(6.446,7.172)--(6.481,7.170)%
  --(6.514,7.168)--(6.548,7.166)--(6.583,7.165)--(6.616,7.163)--(6.651,7.161)--(6.685,7.160)%
  --(6.719,7.158)--(6.753,7.156)--(6.787,7.154)--(6.821,7.152)--(6.855,7.150)--(6.889,7.149)%
  --(6.923,7.147)--(6.957,7.145)--(6.991,7.144)--(7.026,7.142)--(7.060,7.139)--(7.093,7.138)%
  --(7.128,7.136)--(7.162,7.134)--(7.195,7.133)--(7.230,7.131)--(7.264,7.129)--(7.298,7.128)%
  --(7.332,7.126)--(7.366,7.123)--(7.401,7.122)--(7.434,7.120)--(7.468,7.118)--(7.503,7.117)%
  --(7.536,7.115)--(7.571,7.113)--(7.605,7.112)--(7.638,7.110)--(7.673,7.108)--(7.707,7.106)%
  --(7.740,7.104)--(7.775,7.103)--(7.809,7.101)--(7.844,7.099)--(7.877,7.098)--(7.911,7.096)%
  --(7.946,7.093)--(7.979,7.092)--(8.013,7.090)--(8.048,7.089)--(8.081,7.087)--(8.116,7.085)%
  --(8.150,7.084)--(8.183,7.082)--(8.218,7.080)--(8.252,7.079)--(8.286,7.076)--(8.320,7.075)%
  --(8.354,7.073)--(8.389,7.071)--(8.422,7.070)--(8.456,7.068)--(8.491,7.067)--(8.524,7.065)%
  --(8.558,7.062)--(8.593,7.061)--(8.627,7.059)--(8.660,7.058)--(8.695,7.056)--(8.729,7.054)%
  --(8.763,7.053)--(8.797,7.051)--(8.831,7.050)--(8.865,7.048)--(8.899,7.045)--(8.933,7.044)%
  --(8.967,7.042)--(9.001,7.041)--(9.036,7.039)--(9.070,7.037)--(9.103,7.036)--(9.138,7.034)%
  --(9.172,7.033)--(9.205,7.030)--(9.240,7.028)--(9.274,7.027)--(9.308,7.025)--(9.342,7.024)%
  --(9.376,7.022)--(9.411,7.021)--(9.444,7.019)--(9.478,7.017)--(9.513,7.015)--(9.546,7.013)%
  --(9.581,7.012)--(9.615,7.010)--(9.648,7.009)--(9.683,7.007)--(9.717,7.005)--(9.750,7.004)%
  --(9.785,7.002)--(9.819,7.000)--(9.854,6.998)--(9.887,6.997)--(9.921,6.995)--(9.956,6.993)%
  --(9.989,6.992)--(10.023,6.990)--(10.058,6.989)--(10.091,6.987)--(10.126,6.986)--(10.160,6.983)%
  --(10.193,6.982)--(10.228,6.980)--(10.262,6.979)--(10.296,6.977)--(10.330,6.975)--(10.364,6.974)%
  --(10.399,6.972)--(10.432,6.971)--(10.466,6.968)--(10.501,6.967)--(10.534,6.965)--(10.568,6.964)%
  --(10.603,6.962)--(10.637,6.961)--(10.670,6.959)--(10.705,6.957)--(10.739,6.956)--(10.773,6.953)%
  --(10.807,6.952)--(10.841,6.950)--(10.875,6.949)--(10.909,6.947)--(10.943,6.946)--(10.978,6.944)%
  --(11.011,6.943)--(11.046,6.941)--(11.080,6.940)--(11.113,6.937)--(11.148,6.936)--(11.182,6.934)%
  --(11.215,6.933)--(11.250,6.931)--(11.284,6.930)--(11.318,6.928)--(11.352,6.927)--(11.386,6.925)%
  --(11.421,6.922)--(11.454,6.921)--(11.488,6.919)--(11.523,6.918)--(11.556,6.916)--(11.591,6.915)%
  --(11.625,6.913)--(11.658,6.912)--(11.693,6.910)--(11.727,6.909)--(11.760,6.906)--(11.795,6.905)%
  --(11.829,6.903)--(11.864,6.902)--(11.897,6.900)--(11.931,6.899)--(11.966,6.897)--(11.999,6.896)%
  --(12.033,6.894)--(12.068,6.893)--(12.101,6.890)--(12.136,6.889)--(12.170,6.888)--(12.204,6.886)%
  --(12.238,6.885)--(12.272,6.883)--(12.306,6.882)--(12.340,6.880)--(12.374,6.879)--(12.408,6.876)%
  --(12.442,6.875)--(12.476,6.873)--(12.511,6.872)--(12.544,6.870)--(12.578,6.869)--(12.613,6.867)%
  --(12.647,6.866)--(12.680,6.864)--(12.715,6.863)--(12.749,6.860)--(12.783,6.859)--(12.817,6.857)%
  --(12.851,6.856)--(12.885,6.854)--(12.919,6.853)--(12.953,6.852)--(12.988,6.850)--(13.021,6.849)%
  --(13.056,6.847)--(13.090,6.845)--(13.123,6.843)--(13.158,6.842)--(13.192,6.840)--(13.225,6.839)%
  --(13.260,6.837)--(13.294,6.836)--(13.329,6.835)--(13.362,6.833)--(13.396,6.832)--(13.431,6.829)%
  --(13.464,6.828)--(13.498,6.826)--(13.533,6.825)--(13.566,6.823)--(13.601,6.822)--(13.635,6.820)%
  --(13.668,6.819)--(13.703,6.818)--(13.737,6.816)--(13.770,6.814)--(13.805,6.812)--(13.839,6.811)%
  --(13.874,6.809)--(13.907,6.808)--(13.941,6.807)--(13.976,6.805)--(14.009,6.804)--(14.043,6.802)%
  --(14.078,6.801)--(14.111,6.798)--(14.146,6.797)--(14.180,6.796)--(14.214,6.794)--(14.248,6.793)%
  --(14.282,6.791)--(14.316,6.790)--(14.350,6.788)--(14.384,6.787)--(14.418,6.786)--(14.452,6.783)%
  --(14.486,6.782)--(14.521,6.780)--(14.555,6.779)--(14.588,6.777)--(14.623,6.776)--(14.657,6.775)%
  --(14.690,6.773)--(14.725,6.772)--(14.759,6.770)--(14.793,6.768)--(14.827,6.767)--(14.861,6.765)%
  --(14.895,6.764)--(14.929,6.762)--(14.963,6.761)--(14.998,6.760)--(15.031,6.758)--(15.066,6.757)%
  --(15.100,6.755)--(15.133,6.754)--(15.168,6.752)--(15.202,6.750)--(15.235,6.749)--(15.270,6.747)%
  --(15.304,6.746)--(15.339,6.745)--(15.372,6.743)--(15.406,6.742)--(15.441,6.740)--(15.474,6.739)%
  --(15.508,6.737)--(15.543,6.735)--(15.576,6.734)--(15.611,6.732)--(15.645,6.731)--(15.678,6.730)%
  --(15.713,6.728)--(15.747,6.727)--(15.781,6.726)--(15.815,6.724)--(15.849,6.723)--(15.884,6.720)%
  --(15.917,6.719)--(15.951,6.718)--(15.986,6.716)--(16.019,6.715)--(16.053,6.713)--(16.088,6.712)%
  --(16.121,6.711)--(16.155,6.709)--(16.190,6.708)--(16.224,6.706)--(16.258,6.704)--(16.292,6.703)%
  --(16.326,6.702)--(16.360,6.700)--(16.394,6.699)--(16.428,6.697)--(16.462,6.696)--(16.496,6.695)%
  --(16.531,6.693)--(16.565,6.692)--(16.598,6.690)--(16.633,6.688)--(16.667,6.687)--(16.700,6.686)%
  --(16.735,6.684)--(16.769,6.683)--(16.803,6.681)--(16.837,6.680)--(16.871,6.679)--(16.906,6.677)%
  --(16.939,6.675)--(16.973,6.674)--(17.008,6.672)--(17.041,6.671)--(17.076,6.670)--(17.110,6.668)%
  --(17.143,6.667)--(17.178,6.666)--(17.212,6.664)--(17.245,6.663)--(17.280,6.662)--(17.314,6.659)%
  --(17.349,6.658)--(17.382,6.657)--(17.416,6.655)--(17.451,6.654)--(17.484,6.653)--(17.518,6.651)%
  --(17.553,6.650)--(17.586,6.649)--(17.621,6.647)--(17.655,6.646)--(17.688,6.644)--(17.723,6.642)%
  --(17.757,6.641)--(17.791,6.640)--(17.825,6.638)--(17.859,6.637)--(17.894,6.636)--(17.927,6.634)%
  --(17.961,6.633)--(17.996,6.632)--(18.029,6.630);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node center] at (9.529,13.755) {Comparison of the X thresholds with ${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ when $0 < {\kappa}_{r_2}$};
\draw[gp path] (1.029,2.399)--(1.225,2.399);
\draw[gp path] (18.029,2.399)--(17.834,2.399);
\node[gp node right] at (0.886,2.399) {$0$};
\draw[gp path] (1.029,4.091)--(1.225,4.091);
\draw[gp path] (18.029,4.091)--(17.834,4.091);
\node[gp node right] at (0.886,4.091) {$0.2$};
\draw[gp path] (1.029,5.784)--(1.225,5.784);
\draw[gp path] (18.029,5.784)--(17.834,5.784);
\node[gp node right] at (0.886,5.784) {$0.4$};
\draw[gp path] (1.029,7.476)--(1.225,7.476);
\draw[gp path] (18.029,7.476)--(17.834,7.476);
\node[gp node right] at (0.886,7.476) {$0.6$};
\draw[gp path] (1.029,9.169)--(1.225,9.169);
\draw[gp path] (18.029,9.169)--(17.834,9.169);
\node[gp node right] at (0.886,9.169) {$0.8$};
\draw[gp path] (1.029,10.861)--(1.225,10.861);
\draw[gp path] (18.029,10.861)--(17.834,10.861);
\node[gp node right] at (0.886,10.861) {$1$};
\draw[gp path] (1.029,12.553)--(1.225,12.553);
\draw[gp path] (18.029,12.553)--(17.834,12.553);
\node[gp node right] at (0.886,12.553) {$1.2$};
\draw[gp path] (1.029,2.399)--(1.029,2.592);
\draw[gp path] (1.029,13.399)--(1.029,13.207);
\node[gp node center] at (1.029,2.162) {$0$};
\draw[gp path] (4.429,2.399)--(4.429,2.592);
\draw[gp path] (4.429,13.399)--(4.429,13.207);
\node[gp node center] at (4.429,2.162) {$0.1$};
\draw[gp path] (7.829,2.399)--(7.829,2.592);
\draw[gp path] (7.829,13.399)--(7.829,13.207);
\node[gp node center] at (7.829,2.162) {$0.2$};
\draw[gp path] (11.229,2.399)--(11.229,2.592);
\draw[gp path] (11.229,13.399)--(11.229,13.207);
\node[gp node center] at (11.229,2.162) {$0.3$};
\draw[gp path] (14.629,2.399)--(14.629,2.592);
\draw[gp path] (14.629,13.399)--(14.629,13.207);
\node[gp node center] at (14.629,2.162) {$0.4$};
\draw[gp path] (18.029,2.399)--(18.029,2.592);
\draw[gp path] (18.029,13.399)--(18.029,13.207);
\node[gp node center] at (18.029,2.162) {$0.5$};
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node left] at (6.299,5.360) {$\frac{T({p_2})}{E(T|D^{*})}$ decreases and ${\kappa}_{ar_2} - {\kappa}_{r_2}$  widens as the thresholds move up};
\node[gp node left] at (12.080,8.322) {$\frac{T({p_2})}{E(T|D^{*})}$ $\rightarrow$ 1 as the thresholds move down};
\node[gp node left] at (7.829,9.591) {${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ increase as ${c}_{r_{2}}$ increases};
\node[gp node left] at (12.589,11.512) {Top: ${N_{r_1}}$ = 0.05 $\frac{T({p_1})}{E(T|D^{*})}$ = 0.97 };
\node[gp node left] at (12.589,11.173) {$\frac{T({p_2})}{E(T|D^{*})}$ = 0.03 $\alpha=0.95$ ${c}_{r_{2}}$=2.25 $\iota=27.66$};
\node[gp node left] at (1.369,8.406) {Middle: ${N_{r_1}}$ = 0.05 $\frac{T({p_1})}{E(T|D^{*})}$ = 0.97 };
\node[gp node left] at (1.369,8.069) {$\frac{T({p_2})}{E(T|D^{*})}$ = 0.40 $\alpha=0.95$ ${c}_{r_{2}}$=1.65 $\iota=2.84$};
\gpcolor{rgb color={0.102,0.102,0.102}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 4.00*\gpdashlength on 2.00*\gpdashlength off 4.00*\gpdashlength }
\draw[gp path,->](11.910,9.592)--(11.910,11.708);
\draw[gp path,->](11.910,8.746)--(11.910,5.869);
\draw[gp path,->](6.131,4.938)--(6.131,9.170);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.228,7.899) {${\kappa}$};
\node[gp node center] at (9.529,2.043) {${N_{r_2}}$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.029,4.180)--(1.063,4.179)--(1.098,4.177)--(1.132,4.176)--(1.165,4.175)%
  --(1.200,4.173)--(1.234,4.172)--(1.268,4.170)--(1.302,4.168)--(1.336,4.167)--(1.370,4.165)%
  --(1.404,4.164)--(1.438,4.163)--(1.473,4.161)--(1.506,4.160)--(1.541,4.158)--(1.575,4.157)%
  --(1.608,4.156)--(1.643,4.153)--(1.677,4.152)--(1.710,4.151)--(1.745,4.149)--(1.779,4.148)%
  --(1.813,4.147)--(1.847,4.145)--(1.881,4.144)--(1.916,4.142)--(1.949,4.141)--(1.983,4.140)%
  --(2.018,4.137)--(2.051,4.136)--(2.086,4.135)--(2.120,4.133)--(2.153,4.132)--(2.188,4.131)%
  --(2.222,4.129)--(2.255,4.128)--(2.290,4.127)--(2.324,4.125)--(2.359,4.124)--(2.392,4.122)%
  --(2.426,4.121)--(2.461,4.119)--(2.494,4.118)--(2.528,4.117)--(2.563,4.115)--(2.596,4.114)%
  --(2.631,4.113)--(2.665,4.111)--(2.698,4.110)--(2.733,4.109)--(2.767,4.106)--(2.801,4.105)%
  --(2.835,4.104)--(2.869,4.103)--(2.904,4.101)--(2.937,4.100)--(2.971,4.099)--(3.006,4.097)%
  --(3.039,4.096)--(3.073,4.095)--(3.108,4.094)--(3.142,4.091)--(3.175,4.090)--(3.210,4.089)%
  --(3.244,4.088)--(3.278,4.086)--(3.312,4.085)--(3.346,4.084)--(3.380,4.083)--(3.414,4.081)%
  --(3.448,4.080)--(3.483,4.079)--(3.516,4.078)--(3.551,4.075)--(3.585,4.074)--(3.618,4.073)%
  --(3.653,4.072)--(3.687,4.070)--(3.720,4.069)--(3.755,4.068)--(3.789,4.067)--(3.824,4.065)%
  --(3.857,4.064)--(3.891,4.063)--(3.926,4.062)--(3.959,4.060)--(3.993,4.058)--(4.028,4.057)%
  --(4.061,4.056)--(4.096,4.055)--(4.130,4.053)--(4.163,4.052)--(4.198,4.051)--(4.232,4.050)%
  --(4.265,4.049)--(4.300,4.047)--(4.334,4.045)--(4.369,4.044)--(4.402,4.043)--(4.436,4.042)%
  --(4.471,4.040)--(4.504,4.039)--(4.538,4.038)--(4.573,4.037)--(4.606,4.036)--(4.641,4.034)%
  --(4.675,4.033)--(4.709,4.032)--(4.743,4.031)--(4.777,4.029)--(4.811,4.028)--(4.845,4.026)%
  --(4.879,4.025)--(4.913,4.024)--(4.947,4.023)--(4.981,4.022)--(5.016,4.021)--(5.050,4.019)%
  --(5.083,4.018)--(5.118,4.017)--(5.152,4.016)--(5.185,4.014)--(5.220,4.013)--(5.254,4.011)%
  --(5.288,4.010)--(5.322,4.009)--(5.356,4.008)--(5.390,4.007)--(5.424,4.006)--(5.458,4.005)%
  --(5.493,4.003)--(5.526,4.002)--(5.561,4.001)--(5.595,4.000)--(5.628,3.998)--(5.663,3.997)%
  --(5.697,3.996)--(5.730,3.994)--(5.765,3.993)--(5.799,3.992)--(5.834,3.991)--(5.867,3.990)%
  --(5.901,3.989)--(5.936,3.988)--(5.969,3.987)--(6.003,3.985)--(6.038,3.983)--(6.071,3.982)%
  --(6.106,3.981)--(6.140,3.980)--(6.173,3.979)--(6.208,3.978)--(6.242,3.977)--(6.276,3.976)%
  --(6.310,3.975)--(6.344,3.973)--(6.379,3.972)--(6.412,3.971)--(6.446,3.970)--(6.481,3.969)%
  --(6.514,3.967)--(6.548,3.966)--(6.583,3.965)--(6.616,3.964)--(6.651,3.963)--(6.685,3.962)%
  --(6.719,3.960)--(6.753,3.959)--(6.787,3.958)--(6.821,3.957)--(6.855,3.956)--(6.889,3.955)%
  --(6.923,3.954)--(6.957,3.952)--(6.991,3.951)--(7.026,3.950)--(7.060,3.949)--(7.093,3.948)%
  --(7.128,3.947)--(7.162,3.946)--(7.195,3.944)--(7.230,3.943)--(7.264,3.942)--(7.298,3.941)%
  --(7.332,3.940)--(7.366,3.939)--(7.401,3.938)--(7.434,3.936)--(7.468,3.935)--(7.503,3.934)%
  --(7.536,3.933)--(7.571,3.932)--(7.605,3.931)--(7.638,3.930)--(7.673,3.929)--(7.707,3.928)%
  --(7.740,3.927)--(7.775,3.926)--(7.809,3.925)--(7.844,3.924)--(7.877,3.923)--(7.911,3.921)%
  --(7.946,3.920)--(7.979,3.919)--(8.013,3.918)--(8.048,3.916)--(8.081,3.915)--(8.116,3.914)%
  --(8.150,3.913)--(8.183,3.912)--(8.218,3.911)--(8.252,3.910)--(8.286,3.909)--(8.320,3.908)%
  --(8.354,3.907)--(8.389,3.905)--(8.422,3.904)--(8.456,3.903)--(8.491,3.902)--(8.524,3.901)%
  --(8.558,3.900)--(8.593,3.899)--(8.627,3.898)--(8.660,3.897)--(8.695,3.896)--(8.729,3.895)%
  --(8.763,3.894)--(8.797,3.893)--(8.831,3.892)--(8.865,3.890)--(8.899,3.889)--(8.933,3.888)%
  --(8.967,3.887)--(9.001,3.886)--(9.036,3.886)--(9.070,3.885)--(9.103,3.884)--(9.138,3.883)%
  --(9.172,3.882)--(9.205,3.881)--(9.240,3.880)--(9.274,3.879)--(9.308,3.878)--(9.342,3.877)%
  --(9.376,3.875)--(9.411,3.874)--(9.444,3.873)--(9.478,3.872)--(9.513,3.871)--(9.546,3.870)%
  --(9.581,3.869)--(9.615,3.868)--(9.648,3.867)--(9.683,3.866)--(9.717,3.865)--(9.750,3.864)%
  --(9.785,3.863)--(9.819,3.862)--(9.854,3.861)--(9.887,3.859)--(9.921,3.859)--(9.956,3.858)%
  --(9.989,3.857)--(10.023,3.856)--(10.058,3.855)--(10.091,3.854)--(10.126,3.853)--(10.160,3.852)%
  --(10.193,3.851)--(10.228,3.850)--(10.262,3.849)--(10.296,3.848)--(10.330,3.847)--(10.364,3.846)%
  --(10.399,3.844)--(10.432,3.843)--(10.466,3.843)--(10.501,3.842)--(10.534,3.841)--(10.568,3.840)%
  --(10.603,3.839)--(10.637,3.838)--(10.670,3.837)--(10.705,3.836)--(10.739,3.835)--(10.773,3.834)%
  --(10.807,3.833)--(10.841,3.832)--(10.875,3.832)--(10.909,3.831)--(10.943,3.830)--(10.978,3.828)%
  --(11.011,3.827)--(11.046,3.826)--(11.080,3.825)--(11.113,3.824)--(11.148,3.823)--(11.182,3.822)%
  --(11.215,3.822)--(11.250,3.821)--(11.284,3.820)--(11.318,3.819)--(11.352,3.818)--(11.386,3.817)%
  --(11.421,3.816)--(11.454,3.815)--(11.488,3.813)--(11.523,3.813)--(11.556,3.812)--(11.591,3.811)%
  --(11.625,3.810)--(11.658,3.809)--(11.693,3.808)--(11.727,3.807)--(11.760,3.806)--(11.795,3.805)%
  --(11.829,3.805)--(11.864,3.804)--(11.897,3.803)--(11.931,3.802)--(11.966,3.801)--(11.999,3.800)%
  --(12.033,3.799)--(12.068,3.799)--(12.101,3.797)--(12.136,3.796)--(12.170,3.795)--(12.204,3.794)%
  --(12.238,3.793)--(12.272,3.792)--(12.306,3.791)--(12.340,3.791)--(12.374,3.790)--(12.408,3.789)%
  --(12.442,3.788)--(12.476,3.787)--(12.511,3.786)--(12.544,3.785)--(12.578,3.785)--(12.613,3.784)%
  --(12.647,3.782)--(12.680,3.781)--(12.715,3.780)--(12.749,3.779)--(12.783,3.779)--(12.817,3.778)%
  --(12.851,3.777)--(12.885,3.776)--(12.919,3.775)--(12.953,3.774)--(12.988,3.774)--(13.021,3.773)%
  --(13.056,3.772)--(13.090,3.771)--(13.123,3.770)--(13.158,3.769)--(13.192,3.769)--(13.225,3.768)%
  --(13.260,3.766)--(13.294,3.765)--(13.329,3.764)--(13.362,3.763)--(13.396,3.763)--(13.431,3.762)%
  --(13.464,3.761)--(13.498,3.760)--(13.533,3.759)--(13.566,3.758)--(13.601,3.758)--(13.635,3.757)%
  --(13.668,3.756)--(13.703,3.755)--(13.737,3.754)--(13.770,3.754)--(13.805,3.753)--(13.839,3.751)%
  --(13.874,3.750)--(13.907,3.749)--(13.941,3.748)--(13.976,3.748)--(14.009,3.747)--(14.043,3.746)%
  --(14.078,3.745)--(14.111,3.744)--(14.146,3.744)--(14.180,3.743)--(14.214,3.742)--(14.248,3.741)%
  --(14.282,3.740)--(14.316,3.740)--(14.350,3.739)--(14.384,3.738)--(14.418,3.737)--(14.452,3.737)%
  --(14.486,3.735)--(14.521,3.734)--(14.555,3.733)--(14.588,3.732)--(14.623,3.732)--(14.657,3.731)%
  --(14.690,3.730)--(14.725,3.729)--(14.759,3.728)--(14.793,3.728)--(14.827,3.727)--(14.861,3.726)%
  --(14.895,3.725)--(14.929,3.725)--(14.963,3.724)--(14.998,3.723)--(15.031,3.722)--(15.066,3.720)%
  --(15.100,3.720)--(15.133,3.719)--(15.168,3.718)--(15.202,3.717)--(15.235,3.717)--(15.270,3.716)%
  --(15.304,3.715)--(15.339,3.714)--(15.372,3.713)--(15.406,3.713)--(15.441,3.712)--(15.474,3.711)%
  --(15.508,3.710)--(15.543,3.710)--(15.576,3.709)--(15.611,3.708)--(15.645,3.707)--(15.678,3.707)%
  --(15.713,3.706)--(15.747,3.704)--(15.781,3.703)--(15.815,3.703)--(15.849,3.702)--(15.884,3.701)%
  --(15.917,3.700)--(15.951,3.700)--(15.986,3.699)--(16.019,3.698)--(16.053,3.697)--(16.088,3.697)%
  --(16.121,3.696)--(16.155,3.695)--(16.190,3.694)--(16.224,3.694)--(16.258,3.693)--(16.292,3.692)%
  --(16.326,3.691)--(16.360,3.691)--(16.394,3.689)--(16.428,3.688)--(16.462,3.687)--(16.496,3.687)%
  --(16.531,3.686)--(16.565,3.685)--(16.598,3.685)--(16.633,3.684)--(16.667,3.683)--(16.700,3.682)%
  --(16.735,3.682)--(16.769,3.681)--(16.803,3.680)--(16.837,3.679)--(16.871,3.679)--(16.906,3.678)%
  --(16.939,3.677)--(16.973,3.677)--(17.008,3.676)--(17.041,3.675)--(17.076,3.673)--(17.110,3.673)%
  --(17.143,3.672)--(17.178,3.671)--(17.212,3.670)--(17.245,3.670)--(17.280,3.669)--(17.314,3.668)%
  --(17.349,3.668)--(17.382,3.667)--(17.416,3.666)--(17.451,3.665)--(17.484,3.665)--(17.518,3.664)%
  --(17.553,3.663)--(17.586,3.663)--(17.621,3.662)--(17.655,3.661)--(17.688,3.661)--(17.723,3.660)%
  --(17.757,3.658)--(17.791,3.657)--(17.825,3.657)--(17.859,3.656)--(17.894,3.655)--(17.927,3.655)%
  --(17.961,3.654)--(17.996,3.653)--(18.029,3.653);
\gpcolor{rgb color={0.000,1.000,1.000}}
\draw[gp path] (1.233,2.399)--(1.234,2.410)--(1.268,2.660)--(1.302,2.847)--(1.336,2.992)%
  --(1.370,3.108)--(1.404,3.202)--(1.438,3.281)--(1.473,3.347)--(1.506,3.403)--(1.541,3.452)%
  --(1.575,3.495)--(1.608,3.532)--(1.643,3.565)--(1.677,3.594)--(1.710,3.621)--(1.745,3.645)%
  --(1.779,3.666)--(1.813,3.685)--(1.847,3.703)--(1.881,3.719)--(1.916,3.734)--(1.949,3.747)%
  --(1.983,3.760)--(2.018,3.772)--(2.051,3.782)--(2.086,3.792)--(2.120,3.802)--(2.153,3.810)%
  --(2.188,3.818)--(2.222,3.825)--(2.255,3.833)--(2.290,3.839)--(2.324,3.846)--(2.359,3.851)%
  --(2.392,3.856)--(2.426,3.862)--(2.461,3.866)--(2.494,3.870)--(2.528,3.874)--(2.563,3.879)%
  --(2.596,3.882)--(2.631,3.886)--(2.665,3.889)--(2.698,3.893)--(2.733,3.895)--(2.767,3.898)%
  --(2.801,3.900)--(2.835,3.903)--(2.869,3.905)--(2.904,3.908)--(2.937,3.910)--(2.971,3.912)%
  --(3.006,3.913)--(3.039,3.915)--(3.073,3.916)--(3.108,3.918)--(3.142,3.919)--(3.175,3.920)%
  --(3.210,3.923)--(3.244,3.924)--(3.278,3.925)--(3.312,3.926)--(3.346,3.927)--(3.380,3.927)%
  --(3.414,3.928)--(3.448,3.929)--(3.483,3.930)--(3.516,3.930)--(3.551,3.931)--(3.585,3.931)%
  --(3.618,3.932)--(3.653,3.932)--(3.687,3.933)--(3.720,3.933)--(3.755,3.934)--(3.789,3.934)%
  --(3.824,3.934)--(3.857,3.934)--(3.891,3.934)--(3.926,3.935)--(3.959,3.935)--(3.993,3.935)%
  --(4.028,3.935)--(4.061,3.935)--(4.096,3.935)--(4.130,3.935)--(4.163,3.935)--(4.198,3.935)%
  --(4.232,3.935)--(4.265,3.935)--(4.300,3.935)--(4.334,3.934)--(4.369,3.934)--(4.402,3.934)%
  --(4.436,3.934)--(4.471,3.934)--(4.504,3.933)--(4.538,3.933)--(4.573,3.933)--(4.606,3.933)%
  --(4.641,3.932)--(4.675,3.932)--(4.709,3.932)--(4.743,3.931)--(4.777,3.931)--(4.811,3.931)%
  --(4.845,3.930)--(4.879,3.930)--(4.913,3.930)--(4.947,3.929)--(4.981,3.929)--(5.016,3.928)%
  --(5.050,3.928)--(5.083,3.927)--(5.118,3.927)--(5.152,3.926)--(5.185,3.926)--(5.220,3.925)%
  --(5.254,3.925)--(5.288,3.924)--(5.322,3.924)--(5.356,3.923)--(5.390,3.923)--(5.424,3.921)%
  --(5.458,3.921)--(5.493,3.920)--(5.526,3.920)--(5.561,3.919)--(5.595,3.918)--(5.628,3.918)%
  --(5.663,3.917)--(5.697,3.917)--(5.730,3.916)--(5.765,3.915)--(5.799,3.915)--(5.834,3.914)%
  --(5.867,3.914)--(5.901,3.913)--(5.936,3.912)--(5.969,3.912)--(6.003,3.911)--(6.038,3.910)%
  --(6.071,3.910)--(6.106,3.909)--(6.140,3.908)--(6.173,3.908)--(6.208,3.907)--(6.242,3.905)%
  --(6.276,3.905)--(6.310,3.904)--(6.344,3.903)--(6.379,3.903)--(6.412,3.902)--(6.446,3.901)%
  --(6.481,3.900)--(6.514,3.900)--(6.548,3.899)--(6.583,3.898)--(6.616,3.898)--(6.651,3.897)%
  --(6.685,3.896)--(6.719,3.895)--(6.753,3.895)--(6.787,3.894)--(6.821,3.893)--(6.855,3.893)%
  --(6.889,3.892)--(6.923,3.890)--(6.957,3.889)--(6.991,3.889)--(7.026,3.888)--(7.060,3.887)%
  --(7.093,3.886)--(7.128,3.886)--(7.162,3.885)--(7.195,3.884)--(7.230,3.883)--(7.264,3.883)%
  --(7.298,3.882)--(7.332,3.881)--(7.366,3.880)--(7.401,3.880)--(7.434,3.879)--(7.468,3.878)%
  --(7.503,3.877)--(7.536,3.875)--(7.571,3.875)--(7.605,3.874)--(7.638,3.873)--(7.673,3.872)%
  --(7.707,3.872)--(7.740,3.871)--(7.775,3.870)--(7.809,3.869)--(7.844,3.868)--(7.877,3.868)%
  --(7.911,3.867)--(7.946,3.866)--(7.979,3.865)--(8.013,3.865)--(8.048,3.864)--(8.081,3.863)%
  --(8.116,3.862)--(8.150,3.861)--(8.183,3.861)--(8.218,3.859)--(8.252,3.858)--(8.286,3.857)%
  --(8.320,3.856)--(8.354,3.856)--(8.389,3.855)--(8.422,3.854)--(8.456,3.853)--(8.491,3.853)%
  --(8.524,3.852)--(8.558,3.851)--(8.593,3.850)--(8.627,3.849)--(8.660,3.849)--(8.695,3.848)%
  --(8.729,3.847)--(8.763,3.846)--(8.797,3.844)--(8.831,3.844)--(8.865,3.843)--(8.899,3.842)%
  --(8.933,3.841)--(8.967,3.840)--(9.001,3.840)--(9.036,3.839)--(9.070,3.838)--(9.103,3.837)%
  --(9.138,3.836)--(9.172,3.836)--(9.205,3.835)--(9.240,3.834)--(9.274,3.833)--(9.308,3.832)%
  --(9.342,3.832)--(9.376,3.831)--(9.411,3.830)--(9.444,3.828)--(9.478,3.827)--(9.513,3.827)%
  --(9.546,3.826)--(9.581,3.825)--(9.615,3.824)--(9.648,3.823)--(9.683,3.823)--(9.717,3.822)%
  --(9.750,3.821)--(9.785,3.820)--(9.819,3.819)--(9.854,3.819)--(9.887,3.818)--(9.921,3.817)%
  --(9.956,3.816)--(9.989,3.815)--(10.023,3.815)--(10.058,3.813)--(10.091,3.812)--(10.126,3.811)%
  --(10.160,3.810)--(10.193,3.810)--(10.228,3.809)--(10.262,3.808)--(10.296,3.807)--(10.330,3.806)%
  --(10.364,3.806)--(10.399,3.805)--(10.432,3.804)--(10.466,3.803)--(10.501,3.802)--(10.534,3.802)%
  --(10.568,3.801)--(10.603,3.800)--(10.637,3.799)--(10.670,3.797)--(10.705,3.797)--(10.739,3.796)%
  --(10.773,3.795)--(10.807,3.794)--(10.841,3.794)--(10.875,3.793)--(10.909,3.792)--(10.943,3.791)%
  --(10.978,3.790)--(11.011,3.790)--(11.046,3.789)--(11.080,3.788)--(11.113,3.787)--(11.148,3.786)%
  --(11.182,3.786)--(11.215,3.785)--(11.250,3.784)--(11.284,3.782)--(11.318,3.782)--(11.352,3.781)%
  --(11.386,3.780)--(11.421,3.779)--(11.454,3.778)--(11.488,3.778)--(11.523,3.777)--(11.556,3.776)%
  --(11.591,3.775)--(11.625,3.774)--(11.658,3.774)--(11.693,3.773)--(11.727,3.772)--(11.760,3.771)%
  --(11.795,3.771)--(11.829,3.770)--(11.864,3.769)--(11.897,3.768)--(11.931,3.766)--(11.966,3.766)%
  --(11.999,3.765)--(12.033,3.764)--(12.068,3.763)--(12.101,3.763)--(12.136,3.762)--(12.170,3.761)%
  --(12.204,3.760)--(12.238,3.760)--(12.272,3.759)--(12.306,3.758)--(12.340,3.757)--(12.374,3.756)%
  --(12.408,3.756)--(12.442,3.755)--(12.476,3.754)--(12.511,3.753)--(12.544,3.753)--(12.578,3.751)%
  --(12.613,3.750)--(12.647,3.749)--(12.680,3.749)--(12.715,3.748)--(12.749,3.747)--(12.783,3.746)%
  --(12.817,3.746)--(12.851,3.745)--(12.885,3.744)--(12.919,3.743)--(12.953,3.743)--(12.988,3.742)%
  --(13.021,3.741)--(13.056,3.740)--(13.090,3.740)--(13.123,3.739)--(13.158,3.738)--(13.192,3.737)%
  --(13.225,3.735)--(13.260,3.735)--(13.294,3.734)--(13.329,3.733)--(13.362,3.732)--(13.396,3.732)%
  --(13.431,3.731)--(13.464,3.730)--(13.498,3.730)--(13.533,3.729)--(13.566,3.728)--(13.601,3.727)%
  --(13.635,3.727)--(13.668,3.726)--(13.703,3.725)--(13.737,3.724)--(13.770,3.724)--(13.805,3.723)%
  --(13.839,3.722)--(13.874,3.720)--(13.907,3.720)--(13.941,3.719)--(13.976,3.718)--(14.009,3.717)%
  --(14.043,3.717)--(14.078,3.716)--(14.111,3.715)--(14.146,3.714)--(14.180,3.714)--(14.214,3.713)%
  --(14.248,3.712)--(14.282,3.712)--(14.316,3.711)--(14.350,3.710)--(14.384,3.709)--(14.418,3.709)%
  --(14.452,3.708)--(14.486,3.707)--(14.521,3.706)--(14.555,3.706)--(14.588,3.704)--(14.623,3.703)%
  --(14.657,3.703)--(14.690,3.702)--(14.725,3.701)--(14.759,3.700)--(14.793,3.700)--(14.827,3.699)%
  --(14.861,3.698)--(14.895,3.697)--(14.929,3.697)--(14.963,3.696)--(14.998,3.695)--(15.031,3.695)%
  --(15.066,3.694)--(15.100,3.693)--(15.133,3.692)--(15.168,3.692)--(15.202,3.691)--(15.235,3.689)%
  --(15.270,3.689)--(15.304,3.688)--(15.339,3.687)--(15.372,3.686)--(15.406,3.686)--(15.441,3.685)%
  --(15.474,3.684)--(15.508,3.684)--(15.543,3.683)--(15.576,3.682)--(15.611,3.682)--(15.645,3.681)%
  --(15.678,3.680)--(15.713,3.679)--(15.747,3.679)--(15.781,3.678)--(15.815,3.677)--(15.849,3.677)%
  --(15.884,3.676)--(15.917,3.675)--(15.951,3.675)--(15.986,3.673)--(16.019,3.672)--(16.053,3.671)%
  --(16.088,3.671)--(16.121,3.670)--(16.155,3.669)--(16.190,3.669)--(16.224,3.668)--(16.258,3.667)%
  --(16.292,3.667)--(16.326,3.666)--(16.360,3.665)--(16.394,3.665)--(16.428,3.664)--(16.462,3.663)%
  --(16.496,3.662)--(16.531,3.662)--(16.565,3.661)--(16.598,3.660)--(16.633,3.660)--(16.667,3.658)%
  --(16.700,3.657)--(16.735,3.657)--(16.769,3.656)--(16.803,3.655)--(16.837,3.655)--(16.871,3.654)%
  --(16.906,3.653)--(16.939,3.653)--(16.973,3.652)--(17.008,3.651)--(17.041,3.651)--(17.076,3.650)%
  --(17.110,3.649)--(17.143,3.649)--(17.178,3.648)--(17.212,3.647)--(17.245,3.647)--(17.280,3.646)%
  --(17.314,3.645)--(17.349,3.645)--(17.382,3.644)--(17.416,3.642)--(17.451,3.642)--(17.484,3.641)%
  --(17.518,3.640)--(17.553,3.640)--(17.586,3.639)--(17.621,3.638)--(17.655,3.638)--(17.688,3.637)%
  --(17.723,3.636)--(17.757,3.636)--(17.791,3.635)--(17.825,3.634)--(17.859,3.634)--(17.894,3.633)%
  --(17.927,3.632)--(17.961,3.632)--(17.996,3.631)--(18.029,3.630);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.029,4.091)--(1.063,4.090)--(1.098,4.088)--(1.132,4.087)--(1.165,4.086)%
  --(1.200,4.085)--(1.234,4.083)--(1.268,4.082)--(1.302,4.081)--(1.336,4.080)--(1.370,4.078)%
  --(1.404,4.076)--(1.438,4.075)--(1.473,4.074)--(1.506,4.072)--(1.541,4.071)--(1.575,4.070)%
  --(1.608,4.069)--(1.643,4.067)--(1.677,4.066)--(1.710,4.065)--(1.745,4.064)--(1.779,4.062)%
  --(1.813,4.060)--(1.847,4.059)--(1.881,4.058)--(1.916,4.057)--(1.949,4.055)--(1.983,4.054)%
  --(2.018,4.053)--(2.051,4.052)--(2.086,4.051)--(2.120,4.049)--(2.153,4.048)--(2.188,4.047)%
  --(2.222,4.045)--(2.255,4.044)--(2.290,4.042)--(2.324,4.041)--(2.359,4.040)--(2.392,4.039)%
  --(2.426,4.038)--(2.461,4.036)--(2.494,4.035)--(2.528,4.034)--(2.563,4.033)--(2.596,4.032)%
  --(2.631,4.029)--(2.665,4.028)--(2.698,4.027)--(2.733,4.026)--(2.767,4.025)--(2.801,4.024)%
  --(2.835,4.022)--(2.869,4.021)--(2.904,4.020)--(2.937,4.019)--(2.971,4.018)--(3.006,4.017)%
  --(3.039,4.014)--(3.073,4.013)--(3.108,4.012)--(3.142,4.011)--(3.175,4.010)--(3.210,4.009)%
  --(3.244,4.008)--(3.278,4.006)--(3.312,4.005)--(3.346,4.004)--(3.380,4.003)--(3.414,4.002)%
  --(3.448,4.001)--(3.483,4.000)--(3.516,3.997)--(3.551,3.996)--(3.585,3.995)--(3.618,3.994)%
  --(3.653,3.993)--(3.687,3.992)--(3.720,3.991)--(3.755,3.990)--(3.789,3.988)--(3.824,3.987)%
  --(3.857,3.986)--(3.891,3.985)--(3.926,3.983)--(3.959,3.982)--(3.993,3.981)--(4.028,3.980)%
  --(4.061,3.979)--(4.096,3.977)--(4.130,3.976)--(4.163,3.975)--(4.198,3.974)--(4.232,3.973)%
  --(4.265,3.972)--(4.300,3.971)--(4.334,3.970)--(4.369,3.969)--(4.402,3.967)--(4.436,3.965)%
  --(4.471,3.964)--(4.504,3.963)--(4.538,3.962)--(4.573,3.961)--(4.606,3.960)--(4.641,3.959)%
  --(4.675,3.958)--(4.709,3.957)--(4.743,3.956)--(4.777,3.955)--(4.811,3.954)--(4.845,3.952)%
  --(4.879,3.950)--(4.913,3.949)--(4.947,3.948)--(4.981,3.947)--(5.016,3.946)--(5.050,3.945)%
  --(5.083,3.944)--(5.118,3.943)--(5.152,3.942)--(5.185,3.941)--(5.220,3.940)--(5.254,3.939)%
  --(5.288,3.938)--(5.322,3.936)--(5.356,3.935)--(5.390,3.934)--(5.424,3.933)--(5.458,3.932)%
  --(5.493,3.930)--(5.526,3.929)--(5.561,3.928)--(5.595,3.927)--(5.628,3.926)--(5.663,3.925)%
  --(5.697,3.924)--(5.730,3.923)--(5.765,3.921)--(5.799,3.920)--(5.834,3.919)--(5.867,3.918)%
  --(5.901,3.917)--(5.936,3.916)--(5.969,3.915)--(6.003,3.914)--(6.038,3.913)--(6.071,3.912)%
  --(6.106,3.911)--(6.140,3.910)--(6.173,3.909)--(6.208,3.908)--(6.242,3.907)--(6.276,3.905)%
  --(6.310,3.904)--(6.344,3.903)--(6.379,3.902)--(6.412,3.901)--(6.446,3.900)--(6.481,3.899)%
  --(6.514,3.898)--(6.548,3.897)--(6.583,3.896)--(6.616,3.895)--(6.651,3.894)--(6.685,3.893)%
  --(6.719,3.892)--(6.753,3.890)--(6.787,3.889)--(6.821,3.888)--(6.855,3.887)--(6.889,3.886)%
  --(6.923,3.885)--(6.957,3.884)--(6.991,3.883)--(7.026,3.882)--(7.060,3.881)--(7.093,3.880)%
  --(7.128,3.879)--(7.162,3.878)--(7.195,3.877)--(7.230,3.875)--(7.264,3.874)--(7.298,3.873)%
  --(7.332,3.872)--(7.366,3.872)--(7.401,3.871)--(7.434,3.870)--(7.468,3.869)--(7.503,3.868)%
  --(7.536,3.867)--(7.571,3.866)--(7.605,3.865)--(7.638,3.864)--(7.673,3.863)--(7.707,3.862)%
  --(7.740,3.861)--(7.775,3.859)--(7.809,3.858)--(7.844,3.857)--(7.877,3.856)--(7.911,3.855)%
  --(7.946,3.854)--(7.979,3.853)--(8.013,3.853)--(8.048,3.852)--(8.081,3.851)--(8.116,3.850)%
  --(8.150,3.849)--(8.183,3.848)--(8.218,3.847)--(8.252,3.846)--(8.286,3.844)--(8.320,3.843)%
  --(8.354,3.842)--(8.389,3.841)--(8.422,3.840)--(8.456,3.839)--(8.491,3.839)--(8.524,3.838)%
  --(8.558,3.837)--(8.593,3.836)--(8.627,3.835)--(8.660,3.834)--(8.695,3.833)--(8.729,3.832)%
  --(8.763,3.831)--(8.797,3.830)--(8.831,3.828)--(8.865,3.828)--(8.899,3.827)--(8.933,3.826)%
  --(8.967,3.825)--(9.001,3.824)--(9.036,3.823)--(9.070,3.822)--(9.103,3.821)--(9.138,3.820)%
  --(9.172,3.819)--(9.205,3.819)--(9.240,3.818)--(9.274,3.817)--(9.308,3.816)--(9.342,3.815)%
  --(9.376,3.813)--(9.411,3.812)--(9.444,3.811)--(9.478,3.810)--(9.513,3.810)--(9.546,3.809)%
  --(9.581,3.808)--(9.615,3.807)--(9.648,3.806)--(9.683,3.805)--(9.717,3.804)--(9.750,3.803)%
  --(9.785,3.803)--(9.819,3.802)--(9.854,3.801)--(9.887,3.800)--(9.921,3.799)--(9.956,3.797)%
  --(9.989,3.796)--(10.023,3.795)--(10.058,3.795)--(10.091,3.794)--(10.126,3.793)--(10.160,3.792)%
  --(10.193,3.791)--(10.228,3.790)--(10.262,3.789)--(10.296,3.789)--(10.330,3.788)--(10.364,3.787)%
  --(10.399,3.786)--(10.432,3.785)--(10.466,3.784)--(10.501,3.782)--(10.534,3.782)--(10.568,3.781)%
  --(10.603,3.780)--(10.637,3.779)--(10.670,3.778)--(10.705,3.777)--(10.739,3.777)--(10.773,3.776)%
  --(10.807,3.775)--(10.841,3.774)--(10.875,3.773)--(10.909,3.772)--(10.943,3.772)--(10.978,3.771)%
  --(11.011,3.770)--(11.046,3.769)--(11.080,3.768)--(11.113,3.766)--(11.148,3.766)--(11.182,3.765)%
  --(11.215,3.764)--(11.250,3.763)--(11.284,3.762)--(11.318,3.761)--(11.352,3.761)--(11.386,3.760)%
  --(11.421,3.759)--(11.454,3.758)--(11.488,3.757)--(11.523,3.756)--(11.556,3.756)--(11.591,3.755)%
  --(11.625,3.754)--(11.658,3.753)--(11.693,3.751)--(11.727,3.751)--(11.760,3.750)--(11.795,3.749)%
  --(11.829,3.748)--(11.864,3.747)--(11.897,3.747)--(11.931,3.746)--(11.966,3.745)--(11.999,3.744)%
  --(12.033,3.743)--(12.068,3.743)--(12.101,3.742)--(12.136,3.741)--(12.170,3.740)--(12.204,3.739)%
  --(12.238,3.739)--(12.272,3.738)--(12.306,3.737)--(12.340,3.735)--(12.374,3.734)--(12.408,3.734)%
  --(12.442,3.733)--(12.476,3.732)--(12.511,3.731)--(12.544,3.730)--(12.578,3.730)--(12.613,3.729)%
  --(12.647,3.728)--(12.680,3.727)--(12.715,3.727)--(12.749,3.726)--(12.783,3.725)--(12.817,3.724)%
  --(12.851,3.723)--(12.885,3.723)--(12.919,3.722)--(12.953,3.720)--(12.988,3.719)--(13.021,3.719)%
  --(13.056,3.718)--(13.090,3.717)--(13.123,3.716)--(13.158,3.715)--(13.192,3.715)--(13.225,3.714)%
  --(13.260,3.713)--(13.294,3.712)--(13.329,3.712)--(13.362,3.711)--(13.396,3.710)--(13.431,3.709)%
  --(13.464,3.709)--(13.498,3.708)--(13.533,3.707)--(13.566,3.706)--(13.601,3.706)--(13.635,3.704)%
  --(13.668,3.703)--(13.703,3.702)--(13.737,3.702)--(13.770,3.701)--(13.805,3.700)--(13.839,3.699)%
  --(13.874,3.699)--(13.907,3.698)--(13.941,3.697)--(13.976,3.696)--(14.009,3.696)--(14.043,3.695)%
  --(14.078,3.694)--(14.111,3.693)--(14.146,3.693)--(14.180,3.692)--(14.214,3.691)--(14.248,3.689)%
  --(14.282,3.689)--(14.316,3.688)--(14.350,3.687)--(14.384,3.686)--(14.418,3.686)--(14.452,3.685)%
  --(14.486,3.684)--(14.521,3.684)--(14.555,3.683)--(14.588,3.682)--(14.623,3.681)--(14.657,3.681)%
  --(14.690,3.680)--(14.725,3.679)--(14.759,3.678)--(14.793,3.678)--(14.827,3.677)--(14.861,3.676)%
  --(14.895,3.676)--(14.929,3.675)--(14.963,3.673)--(14.998,3.672)--(15.031,3.672)--(15.066,3.671)%
  --(15.100,3.670)--(15.133,3.670)--(15.168,3.669)--(15.202,3.668)--(15.235,3.667)--(15.270,3.667)%
  --(15.304,3.666)--(15.339,3.665)--(15.372,3.665)--(15.406,3.664)--(15.441,3.663)--(15.474,3.662)%
  --(15.508,3.662)--(15.543,3.661)--(15.576,3.660)--(15.611,3.660)--(15.645,3.658)--(15.678,3.657)%
  --(15.713,3.656)--(15.747,3.656)--(15.781,3.655)--(15.815,3.654)--(15.849,3.654)--(15.884,3.653)%
  --(15.917,3.652)--(15.951,3.652)--(15.986,3.651)--(16.019,3.650)--(16.053,3.649)--(16.088,3.649)%
  --(16.121,3.648)--(16.155,3.647)--(16.190,3.647)--(16.224,3.646)--(16.258,3.645)--(16.292,3.645)%
  --(16.326,3.644)--(16.360,3.642)--(16.394,3.642)--(16.428,3.641)--(16.462,3.640)--(16.496,3.640)%
  --(16.531,3.639)--(16.565,3.638)--(16.598,3.638)--(16.633,3.637)--(16.667,3.636)--(16.700,3.635)%
  --(16.735,3.635)--(16.769,3.634)--(16.803,3.633)--(16.837,3.633)--(16.871,3.632)--(16.906,3.631)%
  --(16.939,3.631)--(16.973,3.630)--(17.008,3.629)--(17.041,3.629)--(17.076,3.627)--(17.110,3.626)%
  --(17.143,3.626)--(17.178,3.625)--(17.212,3.624)--(17.245,3.624)--(17.280,3.623)--(17.314,3.622)%
  --(17.349,3.622)--(17.382,3.621)--(17.416,3.620)--(17.451,3.620)--(17.484,3.619)--(17.518,3.618)%
  --(17.553,3.618)--(17.586,3.617)--(17.621,3.616)--(17.655,3.616)--(17.688,3.615)--(17.723,3.615)%
  --(17.757,3.614)--(17.791,3.612)--(17.825,3.612)--(17.859,3.611)--(17.894,3.610)--(17.927,3.610)%
  --(17.961,3.609)--(17.996,3.608)--(18.029,3.608);
\gpcolor{rgb color={1.000,0.753,0.753}}
\draw[gp path] (1.029,4.091)--(1.063,4.085)--(1.098,4.078)--(1.132,4.071)--(1.165,4.065)%
  --(1.200,4.057)--(1.234,4.051)--(1.268,4.044)--(1.302,4.037)--(1.336,4.031)--(1.370,4.023)%
  --(1.404,4.017)--(1.438,4.010)--(1.473,4.003)--(1.506,3.996)--(1.541,3.990)--(1.575,3.982)%
  --(1.608,3.976)--(1.643,3.970)--(1.677,3.962)--(1.710,3.956)--(1.745,3.949)--(1.779,3.942)%
  --(1.813,3.935)--(1.847,3.929)--(1.881,3.921)--(1.916,3.915)--(1.949,3.909)--(1.983,3.901)%
  --(2.018,3.895)--(2.051,3.888)--(2.086,3.881)--(2.120,3.874)--(2.153,3.868)--(2.188,3.861)%
  --(2.222,3.854)--(2.255,3.848)--(2.290,3.840)--(2.324,3.834)--(2.359,3.826)--(2.392,3.820)%
  --(2.426,3.813)--(2.461,3.806)--(2.494,3.800)--(2.528,3.793)--(2.563,3.786)--(2.596,3.779)%
  --(2.631,3.773)--(2.665,3.765)--(2.698,3.759)--(2.733,3.753)--(2.767,3.745)--(2.801,3.739)%
  --(2.835,3.732)--(2.869,3.725)--(2.904,3.718)--(2.937,3.712)--(2.971,3.704)--(3.006,3.698)%
  --(3.039,3.692)--(3.073,3.684)--(3.108,3.678)--(3.142,3.671)--(3.175,3.664)--(3.210,3.657)%
  --(3.244,3.651)--(3.278,3.644)--(3.312,3.637)--(3.346,3.631)--(3.380,3.623)--(3.414,3.617)%
  --(3.448,3.609)--(3.483,3.603)--(3.516,3.596)--(3.551,3.589)--(3.585,3.583)--(3.618,3.576)%
  --(3.653,3.569)--(3.687,3.562)--(3.720,3.556)--(3.755,3.548)--(3.789,3.542)--(3.824,3.536)%
  --(3.857,3.528)--(3.891,3.522)--(3.926,3.515)--(3.959,3.508)--(3.993,3.501)--(4.028,3.495)%
  --(4.061,3.487)--(4.096,3.481)--(4.130,3.475)--(4.163,3.467)--(4.198,3.461)--(4.232,3.454)%
  --(4.265,3.447)--(4.300,3.440)--(4.334,3.434)--(4.369,3.426)--(4.402,3.420)--(4.436,3.413)%
  --(4.471,3.406)--(4.504,3.400)--(4.538,3.392)--(4.573,3.386)--(4.606,3.379)--(4.641,3.372)%
  --(4.675,3.366)--(4.709,3.359)--(4.743,3.352)--(4.777,3.345)--(4.811,3.339)--(4.845,3.331)%
  --(4.879,3.325)--(4.913,3.318)--(4.947,3.311)--(4.981,3.305)--(5.016,3.298)--(5.050,3.291)%
  --(5.083,3.284)--(5.118,3.278)--(5.152,3.270)--(5.185,3.264)--(5.220,3.258)--(5.254,3.250)%
  --(5.288,3.244)--(5.322,3.237)--(5.356,3.230)--(5.390,3.223)--(5.424,3.216)--(5.458,3.209)%
  --(5.493,3.203)--(5.526,3.196)--(5.561,3.189)--(5.595,3.183)--(5.628,3.175)--(5.663,3.169)%
  --(5.697,3.162)--(5.730,3.155)--(5.765,3.149)--(5.799,3.142)--(5.834,3.135)--(5.867,3.128)%
  --(5.901,3.122)--(5.936,3.114)--(5.969,3.108)--(6.003,3.101)--(6.038,3.094)--(6.071,3.088)%
  --(6.106,3.081)--(6.140,3.074)--(6.173,3.067)--(6.208,3.061)--(6.242,3.053)--(6.276,3.047)%
  --(6.310,3.041)--(6.344,3.033)--(6.379,3.027)--(6.412,3.020)--(6.446,3.013)--(6.481,3.006)%
  --(6.514,2.999)--(6.548,2.992)--(6.583,2.986)--(6.616,2.979)--(6.651,2.972)--(6.685,2.966)%
  --(6.719,2.958)--(6.753,2.952)--(6.787,2.945)--(6.821,2.938)--(6.855,2.931)--(6.889,2.925)%
  --(6.923,2.918)--(6.957,2.911)--(6.991,2.905)--(7.026,2.897)--(7.060,2.891)--(7.093,2.884)%
  --(7.128,2.877)--(7.162,2.871)--(7.195,2.864)--(7.230,2.857)--(7.264,2.850)--(7.298,2.844)%
  --(7.332,2.836)--(7.366,2.830)--(7.401,2.824)--(7.434,2.816)--(7.468,2.810)--(7.503,2.802)%
  --(7.536,2.796)--(7.571,2.789)--(7.605,2.782)--(7.638,2.775)--(7.673,2.769)--(7.707,2.761)%
  --(7.740,2.755)--(7.775,2.749)--(7.809,2.741)--(7.844,2.735)--(7.877,2.728)--(7.911,2.721)%
  --(7.946,2.714)--(7.979,2.708)--(8.013,2.701)--(8.048,2.694)--(8.081,2.688)--(8.116,2.680)%
  --(8.150,2.674)--(8.183,2.667)--(8.218,2.660)--(8.252,2.654)--(8.286,2.647)--(8.320,2.640)%
  --(8.354,2.633)--(8.389,2.627)--(8.422,2.619)--(8.456,2.613)--(8.491,2.606)--(8.524,2.599)%
  --(8.558,2.593)--(8.593,2.585)--(8.627,2.579)--(8.660,2.572)--(8.695,2.565)--(8.729,2.558)%
  --(8.763,2.552)--(8.797,2.544)--(8.831,2.538)--(8.865,2.532)--(8.899,2.524)--(8.933,2.518)%
  --(8.967,2.511)--(9.001,2.504)--(9.036,2.497)--(9.070,2.491)--(9.103,2.484)--(9.138,2.477)%
  --(9.172,2.471)--(9.205,2.463)--(9.240,2.457)--(9.274,2.450)--(9.308,2.443)--(9.342,2.436)%
  --(9.376,2.430)--(9.411,2.423)--(9.444,2.416)--(9.478,2.410)--(9.513,2.402)--(9.529,2.399);
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (1.029,4.007)--(1.063,4.002)--(1.098,3.997)--(1.132,3.993)--(1.165,3.988)%
  --(1.200,3.983)--(1.234,3.979)--(1.268,3.974)--(1.302,3.970)--(1.336,3.965)--(1.370,3.961)%
  --(1.404,3.956)--(1.438,3.951)--(1.473,3.947)--(1.506,3.942)--(1.541,3.938)--(1.575,3.933)%
  --(1.608,3.928)--(1.643,3.924)--(1.677,3.919)--(1.710,3.915)--(1.745,3.910)--(1.779,3.905)%
  --(1.813,3.901)--(1.847,3.897)--(1.881,3.892)--(1.916,3.887)--(1.949,3.883)--(1.983,3.878)%
  --(2.018,3.873)--(2.051,3.869)--(2.086,3.865)--(2.120,3.859)--(2.153,3.855)--(2.188,3.851)%
  --(2.222,3.847)--(2.255,3.841)--(2.290,3.837)--(2.324,3.833)--(2.359,3.828)--(2.392,3.824)%
  --(2.426,3.819)--(2.461,3.815)--(2.494,3.810)--(2.528,3.806)--(2.563,3.801)--(2.596,3.796)%
  --(2.631,3.792)--(2.665,3.788)--(2.698,3.784)--(2.733,3.778)--(2.767,3.774)--(2.801,3.770)%
  --(2.835,3.765)--(2.869,3.761)--(2.904,3.756)--(2.937,3.751)--(2.971,3.747)--(3.006,3.743)%
  --(3.039,3.739)--(3.073,3.734)--(3.108,3.729)--(3.142,3.725)--(3.175,3.720)--(3.210,3.716)%
  --(3.244,3.712)--(3.278,3.708)--(3.312,3.702)--(3.346,3.698)--(3.380,3.694)--(3.414,3.689)%
  --(3.448,3.685)--(3.483,3.681)--(3.516,3.677)--(3.551,3.671)--(3.585,3.667)--(3.618,3.663)%
  --(3.653,3.658)--(3.687,3.654)--(3.720,3.650)--(3.755,3.646)--(3.789,3.641)--(3.824,3.636)%
  --(3.857,3.632)--(3.891,3.627)--(3.926,3.623)--(3.959,3.619)--(3.993,3.615)--(4.028,3.610)%
  --(4.061,3.606)--(4.096,3.602)--(4.130,3.598)--(4.163,3.592)--(4.198,3.588)--(4.232,3.584)%
  --(4.265,3.579)--(4.300,3.575)--(4.334,3.571)--(4.369,3.567)--(4.402,3.562)--(4.436,3.558)%
  --(4.471,3.554)--(4.504,3.549)--(4.538,3.545)--(4.573,3.541)--(4.606,3.537)--(4.641,3.531)%
  --(4.675,3.527)--(4.709,3.523)--(4.743,3.518)--(4.777,3.514)--(4.811,3.510)--(4.845,3.506)%
  --(4.879,3.501)--(4.913,3.497)--(4.947,3.493)--(4.981,3.488)--(5.016,3.484)--(5.050,3.480)%
  --(5.083,3.476)--(5.118,3.471)--(5.152,3.467)--(5.185,3.463)--(5.220,3.459)--(5.254,3.454)%
  --(5.288,3.450)--(5.322,3.446)--(5.356,3.441)--(5.390,3.437)--(5.424,3.433)--(5.458,3.429)%
  --(5.493,3.424)--(5.526,3.420)--(5.561,3.416)--(5.595,3.412)--(5.628,3.407)--(5.663,3.403)%
  --(5.697,3.399)--(5.730,3.394)--(5.765,3.390)--(5.799,3.386)--(5.834,3.382)--(5.867,3.377)%
  --(5.901,3.373)--(5.936,3.369)--(5.969,3.364)--(6.003,3.360)--(6.038,3.357)--(6.071,3.353)%
  --(6.106,3.348)--(6.140,3.344)--(6.173,3.340)--(6.208,3.336)--(6.242,3.331)--(6.276,3.327)%
  --(6.310,3.323)--(6.344,3.318)--(6.379,3.314)--(6.412,3.310)--(6.446,3.306)--(6.481,3.301)%
  --(6.514,3.297)--(6.548,3.294)--(6.583,3.290)--(6.616,3.285)--(6.651,3.281)--(6.685,3.277)%
  --(6.719,3.273)--(6.753,3.268)--(6.787,3.264)--(6.821,3.260)--(6.855,3.255)--(6.889,3.252)%
  --(6.923,3.248)--(6.957,3.244)--(6.991,3.239)--(7.026,3.235)--(7.060,3.231)--(7.093,3.227)%
  --(7.128,3.222)--(7.162,3.219)--(7.195,3.215)--(7.230,3.211)--(7.264,3.206)--(7.298,3.202)%
  --(7.332,3.198)--(7.366,3.193)--(7.401,3.189)--(7.434,3.186)--(7.468,3.182)--(7.503,3.177)%
  --(7.536,3.173)--(7.571,3.169)--(7.605,3.165)--(7.638,3.161)--(7.673,3.157)--(7.707,3.153)%
  --(7.740,3.149)--(7.775,3.144)--(7.809,3.140)--(7.844,3.137)--(7.877,3.132)--(7.911,3.128)%
  --(7.946,3.124)--(7.979,3.120)--(8.013,3.116)--(8.048,3.112)--(8.081,3.108)--(8.116,3.104)%
  --(8.150,3.099)--(8.183,3.096)--(8.218,3.092)--(8.252,3.088)--(8.286,3.083)--(8.320,3.079)%
  --(8.354,3.076)--(8.389,3.072)--(8.422,3.067)--(8.456,3.063)--(8.491,3.059)--(8.524,3.055)%
  --(8.558,3.051)--(8.593,3.047)--(8.627,3.043)--(8.660,3.039)--(8.695,3.035)--(8.729,3.031)%
  --(8.763,3.027)--(8.797,3.023)--(8.831,3.019)--(8.865,3.015)--(8.899,3.011)--(8.933,3.006)%
  --(8.967,3.003)--(9.001,2.999)--(9.036,2.995)--(9.070,2.991)--(9.103,2.987)--(9.138,2.983)%
  --(9.172,2.979)--(9.205,2.975)--(9.240,2.971)--(9.274,2.967)--(9.308,2.962)--(9.342,2.959)%
  --(9.376,2.955)--(9.411,2.951)--(9.444,2.948)--(9.478,2.943)--(9.513,2.939)--(9.546,2.935)%
  --(9.581,2.931)--(9.615,2.927)--(9.648,2.923)--(9.683,2.920)--(9.717,2.915)--(9.750,2.911)%
  --(9.785,2.907)--(9.819,2.904)--(9.854,2.899)--(9.887,2.895)--(9.921,2.892)--(9.956,2.888)%
  --(9.989,2.883)--(10.023,2.880)--(10.058,2.876)--(10.091,2.872)--(10.126,2.868)--(10.160,2.864)%
  --(10.193,2.860)--(10.228,2.857)--(10.262,2.852)--(10.296,2.848)--(10.330,2.845)--(10.364,2.841)%
  --(10.399,2.836)--(10.432,2.833)--(10.466,2.829)--(10.501,2.825)--(10.534,2.821)--(10.568,2.817)%
  --(10.603,2.814)--(10.637,2.810)--(10.670,2.805)--(10.705,2.802)--(10.739,2.798)--(10.773,2.794)%
  --(10.807,2.790)--(10.841,2.786)--(10.875,2.782)--(10.909,2.779)--(10.943,2.774)--(10.978,2.771)%
  --(11.011,2.767)--(11.046,2.763)--(11.080,2.759)--(11.113,2.755)--(11.148,2.752)--(11.182,2.748)%
  --(11.215,2.743)--(11.250,2.740)--(11.284,2.736)--(11.318,2.733)--(11.352,2.728)--(11.386,2.724)%
  --(11.421,2.721)--(11.454,2.717)--(11.488,2.713)--(11.523,2.709)--(11.556,2.705)--(11.591,2.702)%
  --(11.625,2.697)--(11.658,2.694)--(11.693,2.690)--(11.727,2.687)--(11.760,2.682)--(11.795,2.678)%
  --(11.829,2.675)--(11.864,2.671)--(11.897,2.667)--(11.931,2.663)--(11.966,2.660)--(11.999,2.656)%
  --(12.033,2.652)--(12.068,2.648)--(12.101,2.644)--(12.136,2.641)--(12.170,2.636)--(12.204,2.633)%
  --(12.238,2.629)--(12.272,2.626)--(12.306,2.621)--(12.340,2.618)--(12.374,2.614)--(12.408,2.611)%
  --(12.442,2.606)--(12.476,2.603)--(12.511,2.599)--(12.544,2.596)--(12.578,2.592)--(12.613,2.587)%
  --(12.647,2.584)--(12.680,2.580)--(12.715,2.577)--(12.749,2.572)--(12.783,2.569)--(12.817,2.565)%
  --(12.851,2.562)--(12.885,2.557)--(12.919,2.554)--(12.953,2.550)--(12.988,2.547)--(13.021,2.542)%
  --(13.056,2.539)--(13.090,2.535)--(13.123,2.532)--(13.158,2.528)--(13.192,2.524)--(13.225,2.521)%
  --(13.260,2.517)--(13.294,2.513)--(13.329,2.509)--(13.362,2.506)--(13.396,2.502)--(13.431,2.498)%
  --(13.464,2.494)--(13.498,2.491)--(13.533,2.487)--(13.566,2.484)--(13.601,2.479)--(13.635,2.476)%
  --(13.668,2.473)--(13.703,2.469)--(13.737,2.465)--(13.770,2.461)--(13.805,2.458)--(13.839,2.454)%
  --(13.874,2.450)--(13.907,2.446)--(13.941,2.443)--(13.976,2.440)--(14.009,2.435)--(14.043,2.432)%
  --(14.078,2.428)--(14.111,2.425)--(14.146,2.420)--(14.180,2.417)--(14.214,2.414)--(14.248,2.410)%
  --(14.282,2.407)--(14.316,2.402)--(14.350,2.399);
\gpcolor{rgb color={0.498,0.498,0.498}}
\draw[gp path] (1.063,4.005)--(1.098,4.004)--(1.132,4.002)--(1.165,4.001)--(1.200,3.998)%
  --(1.234,3.997)--(1.268,3.995)--(1.302,3.994)--(1.336,3.992)--(1.370,3.991)--(1.404,3.989)%
  --(1.438,3.988)--(1.473,3.986)--(1.506,3.985)--(1.541,3.982)--(1.575,3.981)--(1.608,3.979)%
  --(1.643,3.978)--(1.677,3.977)--(1.710,3.975)--(1.745,3.974)--(1.779,3.972)--(1.813,3.971)%
  --(1.847,3.969)--(1.881,3.967)--(1.916,3.965)--(1.949,3.964)--(1.983,3.963)--(2.018,3.961)%
  --(2.051,3.960)--(2.086,3.958)--(2.120,3.957)--(2.153,3.955)--(2.188,3.954)--(2.222,3.952)%
  --(2.255,3.950)--(2.290,3.949)--(2.324,3.947)--(2.359,3.946)--(2.392,3.945)--(2.426,3.943)%
  --(2.461,3.942)--(2.494,3.940)--(2.528,3.939)--(2.563,3.938)--(2.596,3.935)--(2.631,3.934)%
  --(2.665,3.932)--(2.698,3.931)--(2.733,3.930)--(2.767,3.928)--(2.801,3.927)--(2.835,3.926)%
  --(2.869,3.924)--(2.904,3.923)--(2.937,3.921)--(2.971,3.919)--(3.006,3.918)--(3.039,3.916)%
  --(3.073,3.915)--(3.108,3.914)--(3.142,3.912)--(3.175,3.911)--(3.210,3.910)--(3.244,3.908)%
  --(3.278,3.907)--(3.312,3.905)--(3.346,3.903)--(3.380,3.902)--(3.414,3.901)--(3.448,3.899)%
  --(3.483,3.898)--(3.516,3.897)--(3.551,3.895)--(3.585,3.894)--(3.618,3.893)--(3.653,3.892)%
  --(3.687,3.889)--(3.720,3.888)--(3.755,3.887)--(3.789,3.885)--(3.824,3.884)--(3.857,3.883)%
  --(3.891,3.881)--(3.926,3.880)--(3.959,3.879)--(3.993,3.878)--(4.028,3.875)--(4.061,3.874)%
  --(4.096,3.873)--(4.130,3.872)--(4.163,3.870)--(4.198,3.869)--(4.232,3.868)--(4.265,3.866)%
  --(4.300,3.865)--(4.334,3.864)--(4.369,3.863)--(4.402,3.861)--(4.436,3.859)--(4.471,3.858)%
  --(4.504,3.857)--(4.538,3.855)--(4.573,3.854)--(4.606,3.853)--(4.641,3.852)--(4.675,3.851)%
  --(4.709,3.849)--(4.743,3.848)--(4.777,3.847)--(4.811,3.846)--(4.845,3.843)--(4.879,3.842)%
  --(4.913,3.841)--(4.947,3.840)--(4.981,3.838)--(5.016,3.837)--(5.050,3.836)--(5.083,3.835)%
  --(5.118,3.834)--(5.152,3.832)--(5.185,3.831)--(5.220,3.830)--(5.254,3.828)--(5.288,3.827)%
  --(5.322,3.825)--(5.356,3.824)--(5.390,3.823)--(5.424,3.822)--(5.458,3.821)--(5.493,3.820)%
  --(5.526,3.818)--(5.561,3.817)--(5.595,3.816)--(5.628,3.815)--(5.663,3.813)--(5.697,3.811)%
  --(5.730,3.810)--(5.765,3.809)--(5.799,3.808)--(5.834,3.807)--(5.867,3.806)--(5.901,3.804)%
  --(5.936,3.803)--(5.969,3.802)--(6.003,3.801)--(6.038,3.800)--(6.071,3.799)--(6.106,3.797)%
  --(6.140,3.795)--(6.173,3.794)--(6.208,3.793)--(6.242,3.792)--(6.276,3.791)--(6.310,3.790)%
  --(6.344,3.789)--(6.379,3.787)--(6.412,3.786)--(6.446,3.785)--(6.481,3.784)--(6.514,3.782)%
  --(6.548,3.781)--(6.583,3.780)--(6.616,3.779)--(6.651,3.778)--(6.685,3.776)--(6.719,3.775)%
  --(6.753,3.774)--(6.787,3.773)--(6.821,3.772)--(6.855,3.771)--(6.889,3.770)--(6.923,3.769)%
  --(6.957,3.768)--(6.991,3.765)--(7.026,3.764)--(7.060,3.763)--(7.093,3.762)--(7.128,3.761)%
  --(7.162,3.760)--(7.195,3.759)--(7.230,3.758)--(7.264,3.757)--(7.298,3.756)--(7.332,3.755)%
  --(7.366,3.754)--(7.401,3.751)--(7.434,3.750)--(7.468,3.749)--(7.503,3.748)--(7.536,3.747)%
  --(7.571,3.746)--(7.605,3.745)--(7.638,3.744)--(7.673,3.743)--(7.707,3.742)--(7.740,3.741)%
  --(7.775,3.740)--(7.809,3.739)--(7.844,3.738)--(7.877,3.737)--(7.911,3.735)--(7.946,3.734)%
  --(7.979,3.733)--(8.013,3.731)--(8.048,3.730)--(8.081,3.729)--(8.116,3.728)--(8.150,3.727)%
  --(8.183,3.726)--(8.218,3.725)--(8.252,3.724)--(8.286,3.723)--(8.320,3.722)--(8.354,3.720)%
  --(8.389,3.719)--(8.422,3.718)--(8.456,3.717)--(8.491,3.716)--(8.524,3.715)--(8.558,3.714)%
  --(8.593,3.713)--(8.627,3.712)--(8.660,3.711)--(8.695,3.710)--(8.729,3.709)--(8.763,3.708)%
  --(8.797,3.707)--(8.831,3.706)--(8.865,3.704)--(8.899,3.703)--(8.933,3.702)--(8.967,3.701)%
  --(9.001,3.700)--(9.036,3.699)--(9.070,3.698)--(9.103,3.697)--(9.138,3.696)--(9.172,3.695)%
  --(9.205,3.694)--(9.240,3.693)--(9.274,3.692)--(9.308,3.691)--(9.342,3.689)--(9.376,3.688)%
  --(9.411,3.687)--(9.444,3.686)--(9.478,3.685)--(9.513,3.684)--(9.546,3.683)--(9.581,3.682)%
  --(9.615,3.681)--(9.648,3.680)--(9.683,3.679)--(9.717,3.679)--(9.750,3.678)--(9.785,3.677)%
  --(9.819,3.676)--(9.854,3.675)--(9.887,3.673)--(9.921,3.672)--(9.956,3.671)--(9.989,3.670)%
  --(10.023,3.669)--(10.058,3.668)--(10.091,3.667)--(10.126,3.666)--(10.160,3.665)--(10.193,3.664)%
  --(10.228,3.663)--(10.262,3.662)--(10.296,3.661)--(10.330,3.661)--(10.364,3.660)--(10.399,3.658)%
  --(10.432,3.657)--(10.466,3.656)--(10.501,3.655)--(10.534,3.654)--(10.568,3.653)--(10.603,3.652)%
  --(10.637,3.651)--(10.670,3.650)--(10.705,3.649)--(10.739,3.648)--(10.773,3.648)--(10.807,3.647)%
  --(10.841,3.646)--(10.875,3.645)--(10.909,3.644)--(10.943,3.642)--(10.978,3.641)--(11.011,3.640)%
  --(11.046,3.639)--(11.080,3.638)--(11.113,3.637)--(11.148,3.637)--(11.182,3.636)--(11.215,3.635)%
  --(11.250,3.634)--(11.284,3.633)--(11.318,3.632)--(11.352,3.631)--(11.386,3.630)--(11.421,3.629)%
  --(11.454,3.629)--(11.488,3.627)--(11.523,3.626)--(11.556,3.625)--(11.591,3.624)--(11.625,3.623)%
  --(11.658,3.622)--(11.693,3.621)--(11.727,3.621)--(11.760,3.620)--(11.795,3.619)--(11.829,3.618)%
  --(11.864,3.617)--(11.897,3.616)--(11.931,3.615)--(11.966,3.614)--(11.999,3.614)--(12.033,3.612)%
  --(12.068,3.611)--(12.101,3.610)--(12.136,3.609)--(12.170,3.608)--(12.204,3.607)--(12.238,3.607)%
  --(12.272,3.606)--(12.306,3.605)--(12.340,3.604)--(12.374,3.603)--(12.408,3.602)--(12.442,3.601)%
  --(12.476,3.601)--(12.511,3.600)--(12.544,3.599)--(12.578,3.598)--(12.613,3.596)--(12.647,3.595)%
  --(12.680,3.595)--(12.715,3.594)--(12.749,3.593)--(12.783,3.592)--(12.817,3.591)--(12.851,3.590)%
  --(12.885,3.590)--(12.919,3.589)--(12.953,3.588)--(12.988,3.587)--(13.021,3.586)--(13.056,3.585)%
  --(13.090,3.585)--(13.123,3.584)--(13.158,3.583)--(13.192,3.581)--(13.225,3.580)--(13.260,3.580)%
  --(13.294,3.579)--(13.329,3.578)--(13.362,3.577)--(13.396,3.576)--(13.431,3.575)--(13.464,3.575)%
  --(13.498,3.574)--(13.533,3.573)--(13.566,3.572)--(13.601,3.571)--(13.635,3.571)--(13.668,3.570)%
  --(13.703,3.569)--(13.737,3.568)--(13.770,3.567)--(13.805,3.567)--(13.839,3.565)--(13.874,3.564)%
  --(13.907,3.563)--(13.941,3.562)--(13.976,3.562)--(14.009,3.561)--(14.043,3.560)--(14.078,3.559)%
  --(14.111,3.558)--(14.146,3.558)--(14.180,3.557)--(14.214,3.556)--(14.248,3.555)--(14.282,3.555)%
  --(14.316,3.554)--(14.350,3.553)--(14.384,3.552)--(14.418,3.550)--(14.452,3.550)--(14.486,3.549)%
  --(14.521,3.548)--(14.555,3.547)--(14.588,3.547)--(14.623,3.546)--(14.657,3.545)--(14.690,3.544)%
  --(14.725,3.543)--(14.759,3.543)--(14.793,3.542)--(14.827,3.541)--(14.861,3.540)--(14.895,3.540)%
  --(14.929,3.539)--(14.963,3.538)--(14.998,3.537)--(15.031,3.537)--(15.066,3.536)--(15.100,3.534)%
  --(15.133,3.533)--(15.168,3.533)--(15.202,3.532)--(15.235,3.531)--(15.270,3.530)--(15.304,3.530)%
  --(15.339,3.529)--(15.372,3.528)--(15.406,3.527)--(15.441,3.527)--(15.474,3.526)--(15.508,3.525)%
  --(15.543,3.524)--(15.576,3.524)--(15.611,3.523)--(15.645,3.522)--(15.678,3.521)--(15.713,3.521)%
  --(15.747,3.519)--(15.781,3.518)--(15.815,3.517)--(15.849,3.517)--(15.884,3.516)--(15.917,3.515)%
  --(15.951,3.515)--(15.986,3.514)--(16.019,3.513)--(16.053,3.512)--(16.088,3.512)--(16.121,3.511)%
  --(16.155,3.510)--(16.190,3.509)--(16.224,3.509)--(16.258,3.508)--(16.292,3.507)--(16.326,3.507)%
  --(16.360,3.506)--(16.394,3.505)--(16.428,3.503)--(16.462,3.503)--(16.496,3.502)--(16.531,3.501)%
  --(16.565,3.501)--(16.598,3.500)--(16.633,3.499)--(16.667,3.498)--(16.700,3.498)--(16.735,3.497)%
  --(16.769,3.496)--(16.803,3.496)--(16.837,3.495)--(16.871,3.494)--(16.906,3.494)--(16.939,3.493)%
  --(16.973,3.492)--(17.008,3.491)--(17.041,3.491)--(17.076,3.490)--(17.110,3.488)--(17.143,3.488)%
  --(17.178,3.487)--(17.212,3.486)--(17.245,3.486)--(17.280,3.485)--(17.314,3.484)--(17.349,3.483)%
  --(17.382,3.483)--(17.416,3.482)--(17.451,3.481)--(17.484,3.481)--(17.518,3.480)--(17.553,3.479)%
  --(17.586,3.479)--(17.621,3.478)--(17.655,3.477)--(17.688,3.477)--(17.723,3.476)--(17.757,3.475)%
  --(17.791,3.475)--(17.825,3.474)--(17.859,3.472)--(17.894,3.472)--(17.927,3.471)--(17.961,3.470)%
  --(17.996,3.470)--(18.029,3.469);
\gpcolor{rgb color={0.302,0.302,0.302}}
\draw[gp path] (1.063,4.089)--(1.098,4.088)--(1.132,4.086)--(1.165,4.084)--(1.200,4.083)%
  --(1.234,4.081)--(1.268,4.079)--(1.302,4.078)--(1.336,4.075)--(1.370,4.073)--(1.404,4.072)%
  --(1.438,4.070)--(1.473,4.068)--(1.506,4.067)--(1.541,4.065)--(1.575,4.064)--(1.608,4.062)%
  --(1.643,4.059)--(1.677,4.058)--(1.710,4.056)--(1.745,4.054)--(1.779,4.053)--(1.813,4.051)%
  --(1.847,4.050)--(1.881,4.048)--(1.916,4.045)--(1.949,4.044)--(1.983,4.042)--(2.018,4.041)%
  --(2.051,4.039)--(2.086,4.038)--(2.120,4.036)--(2.153,4.034)--(2.188,4.033)--(2.222,4.031)%
  --(2.255,4.029)--(2.290,4.027)--(2.324,4.026)--(2.359,4.024)--(2.392,4.023)--(2.426,4.021)%
  --(2.461,4.019)--(2.494,4.018)--(2.528,4.016)--(2.563,4.014)--(2.596,4.012)--(2.631,4.011)%
  --(2.665,4.009)--(2.698,4.008)--(2.733,4.006)--(2.767,4.005)--(2.801,4.003)--(2.835,4.002)%
  --(2.869,4.000)--(2.904,3.998)--(2.937,3.996)--(2.971,3.995)--(3.006,3.993)--(3.039,3.992)%
  --(3.073,3.990)--(3.108,3.989)--(3.142,3.987)--(3.175,3.986)--(3.210,3.983)--(3.244,3.982)%
  --(3.278,3.980)--(3.312,3.979)--(3.346,3.977)--(3.380,3.976)--(3.414,3.975)--(3.448,3.973)%
  --(3.483,3.972)--(3.516,3.970)--(3.551,3.969)--(3.585,3.966)--(3.618,3.965)--(3.653,3.963)%
  --(3.687,3.962)--(3.720,3.961)--(3.755,3.959)--(3.789,3.958)--(3.824,3.956)--(3.857,3.955)%
  --(3.891,3.954)--(3.926,3.951)--(3.959,3.950)--(3.993,3.948)--(4.028,3.947)--(4.061,3.945)%
  --(4.096,3.944)--(4.130,3.943)--(4.163,3.941)--(4.198,3.940)--(4.232,3.938)--(4.265,3.936)%
  --(4.300,3.935)--(4.334,3.933)--(4.369,3.932)--(4.402,3.931)--(4.436,3.929)--(4.471,3.928)%
  --(4.504,3.926)--(4.538,3.925)--(4.573,3.924)--(4.606,3.921)--(4.641,3.920)--(4.675,3.919)%
  --(4.709,3.917)--(4.743,3.916)--(4.777,3.915)--(4.811,3.913)--(4.845,3.912)--(4.879,3.911)%
  --(4.913,3.909)--(4.947,3.908)--(4.981,3.907)--(5.016,3.904)--(5.050,3.903)--(5.083,3.902)%
  --(5.118,3.900)--(5.152,3.899)--(5.185,3.898)--(5.220,3.896)--(5.254,3.895)--(5.288,3.894)%
  --(5.322,3.892)--(5.356,3.890)--(5.390,3.889)--(5.424,3.888)--(5.458,3.886)--(5.493,3.885)%
  --(5.526,3.884)--(5.561,3.882)--(5.595,3.881)--(5.628,3.880)--(5.663,3.878)--(5.697,3.877)%
  --(5.730,3.875)--(5.765,3.874)--(5.799,3.872)--(5.834,3.871)--(5.867,3.870)--(5.901,3.869)%
  --(5.936,3.867)--(5.969,3.866)--(6.003,3.865)--(6.038,3.864)--(6.071,3.862)--(6.106,3.861)%
  --(6.140,3.859)--(6.173,3.858)--(6.208,3.856)--(6.242,3.855)--(6.276,3.854)--(6.310,3.853)%
  --(6.344,3.851)--(6.379,3.850)--(6.412,3.849)--(6.446,3.848)--(6.481,3.846)--(6.514,3.844)%
  --(6.548,3.843)--(6.583,3.842)--(6.616,3.841)--(6.651,3.839)--(6.685,3.838)--(6.719,3.837)%
  --(6.753,3.836)--(6.787,3.834)--(6.821,3.833)--(6.855,3.832)--(6.889,3.831)--(6.923,3.830)%
  --(6.957,3.827)--(6.991,3.826)--(7.026,3.825)--(7.060,3.824)--(7.093,3.823)--(7.128,3.821)%
  --(7.162,3.820)--(7.195,3.819)--(7.230,3.818)--(7.264,3.817)--(7.298,3.816)--(7.332,3.813)%
  --(7.366,3.812)--(7.401,3.811)--(7.434,3.810)--(7.468,3.809)--(7.503,3.808)--(7.536,3.806)%
  --(7.571,3.805)--(7.605,3.804)--(7.638,3.803)--(7.673,3.802)--(7.707,3.801)--(7.740,3.799)%
  --(7.775,3.797)--(7.809,3.796)--(7.844,3.795)--(7.877,3.794)--(7.911,3.793)--(7.946,3.792)%
  --(7.979,3.790)--(8.013,3.789)--(8.048,3.788)--(8.081,3.787)--(8.116,3.786)--(8.150,3.785)%
  --(8.183,3.784)--(8.218,3.782)--(8.252,3.780)--(8.286,3.779)--(8.320,3.778)--(8.354,3.777)%
  --(8.389,3.776)--(8.422,3.775)--(8.456,3.774)--(8.491,3.773)--(8.524,3.772)--(8.558,3.770)%
  --(8.593,3.769)--(8.627,3.768)--(8.660,3.766)--(8.695,3.765)--(8.729,3.764)--(8.763,3.763)%
  --(8.797,3.762)--(8.831,3.761)--(8.865,3.760)--(8.899,3.759)--(8.933,3.757)--(8.967,3.756)%
  --(9.001,3.755)--(9.036,3.754)--(9.070,3.753)--(9.103,3.751)--(9.138,3.750)--(9.172,3.749)%
  --(9.205,3.748)--(9.240,3.747)--(9.274,3.746)--(9.308,3.745)--(9.342,3.744)--(9.376,3.743)%
  --(9.411,3.742)--(9.444,3.740)--(9.478,3.739)--(9.513,3.738)--(9.546,3.737)--(9.581,3.735)%
  --(9.615,3.734)--(9.648,3.733)--(9.683,3.732)--(9.717,3.731)--(9.750,3.730)--(9.785,3.729)%
  --(9.819,3.728)--(9.854,3.727)--(9.887,3.726)--(9.921,3.725)--(9.956,3.724)--(9.989,3.723)%
  --(10.023,3.722)--(10.058,3.720)--(10.091,3.719)--(10.126,3.718)--(10.160,3.717)--(10.193,3.716)%
  --(10.228,3.715)--(10.262,3.714)--(10.296,3.713)--(10.330,3.712)--(10.364,3.711)--(10.399,3.710)%
  --(10.432,3.709)--(10.466,3.708)--(10.501,3.707)--(10.534,3.706)--(10.568,3.704)--(10.603,3.703)%
  --(10.637,3.702)--(10.670,3.701)--(10.705,3.700)--(10.739,3.699)--(10.773,3.698)--(10.807,3.697)%
  --(10.841,3.696)--(10.875,3.695)--(10.909,3.694)--(10.943,3.693)--(10.978,3.692)--(11.011,3.691)%
  --(11.046,3.689)--(11.080,3.688)--(11.113,3.687)--(11.148,3.686)--(11.182,3.685)--(11.215,3.684)%
  --(11.250,3.683)--(11.284,3.682)--(11.318,3.681)--(11.352,3.680)--(11.386,3.679)--(11.421,3.678)%
  --(11.454,3.677)--(11.488,3.676)--(11.523,3.675)--(11.556,3.673)--(11.591,3.672)--(11.625,3.671)%
  --(11.658,3.671)--(11.693,3.670)--(11.727,3.669)--(11.760,3.668)--(11.795,3.667)--(11.829,3.666)%
  --(11.864,3.665)--(11.897,3.664)--(11.931,3.663)--(11.966,3.662)--(11.999,3.661)--(12.033,3.660)%
  --(12.068,3.658)--(12.101,3.657)--(12.136,3.656)--(12.170,3.655)--(12.204,3.655)--(12.238,3.654)%
  --(12.272,3.653)--(12.306,3.652)--(12.340,3.651)--(12.374,3.650)--(12.408,3.649)--(12.442,3.648)%
  --(12.476,3.647)--(12.511,3.646)--(12.544,3.645)--(12.578,3.645)--(12.613,3.644)--(12.647,3.642)%
  --(12.680,3.641)--(12.715,3.640)--(12.749,3.639)--(12.783,3.638)--(12.817,3.637)--(12.851,3.636)%
  --(12.885,3.635)--(12.919,3.634)--(12.953,3.634)--(12.988,3.633)--(13.021,3.632)--(13.056,3.631)%
  --(13.090,3.630)--(13.123,3.629)--(13.158,3.627)--(13.192,3.626)--(13.225,3.626)--(13.260,3.625)%
  --(13.294,3.624)--(13.329,3.623)--(13.362,3.622)--(13.396,3.621)--(13.431,3.620)--(13.464,3.619)%
  --(13.498,3.618)--(13.533,3.618)--(13.566,3.617)--(13.601,3.616)--(13.635,3.615)--(13.668,3.614)%
  --(13.703,3.612)--(13.737,3.611)--(13.770,3.611)--(13.805,3.610)--(13.839,3.609)--(13.874,3.608)%
  --(13.907,3.607)--(13.941,3.606)--(13.976,3.605)--(14.009,3.605)--(14.043,3.604)--(14.078,3.603)%
  --(14.111,3.602)--(14.146,3.601)--(14.180,3.600)--(14.214,3.599)--(14.248,3.599)--(14.282,3.598)%
  --(14.316,3.596)--(14.350,3.595)--(14.384,3.594)--(14.418,3.593)--(14.452,3.593)--(14.486,3.592)%
  --(14.521,3.591)--(14.555,3.590)--(14.588,3.589)--(14.623,3.588)--(14.657,3.588)--(14.690,3.587)%
  --(14.725,3.586)--(14.759,3.585)--(14.793,3.584)--(14.827,3.584)--(14.861,3.583)--(14.895,3.581)%
  --(14.929,3.580)--(14.963,3.579)--(14.998,3.578)--(15.031,3.578)--(15.066,3.577)--(15.100,3.576)%
  --(15.133,3.575)--(15.168,3.574)--(15.202,3.574)--(15.235,3.573)--(15.270,3.572)--(15.304,3.571)%
  --(15.339,3.570)--(15.372,3.570)--(15.406,3.569)--(15.441,3.568)--(15.474,3.567)--(15.508,3.565)%
  --(15.543,3.565)--(15.576,3.564)--(15.611,3.563)--(15.645,3.562)--(15.678,3.561)--(15.713,3.561)%
  --(15.747,3.560)--(15.781,3.559)--(15.815,3.558)--(15.849,3.557)--(15.884,3.557)--(15.917,3.556)%
  --(15.951,3.555)--(15.986,3.554)--(16.019,3.553)--(16.053,3.553)--(16.088,3.552)--(16.121,3.550)%
  --(16.155,3.549)--(16.190,3.549)--(16.224,3.548)--(16.258,3.547)--(16.292,3.546)--(16.326,3.546)%
  --(16.360,3.545)--(16.394,3.544)--(16.428,3.543)--(16.462,3.542)--(16.496,3.542)--(16.531,3.541)%
  --(16.565,3.540)--(16.598,3.539)--(16.633,3.539)--(16.667,3.538)--(16.700,3.537)--(16.735,3.536)%
  --(16.769,3.536)--(16.803,3.534)--(16.837,3.533)--(16.871,3.532)--(16.906,3.532)--(16.939,3.531)%
  --(16.973,3.530)--(17.008,3.529)--(17.041,3.529)--(17.076,3.528)--(17.110,3.527)--(17.143,3.526)%
  --(17.178,3.526)--(17.212,3.525)--(17.245,3.524)--(17.280,3.523)--(17.314,3.523)--(17.349,3.522)%
  --(17.382,3.521)--(17.416,3.519)--(17.451,3.519)--(17.484,3.518)--(17.518,3.517)--(17.553,3.516)%
  --(17.586,3.516)--(17.621,3.515)--(17.655,3.514)--(17.688,3.514)--(17.723,3.513)--(17.757,3.512)%
  --(17.791,3.511)--(17.825,3.511)--(17.859,3.510)--(17.894,3.509)--(17.927,3.508)--(17.961,3.508)%
  --(17.996,3.507)--(18.029,3.506);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node center] at (9.529,13.755) {Comparison of the X thresholds with ${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ when $0 < {\kappa}_{r_2}$};
\draw[gp path] (1.029,2.399)--(1.225,2.399);
\draw[gp path] (18.029,2.399)--(17.834,2.399);
\node[gp node right] at (0.886,2.399) {$0$};
\draw[gp path] (1.029,4.091)--(1.225,4.091);
\draw[gp path] (18.029,4.091)--(17.834,4.091);
\node[gp node right] at (0.886,4.091) {$0.2$};
\draw[gp path] (1.029,5.784)--(1.225,5.784);
\draw[gp path] (18.029,5.784)--(17.834,5.784);
\node[gp node right] at (0.886,5.784) {$0.4$};
\draw[gp path] (1.029,7.476)--(1.225,7.476);
\draw[gp path] (18.029,7.476)--(17.834,7.476);
\node[gp node right] at (0.886,7.476) {$0.6$};
\draw[gp path] (1.029,9.169)--(1.225,9.169);
\draw[gp path] (18.029,9.169)--(17.834,9.169);
\node[gp node right] at (0.886,9.169) {$0.8$};
\draw[gp path] (1.029,10.861)--(1.225,10.861);
\draw[gp path] (18.029,10.861)--(17.834,10.861);
\node[gp node right] at (0.886,10.861) {$1$};
\draw[gp path] (1.029,12.553)--(1.225,12.553);
\draw[gp path] (18.029,12.553)--(17.834,12.553);
\node[gp node right] at (0.886,12.553) {$1.2$};
\draw[gp path] (1.029,2.399)--(1.029,2.592);
\draw[gp path] (1.029,13.399)--(1.029,13.207);
\node[gp node center] at (1.029,2.162) {$0$};
\draw[gp path] (4.429,2.399)--(4.429,2.592);
\draw[gp path] (4.429,13.399)--(4.429,13.207);
\node[gp node center] at (4.429,2.162) {$0.1$};
\draw[gp path] (7.829,2.399)--(7.829,2.592);
\draw[gp path] (7.829,13.399)--(7.829,13.207);
\node[gp node center] at (7.829,2.162) {$0.2$};
\draw[gp path] (11.229,2.399)--(11.229,2.592);
\draw[gp path] (11.229,13.399)--(11.229,13.207);
\node[gp node center] at (11.229,2.162) {$0.3$};
\draw[gp path] (14.629,2.399)--(14.629,2.592);
\draw[gp path] (14.629,13.399)--(14.629,13.207);
\node[gp node center] at (14.629,2.162) {$0.4$};
\draw[gp path] (18.029,2.399)--(18.029,2.592);
\draw[gp path] (18.029,13.399)--(18.029,13.207);
\node[gp node center] at (18.029,2.162) {$0.5$};
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node left] at (6.299,5.360) {$\frac{T({p_2})}{E(T|D^{*})}$ decreases and ${\kappa}_{ar_2} - {\kappa}_{r_2}$  widens as the thresholds move up};
\node[gp node left] at (12.080,8.322) {$\frac{T({p_2})}{E(T|D^{*})}$ $\rightarrow$ 1 as the thresholds move down};
\node[gp node left] at (7.829,9.591) {${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ increase as ${c}_{r_{2}}$ increases};
\node[gp node left] at (12.589,11.512) {Top: ${N_{r_1}}$ = 0.05 $\frac{T({p_1})}{E(T|D^{*})}$ = 0.97 };
\node[gp node left] at (12.589,11.173) {$\frac{T({p_2})}{E(T|D^{*})}$ = 0.03 $\alpha=0.95$ ${c}_{r_{2}}$=2.25 $\iota=27.66$};
\node[gp node left] at (1.369,8.406) {Middle: ${N_{r_1}}$ = 0.05 $\frac{T({p_1})}{E(T|D^{*})}$ = 0.97 };
\node[gp node left] at (1.369,8.069) {$\frac{T({p_2})}{E(T|D^{*})}$ = 0.40 $\alpha=0.95$ ${c}_{r_{2}}$=1.65 $\iota=2.84$};
\node[gp node left] at (1.369,4.937) {Bottom: ${N_{r_1}}$ = 0.05 $\frac{T({p_1})}{E(T|D^{*})}$ = 0.97 };
\node[gp node left] at (1.369,4.515) {$\frac{T({p_2})}{E(T|D^{*})}$ = 0.80 $\alpha=0.95$ ${c}_{r_{2}}$=1.20 $\iota=0.48$};
\gpcolor{rgb color={0.102,0.102,0.102}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 4.00*\gpdashlength on 2.00*\gpdashlength off 4.00*\gpdashlength }
\draw[gp path,->](11.910,9.592)--(11.910,11.708);
\draw[gp path,->](11.910,8.746)--(11.910,5.869);
\draw[gp path,->](6.131,4.938)--(6.131,9.170);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.228,7.899) {${\kappa}$};
\node[gp node center] at (9.529,2.043) {${N_{r_2}}$};
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 4.00*\gpdashlength on 3.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (1.029,10.861)--(1.063,10.861)--(1.098,10.861)--(1.132,10.861)--(1.165,10.861)%
  --(1.200,10.861)--(1.234,10.861)--(1.268,10.861)--(1.302,10.861)--(1.336,10.861)--(1.370,10.861)%
  --(1.404,10.861)--(1.438,10.861)--(1.473,10.861)--(1.506,10.861)--(1.541,10.861)--(1.575,10.861)%
  --(1.608,10.861)--(1.643,10.861)--(1.677,10.861)--(1.710,10.861)--(1.745,10.861)--(1.779,10.861)%
  --(1.813,10.861)--(1.847,10.861)--(1.881,10.861)--(1.916,10.861)--(1.949,10.861)--(1.983,10.861)%
  --(2.018,10.861)--(2.051,10.861)--(2.086,10.861)--(2.120,10.861)--(2.153,10.861)--(2.188,10.861)%
  --(2.222,10.861)--(2.255,10.861)--(2.290,10.861)--(2.324,10.861)--(2.359,10.861)--(2.392,10.861)%
  --(2.426,10.861)--(2.461,10.861)--(2.494,10.861)--(2.528,10.861)--(2.563,10.861)--(2.596,10.861)%
  --(2.631,10.861)--(2.665,10.861)--(2.698,10.861)--(2.733,10.861)--(2.767,10.861)--(2.801,10.861)%
  --(2.835,10.861)--(2.869,10.861)--(2.904,10.861)--(2.937,10.861)--(2.971,10.861)--(3.006,10.861)%
  --(3.039,10.861)--(3.073,10.861)--(3.108,10.861)--(3.142,10.861)--(3.175,10.861)--(3.210,10.861)%
  --(3.244,10.861)--(3.278,10.861)--(3.312,10.861)--(3.346,10.861)--(3.380,10.861)--(3.414,10.861)%
  --(3.448,10.861)--(3.483,10.861)--(3.516,10.861)--(3.551,10.861)--(3.585,10.861)--(3.618,10.861)%
  --(3.653,10.861)--(3.687,10.861)--(3.720,10.861)--(3.755,10.861)--(3.789,10.861)--(3.824,10.861)%
  --(3.857,10.861)--(3.891,10.861)--(3.926,10.861)--(3.959,10.861)--(3.993,10.861)--(4.028,10.861)%
  --(4.061,10.861)--(4.096,10.861)--(4.130,10.861)--(4.163,10.861)--(4.198,10.861)--(4.232,10.861)%
  --(4.265,10.861)--(4.300,10.861)--(4.334,10.861)--(4.369,10.861)--(4.402,10.861)--(4.436,10.861)%
  --(4.471,10.861)--(4.504,10.861)--(4.538,10.861)--(4.573,10.861)--(4.606,10.861)--(4.641,10.861)%
  --(4.675,10.861)--(4.709,10.861)--(4.743,10.861)--(4.777,10.861)--(4.811,10.861)--(4.845,10.861)%
  --(4.879,10.861)--(4.913,10.861)--(4.947,10.861)--(4.981,10.861)--(5.016,10.861)--(5.050,10.861)%
  --(5.083,10.861)--(5.118,10.861)--(5.152,10.861)--(5.185,10.861)--(5.220,10.861)--(5.254,10.861)%
  --(5.288,10.861)--(5.322,10.861)--(5.356,10.861)--(5.390,10.861)--(5.424,10.861)--(5.458,10.861)%
  --(5.493,10.861)--(5.526,10.861)--(5.561,10.861)--(5.595,10.861)--(5.628,10.861)--(5.663,10.861)%
  --(5.697,10.861)--(5.730,10.861)--(5.765,10.861)--(5.799,10.861)--(5.834,10.861)--(5.867,10.861)%
  --(5.901,10.861)--(5.936,10.861)--(5.969,10.861)--(6.003,10.861)--(6.038,10.861)--(6.071,10.861)%
  --(6.106,10.861)--(6.140,10.861)--(6.173,10.861)--(6.208,10.861)--(6.242,10.861)--(6.276,10.861)%
  --(6.310,10.861)--(6.344,10.861)--(6.379,10.861)--(6.412,10.861)--(6.446,10.861)--(6.481,10.861)%
  --(6.514,10.861)--(6.548,10.861)--(6.583,10.861)--(6.616,10.861)--(6.651,10.861)--(6.685,10.861)%
  --(6.719,10.861)--(6.753,10.861)--(6.787,10.861)--(6.821,10.861)--(6.855,10.861)--(6.889,10.861)%
  --(6.923,10.861)--(6.957,10.861)--(6.991,10.861)--(7.026,10.861)--(7.060,10.861)--(7.093,10.861)%
  --(7.128,10.861)--(7.162,10.861)--(7.195,10.861)--(7.230,10.861)--(7.264,10.861)--(7.298,10.861)%
  --(7.332,10.861)--(7.366,10.861)--(7.401,10.861)--(7.434,10.861)--(7.468,10.861)--(7.503,10.861)%
  --(7.536,10.861)--(7.571,10.861)--(7.605,10.861)--(7.638,10.861)--(7.673,10.861)--(7.707,10.861)%
  --(7.740,10.861)--(7.775,10.861)--(7.809,10.861)--(7.844,10.861)--(7.877,10.861)--(7.911,10.861)%
  --(7.946,10.861)--(7.979,10.861)--(8.013,10.861)--(8.048,10.861)--(8.081,10.861)--(8.116,10.861)%
  --(8.150,10.861)--(8.183,10.861)--(8.218,10.861)--(8.252,10.861)--(8.286,10.861)--(8.320,10.861)%
  --(8.354,10.861)--(8.389,10.861)--(8.422,10.861)--(8.456,10.861)--(8.491,10.861)--(8.524,10.861)%
  --(8.558,10.861)--(8.593,10.861)--(8.627,10.861)--(8.660,10.861)--(8.695,10.861)--(8.729,10.861)%
  --(8.763,10.861)--(8.797,10.861)--(8.831,10.861)--(8.865,10.861)--(8.899,10.861)--(8.933,10.861)%
  --(8.967,10.861)--(9.001,10.861)--(9.036,10.861)--(9.070,10.861)--(9.103,10.861)--(9.138,10.861)%
  --(9.172,10.861)--(9.205,10.861)--(9.240,10.861)--(9.274,10.861)--(9.308,10.861)--(9.342,10.861)%
  --(9.376,10.861)--(9.411,10.861)--(9.444,10.861)--(9.478,10.861)--(9.513,10.861)--(9.546,10.861)%
  --(9.581,10.861)--(9.615,10.861)--(9.648,10.861)--(9.683,10.861)--(9.717,10.861)--(9.750,10.861)%
  --(9.785,10.861)--(9.819,10.861)--(9.854,10.861)--(9.887,10.861)--(9.921,10.861)--(9.956,10.861)%
  --(9.989,10.861)--(10.023,10.861)--(10.058,10.861)--(10.091,10.861)--(10.126,10.861)--(10.160,10.861)%
  --(10.193,10.861)--(10.228,10.861)--(10.262,10.861)--(10.296,10.861)--(10.330,10.861)--(10.364,10.861)%
  --(10.399,10.861)--(10.432,10.861)--(10.466,10.861)--(10.501,10.861)--(10.534,10.861)--(10.568,10.861)%
  --(10.603,10.861)--(10.637,10.861)--(10.670,10.861)--(10.705,10.861)--(10.739,10.861)--(10.773,10.861)%
  --(10.807,10.861)--(10.841,10.861)--(10.875,10.861)--(10.909,10.861)--(10.943,10.861)--(10.978,10.861)%
  --(11.011,10.861)--(11.046,10.861)--(11.080,10.861)--(11.113,10.861)--(11.148,10.861)--(11.182,10.861)%
  --(11.215,10.861)--(11.250,10.861)--(11.284,10.861)--(11.318,10.861)--(11.352,10.861)--(11.386,10.861)%
  --(11.421,10.861)--(11.454,10.861)--(11.488,10.861)--(11.523,10.861)--(11.556,10.861)--(11.591,10.861)%
  --(11.625,10.861)--(11.658,10.861)--(11.693,10.861)--(11.727,10.861)--(11.760,10.861)--(11.795,10.861)%
  --(11.829,10.861)--(11.864,10.861)--(11.897,10.861)--(11.931,10.861)--(11.966,10.861)--(11.999,10.861)%
  --(12.033,10.861)--(12.068,10.861)--(12.101,10.861)--(12.136,10.861)--(12.170,10.861)--(12.204,10.861)%
  --(12.238,10.861)--(12.272,10.861)--(12.306,10.861)--(12.340,10.861)--(12.374,10.861)--(12.408,10.861)%
  --(12.442,10.861)--(12.476,10.861)--(12.511,10.861)--(12.544,10.861)--(12.578,10.861)--(12.613,10.861)%
  --(12.647,10.861)--(12.680,10.861)--(12.715,10.861)--(12.749,10.861)--(12.783,10.861)--(12.817,10.861)%
  --(12.851,10.861)--(12.885,10.861)--(12.919,10.861)--(12.953,10.861)--(12.988,10.861)--(13.021,10.861)%
  --(13.056,10.861)--(13.090,10.861)--(13.123,10.861)--(13.158,10.861)--(13.192,10.861)--(13.225,10.861)%
  --(13.260,10.861)--(13.294,10.861)--(13.329,10.861)--(13.362,10.861)--(13.396,10.861)--(13.431,10.861)%
  --(13.464,10.861)--(13.498,10.861)--(13.533,10.861)--(13.566,10.861)--(13.601,10.861)--(13.635,10.861)%
  --(13.668,10.861)--(13.703,10.861)--(13.737,10.861)--(13.770,10.861)--(13.805,10.861)--(13.839,10.861)%
  --(13.874,10.861)--(13.907,10.861)--(13.941,10.861)--(13.976,10.861)--(14.009,10.861)--(14.043,10.861)%
  --(14.078,10.861)--(14.111,10.861)--(14.146,10.861)--(14.180,10.861)--(14.214,10.861)--(14.248,10.861)%
  --(14.282,10.861)--(14.316,10.861)--(14.350,10.861)--(14.384,10.861)--(14.418,10.861)--(14.452,10.861)%
  --(14.486,10.861)--(14.521,10.861)--(14.555,10.861)--(14.588,10.861)--(14.623,10.861)--(14.657,10.861)%
  --(14.690,10.861)--(14.725,10.861)--(14.759,10.861)--(14.793,10.861)--(14.827,10.861)--(14.861,10.861)%
  --(14.895,10.861)--(14.929,10.861)--(14.963,10.861)--(14.998,10.861)--(15.031,10.861)--(15.066,10.861)%
  --(15.100,10.861)--(15.133,10.861)--(15.168,10.861)--(15.202,10.861)--(15.235,10.861)--(15.270,10.861)%
  --(15.304,10.861)--(15.339,10.861)--(15.372,10.861)--(15.406,10.861)--(15.441,10.861)--(15.474,10.861)%
  --(15.508,10.861)--(15.543,10.861)--(15.576,10.861)--(15.611,10.861)--(15.645,10.861)--(15.678,10.861)%
  --(15.713,10.861)--(15.747,10.861)--(15.781,10.861)--(15.815,10.861)--(15.849,10.861)--(15.884,10.861)%
  --(15.917,10.861)--(15.951,10.861)--(15.986,10.861)--(16.019,10.861)--(16.053,10.861)--(16.088,10.861)%
  --(16.121,10.861)--(16.155,10.861)--(16.190,10.861)--(16.224,10.861)--(16.258,10.861)--(16.292,10.861)%
  --(16.326,10.861)--(16.360,10.861)--(16.394,10.861)--(16.428,10.861)--(16.462,10.861)--(16.496,10.861)%
  --(16.531,10.861)--(16.565,10.861)--(16.598,10.861)--(16.633,10.861)--(16.667,10.861)--(16.700,10.861)%
  --(16.735,10.861)--(16.769,10.861)--(16.803,10.861)--(16.837,10.861)--(16.871,10.861)--(16.906,10.861)%
  --(16.939,10.861)--(16.973,10.861)--(17.008,10.861)--(17.041,10.861)--(17.076,10.861)--(17.110,10.861)%
  --(17.143,10.861)--(17.178,10.861)--(17.212,10.861)--(17.245,10.861)--(17.280,10.861)--(17.314,10.861)%
  --(17.349,10.861)--(17.382,10.861)--(17.416,10.861)--(17.451,10.861)--(17.484,10.861)--(17.518,10.861)%
  --(17.553,10.861)--(17.586,10.861)--(17.621,10.861)--(17.655,10.861)--(17.688,10.861)--(17.723,10.861)%
  --(17.757,10.861)--(17.791,10.861)--(17.825,10.861)--(17.859,10.861)--(17.894,10.861)--(17.927,10.861)%
  --(17.961,10.861)--(17.996,10.861)--(18.029,10.861);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (1.029,13.399)--(1.029,2.399)--(18.029,2.399)--(18.029,13.399)--cycle;
\node[gp node center] at (9.529,13.755) {Comparison of the X thresholds with ${\kappa}_{ar_2}$ and ${\kappa}_{r_2}$ when $0 < {\kappa}_{r_2}$};
\end{tikzpicture}
%% gnuplot variables

